Special valuations and automorphisms of affine log Calabi--Yau varieties

Let $U$ be an affine log Calabi--Yau variety. Although special and finitely generated valuations are defined using a log CY-Fano compactification of $U$, we prove that the corresponding skeleta in the dual complex are independent of this choice, and hence invariant under $\mathrm{Aut}(U)$. We also show that a finitely generated valuation is special if and only if it is maximal with respect to a natural partial order induced by regular functions on $U$. We then consider the affine log Calabi--Yau threefold obtained as the complement of the Markov cubic surface in $\mathbb{A}^3$. We describe the action of the three Vieta involutions on the special skeleton and relate it to the $(\infty,\infty,\infty)$-triangle reflection group on the hyperbolic plane. We also show that, for every finite triangulation of the dual complex, the special skeleton fails to be locally closed on some simplex. Via the cone construction, this provides a counterexample to a conjecture of the author and Xu.

==> dualcx-sv.tex <==

\begin{tikzpicture}[scale=6,
    % Arrow styles
    single/.style={postaction={decorate},decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}},
    double/.style={postaction={decorate},decoration={markings, 
        mark=at position 0.48 with {\arrow[scale=1.5]{>}},
        mark=at position 0.52 with {\arrow[scale=1.5]{>}}}},
    triple/.style={postaction={decorate},decoration={markings, 
        mark=at position 0.47 with {\arrow[scale=1.5]{>}},
        mark=at position 0.5  with {\arrow[scale=1.5]{>}},
        mark=at position 0.53 with {\arrow[scale=1.5]{>}}}}
]

% Big triangle vertices
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,{sqrt(3)/2});

% Midpoints
\coordinate (D) at ($(A)!0.5!(B)$);
\coordinate (E) at ($(B)!0.5!(C)$);
\coordinate (F) at ($(C)!0.5!(A)$);

\coordinate (ADone) at ($(A)!1/3!(D)$);
\coordinate (BDone) at ($(B)!1/3!(D)$);
\coordinate (AFone) at ($(A)!1/3!(F)$);
\coordinate (CFone) at ($(C)!1/3!(F)$);
\coordinate (BEone) at ($(B)!1/3!(E)$);
\coordinate (CEone) at ($(C)!1/3!(E)$);


% Center of triangle DEF (centroid)
\coordinate (G) at (barycentric cs:D=1,E=1,F=1);

% Draw triangles

\draw[line width=1.2pt] (A) -- (B) -- (C) -- cycle;
%\draw (D) -- (E) -- (F) -- cycle;
%\draw (G) -- (D);
%\draw (G) -- (E);
%\draw (G) -- (F);

\draw[line width=0.7pt] (ADone) -- (AFone);
\draw[line width=0.7pt] (BDone) -- (BEone);
\draw[line width=0.7pt] (CEone) -- (CFone);


% Labels in the outer three small triangles
%\node at (barycentric cs:A=1,D=1,F=1) {$v_{\alpha,1}'$};
%\node at (barycentric cs:B=1,D=1,E=1) {$v_{\alpha,2}'$};
%\node at (barycentric cs:C=1,E=1,F=1) {$v_{\alpha,3}'$};

% Labels in the three central sub-triangles (smaller font, shifted)
%\node[xshift=0.05cm] at (barycentric cs:G=1,D=1,F=1) {$v_{\alpha,1}$}; % shifted right
%\node[xshift=-0.05cm] at (barycentric cs:G=1,D=1,E=1) {$v_{\alpha,2}$}; % shifted left
%\node[yshift=-0.04cm] at (barycentric cs:G=1,E=1,F=1) {$v_{\alpha,3}$}; % no shift


% Arrows
\draw[single] (F) -- (A);
\draw[single] (F) -- (C);

\draw[double] (D) -- (A);
\draw[double] (D) -- (B);

\draw[triple] (E) -- (B);
\draw[triple] (E) -- (C);


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tikzpicture}

\tikzset{every path/.style={line width=0.15pt, opacity=0.6}}

\draw (D) -- (E) -- (F) -- cycle;

\draw (0.187500,0.108253) -- (0.500000,-0.000000) -- (0.250000,0.433013) -- cycle;
\draw (0.187500,0.108253) -- (0.500000,-0.000000) -- (0.178571,0.061859) -- cycle;
\draw (0.187500,0.108253) -- (0.142857,0.123718) -- (0.250000,0.433013) -- cycle;
\draw (0.187500,0.108253) -- (0.142857,0.123718) -- (0.134615,0.099926) -- cycle;
\draw (0.187500,0.108253) -- (0.153846,0.066617) -- (0.178571,0.061859) -- cycle;
\draw (0.175000,0.043301) -- (0.500000,-0.000000) -- (0.178571,0.061859) -- cycle;
\draw (0.125000,0.129904) -- (0.142857,0.123718) -- (0.250000,0.433013) -- cycle;
\draw (0.187500,0.108253) -- (0.153846,0.066617) -- (0.144737,0.068370) -- cycle;
\draw (0.175000,0.043301) -- (0.500000,-0.000000) -- (0.173077,0.033309) -- cycle;
\draw (0.125000,0.129904) -- (0.142857,0.123718) -- (0.118421,0.113951) -- cycle;
\draw (0.187500,0.108253) -- (0.131579,0.091161) -- (0.134615,0.099926) -- cycle;
\draw (0.175000,0.043301) -- (0.157895,0.045580) -- (0.178571,0.061859) -- cycle;
\draw (0.125000,0.129904) -- (0.115385,0.133235) -- (0.250000,0.433013) -- cycle;
\draw (0.125000,0.098412) -- (0.142857,0.123718) -- (0.134615,0.099926) -- cycle;
\draw (0.147727,0.059047) -- (0.153846,0.066617) -- (0.178571,0.061859) -- cycle;
\draw (0.187500,0.108253) -- (0.131579,0.091161) -- (0.130000,0.086603) -- cycle;
\draw (0.175000,0.043301) -- (0.157895,0.045580) -- (0.153226,0.041904) -- cycle;
\draw (0.125000,0.129904) -- (0.115385,0.133235) -- (0.110000,0.121244) -- cycle;
\draw (0.125000,0.098412) -- (0.142857,0.123718) -- (0.120968,0.097777) -- cycle;
\draw (0.147727,0.059047) -- (0.153846,0.066617) -- (0.141892,0.058515) -- cycle;
\draw (0.187500,0.108253) -- (0.140000,0.069282) -- (0.144737,0.068370) -- cycle;
\draw (0.175000,0.043301) -- (0.160000,0.034641) -- (0.173077,0.033309) -- cycle;
\draw (0.125000,0.129904) -- (0.112903,0.111745) -- (0.118421,0.113951) -- cycle;
\draw (0.125000,0.098412) -- (0.121622,0.093624) -- (0.134615,0.099926) -- cycle;
\draw (0.147727,0.059047) -- (0.145161,0.055873) -- (0.178571,0.061859) -- cycle;
\draw (0.139706,0.063678) -- (0.153846,0.066617) -- (0.144737,0.068370) -- cycle;
\draw (0.171875,0.027063) -- (0.500000,-0.000000) -- (0.173077,0.033309) -- cycle;
\draw (0.116071,0.108253) -- (0.142857,0.123718) -- (0.118421,0.113951) -- cycle;
\draw (0.125000,0.089150) -- (0.131579,0.091161) -- (0.134615,0.099926) -- cycle;
\draw (0.151786,0.046394) -- (0.157895,0.045580) -- (0.178571,0.061859) -- cycle;
\draw (0.109375,0.135316) -- (0.115385,0.133235) -- (0.250000,0.433013) -- cycle;
\draw (0.187500,0.108253) -- (0.140000,0.069282) -- (0.137097,0.069841) -- cycle;
\draw (0.175000,0.043301) -- (0.160000,0.034641) -- (0.155405,0.035109) -- cycle;
\draw (0.125000,0.129904) -- (0.112903,0.111745) -- (0.110465,0.110771) -- cycle;
\draw (0.125000,0.098412) -- (0.121622,0.093624) -- (0.118852,0.092281) -- cycle;
\draw (0.147727,0.059047) -- (0.145161,0.055873) -- (0.140909,0.055111) -- cycle;
\draw (0.139706,0.063678) -- (0.153846,0.066617) -- (0.137755,0.061859) -- cycle;
\draw (0.171875,0.027063) -- (0.500000,-0.000000) -- (0.171053,0.022790) -- cycle;
\draw (0.116071,0.108253) -- (0.142857,0.123718) -- (0.114865,0.105327) -- cycle;
\draw (0.125000,0.089150) -- (0.131579,0.091161) -- (0.122727,0.086603) -- cycle;
\draw (0.151786,0.046394) -- (0.157895,0.045580) -- (0.147959,0.044185) -- cycle;
\draw (0.109375,0.135316) -- (0.115385,0.133235) -- (0.104839,0.125713) -- cycle;
\draw (0.187500,0.108253) -- (0.129032,0.083809) -- (0.130000,0.086603) -- cycle;
\draw (0.175000,0.043301) -- (0.151163,0.040280) -- (0.153226,0.041904) -- cycle;
\draw (0.125000,0.129904) -- (0.108108,0.117030) -- (0.110000,0.121244) -- cycle;
\draw (0.125000,0.098412) -- (0.118182,0.094475) -- (0.120968,0.097777) -- cycle;
\draw (0.147727,0.059047) -- (0.139344,0.056789) -- (0.141892,0.058515) -- cycle;
\draw (0.139706,0.063678) -- (0.136364,0.062984) -- (0.144737,0.068370) -- cycle;
\draw (0.171875,0.027063) -- (0.161290,0.027936) -- (0.173077,0.033309) -- cycle;
\draw (0.116071,0.108253) -- (0.112245,0.106044) -- (0.118421,0.113951) -- cycle;
\draw (0.125000,0.089150) -- (0.122449,0.088370) -- (0.134615,0.099926) -- cycle;
\draw (0.151786,0.046394) -- (0.148649,0.046812) -- (0.178571,0.061859) -- cycle;
\draw (0.109375,0.135316) -- (0.105263,0.136741) -- (0.250000,0.433013) -- cycle;
\draw (0.125000,0.084720) -- (0.131579,0.091161) -- (0.130000,0.086603) -- cycle;
\draw (0.149038,0.041636) -- (0.157895,0.045580) -- (0.153226,0.041904) -- cycle;
\draw (0.106250,0.119078) -- (0.115385,0.133235) -- (0.110000,0.121244) -- cycle;
\draw (0.118750,0.097428) -- (0.142857,0.123718) -- (0.120968,0.097777) -- cycle;
\draw (0.139423,0.058290) -- (0.153846,0.066617) -- (0.141892,0.058515) -- cycle;
\draw (0.135870,0.065893) -- (0.140000,0.069282) -- (0.144737,0.068370) -- cycle;
\draw (0.156250,0.032476) -- (0.160000,0.034641) -- (0.173077,0.033309) -- cycle;
\draw (0.110577,0.108253) -- (0.112903,0.111745) -- (0.118421,0.113951) -- cycle;
\draw (0.120192,0.091599) -- (0.121622,0.093624) -- (0.134615,0.099926) -- cycle;
\draw (0.143750,0.054127) -- (0.145161,0.055873) -- (0.178571,0.061859) -- cycle;
\draw (0.187500,0.108253) -- (0.129032,0.083809) -- (0.128378,0.081921) -- cycle;
\draw (0.175000,0.043301) -- (0.151163,0.040280) -- (0.150000,0.039365) -- cycle;
\draw (0.125000,0.129904) -- (0.108108,0.117030) -- (0.107143,0.114881) -- cycle;
\draw (0.125000,0.098412) -- (0.118182,0.094475) -- (0.117089,0.093180) -- cycle;
\draw (0.147727,0.059047) -- (0.139344,0.056789) -- (0.138235,0.056037) -- cycle;
\draw (0.139706,0.063678) -- (0.136364,0.062984) -- (0.134615,0.061859) -- cycle;
\draw (0.171875,0.027063) -- (0.161290,0.027936) -- (0.158163,0.026511) -- cycle;
\draw (0.116071,0.108253) -- (0.112245,0.106044) -- (0.110759,0.104142) -- cycle;
\draw (0.125000,0.089150) -- (0.122449,0.088370) -- (0.120588,0.086603) -- cycle;
\draw (0.151786,0.046394) -- (0.148649,0.046812) -- (0.145522,0.045240) -- cycle;
\draw (0.109375,0.135316) -- (0.105263,0.136741) -- (0.101351,0.128734) -- cycle;
\draw (0.125000,0.084720) -- (0.131579,0.091161) -- (0.123134,0.084017) -- cycle;
\draw (0.149038,0.041636) -- (0.157895,0.045580) -- (0.147260,0.041522) -- cycle;
\draw (0.106250,0.119078) -- (0.115385,0.133235) -- (0.104545,0.118094) -- cycle;
\draw (0.118750,0.097428) -- (0.142857,0.123718) -- (0.117347,0.097207) -- cycle;
\draw (0.139423,0.058290) -- (0.153846,0.066617) -- (0.138060,0.058166) -- cycle;
\draw (0.135870,0.065893) -- (0.140000,0.069282) -- (0.133562,0.065248) -- cycle;
\draw (0.156250,0.032476) -- (0.160000,0.034641) -- (0.152985,0.032314) -- cycle;
\draw (0.110577,0.108253) -- (0.112903,0.111745) -- (0.108824,0.106980) -- cycle;
\draw (0.120192,0.091599) -- (0.121622,0.093624) -- (0.118132,0.090409) -- cycle;
\draw (0.143750,0.054127) -- (0.145161,0.055873) -- (0.140411,0.053385) -- cycle;
\draw (0.187500,0.108253) -- (0.135135,0.070218) -- (0.137097,0.069841) -- cycle;
\draw (0.175000,0.043301) -- (0.153061,0.035348) -- (0.155405,0.035109) -- cycle;
\draw (0.125000,0.129904) -- (0.109091,0.110221) -- (0.110465,0.110771) -- cycle;
\draw (0.125000,0.098412) -- (0.117647,0.091697) -- (0.118852,0.092281) -- cycle;
\draw (0.147727,0.059047) -- (0.139241,0.054812) -- (0.140909,0.055111) -- cycle;
\draw (0.139706,0.063678) -- (0.135294,0.061131) -- (0.137755,0.061859) -- cycle;
\draw (0.171875,0.027063) -- (0.162162,0.023406) -- (0.171053,0.022790) -- cycle;
\draw (0.116071,0.108253) -- (0.111940,0.103406) -- (0.114865,0.105327) -- cycle;
\draw (0.125000,0.089150) -- (0.120879,0.085651) -- (0.122727,0.086603) -- cycle;
\draw (0.151786,0.046394) -- (0.145570,0.043849) -- (0.147959,0.044185) -- cycle;
\draw (0.109375,0.135316) -- (0.102041,0.123718) -- (0.104839,0.125713) -- cycle;
\draw (0.125000,0.084720) -- (0.123288,0.083044) -- (0.130000,0.086603) -- cycle;
\draw (0.149038,0.041636) -- (0.147059,0.040754) -- (0.153226,0.041904) -- cycle;
\draw (0.106250,0.119078) -- (0.104478,0.116332) -- (0.110000,0.121244) -- cycle;
\draw (0.118750,0.097428) -- (0.116438,0.094907) -- (0.120968,0.097777) -- cycle;
\draw (0.139423,0.058290) -- (0.137363,0.057101) -- (0.141892,0.058515) -- cycle;
\draw (0.135870,0.065893) -- (0.134328,0.064629) -- (0.144737,0.068370) -- cycle;
\draw (0.156250,0.032476) -- (0.154545,0.031492) -- (0.173077,0.033309) -- cycle;
\draw (0.110577,0.108253) -- (0.109589,0.106770) -- (0.118421,0.113951) -- cycle;
\draw (0.120192,0.091599) -- (0.119403,0.090480) -- (0.134615,0.099926) -- cycle;
\draw (0.143750,0.054127) -- (0.142857,0.053022) -- (0.178571,0.061859) -- cycle;
\draw (0.133621,0.067192) -- (0.140000,0.069282) -- (0.137097,0.069841) -- cycle;
\draw (0.152344,0.033829) -- (0.160000,0.034641) -- (0.155405,0.035109) -- cycle;
\draw (0.108553,0.108253) -- (0.112903,0.111745) -- (0.110465,0.110771) -- cycle;
\draw (0.117500,0.090933) -- (0.121622,0.093624) -- (0.118852,0.092281) -- cycle;
\draw (0.139205,0.054127) -- (0.145161,0.055873) -- (0.140909,0.055111) -- cycle;
\draw (0.136719,0.060892) -- (0.153846,0.066617) -- (0.137755,0.061859) -- cycle;
\draw (0.170455,0.019682) -- (0.500000,-0.000000) -- (0.171053,0.022790) -- cycle;
\draw (0.114130,0.103547) -- (0.142857,0.123718) -- (0.114865,0.105327) -- cycle;
\draw (0.121711,0.085463) -- (0.131579,0.091161) -- (0.122727,0.086603) -- cycle;
\draw (0.146429,0.043301) -- (0.157895,0.045580) -- (0.147959,0.044185) -- cycle;
\draw (0.103261,0.122373) -- (0.115385,0.133235) -- (0.104839,0.125713) -- cycle;
\draw (0.125000,0.082123) -- (0.129032,0.083809) -- (0.130000,0.086603) -- cycle;
\draw (0.148026,0.039883) -- (0.151163,0.040280) -- (0.153226,0.041904) -- cycle;
\draw (0.105469,0.115019) -- (0.108108,0.117030) -- (0.110000,0.121244) -- cycle;
\draw (0.116477,0.093491) -- (0.118182,0.094475) -- (0.120968,0.097777) -- cycle;
\draw (0.137500,0.056292) -- (0.139344,0.056789) -- (0.141892,0.058515) -- cycle;
\draw (0.134868,0.062673) -- (0.136364,0.062984) -- (0.144737,0.068370) -- cycle;
\draw (0.157609,0.028240) -- (0.161290,0.027936) -- (0.173077,0.033309) -- cycle;
\draw (0.110714,0.105160) -- (0.112245,0.106044) -- (0.118421,0.113951) -- cycle;
\draw (0.121094,0.087956) -- (0.122449,0.088370) -- (0.134615,0.099926) -- cycle;
\draw (0.146739,0.047067) -- (0.148649,0.046812) -- (0.178571,0.061859) -- cycle;
\draw (0.102273,0.137777) -- (0.105263,0.136741) -- (0.250000,0.433013) -- cycle;
\draw (0.187500,0.108253) -- (0.135135,0.070218) -- (0.133721,0.070490) -- cycle;
\draw (0.175000,0.043301) -- (0.153061,0.035348) -- (0.151639,0.035493) -- cycle;
\draw (0.125000,0.129904) -- (0.109091,0.110221) -- (0.108209,0.109869) -- cycle;
\draw (0.125000,0.098412) -- (0.117647,0.091697) -- (0.116972,0.091370) -- cycle;
\draw (0.147727,0.059047) -- (0.139241,0.054812) -- (0.138350,0.054652) -- cycle;
\draw (0.139706,0.063678) -- (0.135294,0.061131) -- (0.134298,0.060836) -- cycle;
\draw (0.171875,0.027063) -- (0.162162,0.023406) -- (0.159091,0.023619) -- cycle;
\draw (0.116071,0.108253) -- (0.111940,0.103406) -- (0.110825,0.102673) -- cycle;
\draw (0.125000,0.089150) -- (0.120879,0.085651) -- (0.120079,0.085239) -- cycle;
\draw (0.151786,0.046394) -- (0.145570,0.043849) -- (0.144495,0.043699) -- cycle;
\draw (0.109375,0.135316) -- (0.102041,0.123718) -- (0.100746,0.122795) -- cycle;
\draw (0.125000,0.084720) -- (0.123288,0.083044) -- (0.121901,0.082308) -- cycle;
\draw (0.149038,0.041636) -- (0.147059,0.040754) -- (0.145683,0.040498) -- cycle;
\draw (0.106250,0.119078) -- (0.104478,0.116332) -- (0.103211,0.115205) -- cycle;
\draw (0.118750,0.097428) -- (0.116438,0.094907) -- (0.115217,0.094133) -- cycle;
\draw (0.139423,0.058290) -- (0.137363,0.057101) -- (0.136207,0.056740) -- cycle;
\draw (0.135870,0.065893) -- (0.134328,0.064629) -- (0.132609,0.064011) -- cycle;
\draw (0.156250,0.032476) -- (0.154545,0.031492) -- (0.152062,0.031248) -- cycle;
\draw (0.110577,0.108253) -- (0.109589,0.106770) -- (0.108268,0.105696) -- cycle;
\draw (0.120192,0.091599) -- (0.119403,0.090480) -- (0.117769,0.089465) -- cycle;
\draw (0.143750,0.054127) -- (0.142857,0.053022) -- (0.140110,0.052342) -- cycle;
\draw (0.133621,0.067192) -- (0.140000,0.069282) -- (0.132353,0.066225) -- cycle;
\draw (0.152344,0.033829) -- (0.160000,0.034641) -- (0.151099,0.033309) -- cycle;
\draw (0.108553,0.108253) -- (0.112903,0.111745) -- (0.107798,0.107260) -- cycle;
\draw (0.117500,0.090933) -- (0.121622,0.093624) -- (0.116906,0.090341) -- cycle;
\draw (0.139205,0.054127) -- (0.145161,0.055873) -- (0.138430,0.053679) -- cycle;
\draw (0.136719,0.060892) -- (0.153846,0.066617) -- (0.136076,0.060293) -- cycle;
\draw (0.170455,0.019682) -- (0.500000,-0.000000) -- (0.170000,0.017321) -- cycle;
\draw (0.114130,0.103547) -- (0.142857,0.123718) -- (0.113636,0.102348) -- cycle;
\draw (0.121711,0.085463) -- (0.131579,0.091161) -- (0.121134,0.084817) -- cycle;
\draw (0.146429,0.043301) -- (0.157895,0.045580) -- (0.145604,0.042825) -- cycle;
\draw (0.103261,0.122373) -- (0.115385,0.133235) -- (0.102459,0.120676) -- cycle;
\draw (0.125000,0.082123) -- (0.129032,0.083809) -- (0.123626,0.080892) -- cycle;
\draw (0.148026,0.039883) -- (0.151163,0.040280) -- (0.146694,0.039365) -- cycle;
\draw (0.105469,0.115019) -- (0.108108,0.117030) -- (0.104369,0.113508) -- cycle;
\draw (0.116477,0.093491) -- (0.118182,0.094475) -- (0.115517,0.092575) -- cycle;
\draw (0.137500,0.056292) -- (0.139344,0.056789) -- (0.136503,0.055787) -- cycle;
\draw (0.134868,0.062673) -- (0.136364,0.062984) -- (0.133459,0.061859) -- cycle;
\draw (0.157609,0.028240) -- (0.161290,0.027936) -- (0.155063,0.027406) -- cycle;
\draw (0.110714,0.105160) -- (0.112245,0.106044) -- (0.109504,0.103780) -- cycle;
\draw (0.121094,0.087956) -- (0.122449,0.088370) -- (0.119565,0.086603) -- cycle;
\draw (0.146739,0.047067) -- (0.148649,0.046812) -- (0.144118,0.045848) -- cycle;
\draw (0.102273,0.137777) -- (0.105263,0.136741) -- (0.098837,0.130911) -- cycle;
\draw (0.187500,0.108253) -- (0.127907,0.080561) -- (0.128378,0.081921) -- cycle;
\draw (0.175000,0.043301) -- (0.149254,0.038777) -- (0.150000,0.039365) -- cycle;
\draw (0.125000,0.129904) -- (0.106557,0.113577) -- (0.107143,0.114881) -- cycle;
\draw (0.125000,0.098412) -- (0.116505,0.092488) -- (0.117089,0.093180) -- cycle;
\draw (0.147727,0.059047) -- (0.137615,0.055616) -- (0.138235,0.056037) -- cycle;
\draw (0.139706,0.063678) -- (0.133858,0.061372) -- (0.134615,0.061859) -- cycle;
\draw (0.171875,0.027063) -- (0.156716,0.025852) -- (0.158163,0.026511) -- cycle;
\draw (0.116071,0.108253) -- (0.110092,0.103287) -- (0.110759,0.104142) -- cycle;
\draw (0.125000,0.089150) -- (0.119835,0.085887) -- (0.120588,0.086603) -- cycle;
\draw (0.151786,0.046394) -- (0.144330,0.044640) -- (0.145522,0.045240) -- cycle;
\draw (0.109375,0.135316) -- (0.100000,0.125967) -- (0.101351,0.128734) -- cycle;
\draw (0.125000,0.084720) -- (0.121739,0.082837) -- (0.123134,0.084017) -- cycle;
\draw (0.149038,0.041636) -- (0.145669,0.040915) -- (0.147260,0.041522) -- cycle;
\draw (0.106250,0.119078) -- (0.103093,0.116065) -- (0.104545,0.118094) -- cycle;
\draw (0.118750,0.097428) -- (0.115385,0.095168) -- (0.117347,0.097207) -- cycle;
\draw (0.139423,0.058290) -- (0.136364,0.057258) -- (0.138060,0.058166) -- cycle;
\draw (0.135870,0.065893) -- (0.132231,0.064415) -- (0.133562,0.065248) -- cycle;
\draw (0.156250,0.032476) -- (0.151376,0.031781) -- (0.152985,0.032314) -- cycle;
\draw (0.110577,0.108253) -- (0.107914,0.105917) -- (0.108824,0.106980) -- cycle;
\draw (0.120192,0.091599) -- (0.117241,0.089589) -- (0.118132,0.090409) -- cycle;
\draw (0.143750,0.054127) -- (0.139130,0.052715) -- (0.140411,0.053385) -- cycle;
\draw (0.133621,0.067192) -- (0.131868,0.066617) -- (0.137097,0.069841) -- cycle;
\draw (0.152344,0.033829) -- (0.150485,0.033632) -- (0.155405,0.035109) -- cycle;
\draw (0.108553,0.108253) -- (0.107438,0.107359) -- (0.110465,0.110771) -- cycle;
\draw (0.117500,0.090933) -- (0.116564,0.090322) -- (0.118852,0.092281) -- cycle;
\draw (0.139205,0.054127) -- (0.137931,0.053753) -- (0.140909,0.055111) -- cycle;
\draw (0.136719,0.060892) -- (0.134783,0.060245) -- (0.137755,0.061859) -- cycle;
\draw (0.170455,0.019682) -- (0.162791,0.020140) -- (0.171053,0.022790) -- cycle;
\draw (0.114130,0.103547) -- (0.111765,0.101885) -- (0.114865,0.105327) -- cycle;
\draw (0.121711,0.085463) -- (0.120301,0.084649) -- (0.122727,0.086603) -- cycle;
\draw (0.146429,0.043301) -- (0.144628,0.042943) -- (0.147959,0.044185) -- cycle;
\draw (0.103261,0.122373) -- (0.101266,0.120586) -- (0.104839,0.125713) -- cycle;
\draw (0.125000,0.082123) -- (0.123529,0.081508) -- (0.130000,0.086603) -- cycle;
\draw (0.148026,0.039883) -- (0.146789,0.039726) -- (0.153226,0.041904) -- cycle;
\draw (0.105469,0.115019) -- (0.104396,0.114201) -- (0.110000,0.121244) -- cycle;
\draw (0.116477,0.093491) -- (0.115702,0.093044) -- (0.120968,0.097777) -- cycle;
\draw (0.137500,0.056292) -- (0.136691,0.056074) -- (0.141892,0.058515) -- cycle;
\draw (0.134868,0.062673) -- (0.134021,0.062497) -- (0.144737,0.068370) -- cycle;
\draw (0.157609,0.028240) -- (0.155738,0.028394) -- (0.173077,0.033309) -- cycle;
\draw (0.110714,0.105160) -- (0.109890,0.104684) -- (0.118421,0.113951) -- cycle;
\draw (0.121094,0.087956) -- (0.120253,0.087699) -- (0.134615,0.099926) -- cycle;
\draw (0.146739,0.047067) -- (0.145455,0.047238) -- (0.178571,0.061859) -- cycle;
\draw (0.102273,0.137777) -- (0.100000,0.138564) -- (0.250000,0.433013) -- cycle;
\draw (0.125000,0.080417) -- (0.129032,0.083809) -- (0.128378,0.081921) -- cycle;
\draw (0.147500,0.038971) -- (0.151163,0.040280) -- (0.150000,0.039365) -- cycle;
\draw (0.105114,0.113174) -- (0.108108,0.117030) -- (0.107143,0.114881) -- cycle;
\draw (0.115809,0.092334) -- (0.118182,0.094475) -- (0.117089,0.093180) -- cycle;
\draw (0.136824,0.055589) -- (0.139344,0.056789) -- (0.138235,0.056037) -- cycle;
\draw (0.133446,0.061441) -- (0.136364,0.062984) -- (0.134615,0.061859) -- cycle;
\draw (0.155488,0.026403) -- (0.161290,0.027936) -- (0.158163,0.026511) -- cycle;
\draw (0.109615,0.103257) -- (0.112245,0.106044) -- (0.110759,0.104142) -- cycle;
\draw (0.119485,0.085966) -- (0.122449,0.088370) -- (0.120588,0.086603) -- cycle;
\draw (0.143868,0.044935) -- (0.148649,0.046812) -- (0.145522,0.045240) -- cycle;
\draw (0.099138,0.126918) -- (0.105263,0.136741) -- (0.101351,0.128734) -- cycle;
\draw (0.122159,0.083650) -- (0.131579,0.091161) -- (0.123134,0.084017) -- cycle;
\draw (0.146277,0.041459) -- (0.157895,0.045580) -- (0.147260,0.041522) -- cycle;
\draw (0.103571,0.117532) -- (0.115385,0.133235) -- (0.104545,0.118094) -- cycle;
\draw (0.116379,0.097055) -- (0.142857,0.123718) -- (0.117347,0.097207) -- cycle;
\draw (0.137195,0.058087) -- (0.153846,0.066617) -- (0.138060,0.058166) -- cycle;
\draw (0.132500,0.064952) -- (0.140000,0.069282) -- (0.133562,0.065248) -- cycle;
\draw (0.151596,0.032246) -- (0.160000,0.034641) -- (0.152985,0.032314) -- cycle;
\draw (0.108051,0.106418) -- (0.112903,0.111745) -- (0.108824,0.106980) -- cycle;
\draw (0.117308,0.089933) -- (0.121622,0.093624) -- (0.118132,0.090409) -- cycle;
\draw (0.139151,0.053105) -- (0.145161,0.055873) -- (0.140411,0.053385) -- cycle;
\draw (0.132143,0.068045) -- (0.135135,0.070218) -- (0.137097,0.069841) -- cycle;
\draw (0.150568,0.034444) -- (0.153061,0.035348) -- (0.155405,0.035109) -- cycle;
\draw (0.107500,0.108253) -- (0.109091,0.110221) -- (0.110465,0.110771) -- cycle;
\draw (0.116554,0.090699) -- (0.117647,0.091697) -- (0.118852,0.092281) -- cycle;
\draw (0.137868,0.054127) -- (0.139241,0.054812) -- (0.140909,0.055111) -- cycle;
\draw (0.134191,0.060494) -- (0.135294,0.061131) -- (0.137755,0.061859) -- cycle;
\draw (0.159483,0.022397) -- (0.162162,0.023406) -- (0.171053,0.022790) -- cycle;
\draw (0.110849,0.102126) -- (0.111940,0.103406) -- (0.114865,0.105327) -- cycle;
\draw (0.119932,0.084847) -- (0.120879,0.085651) -- (0.122727,0.086603) -- cycle;
\draw (0.144231,0.043301) -- (0.145570,0.043849) -- (0.147959,0.044185) -- cycle;
\draw (0.100610,0.121455) -- (0.102041,0.123718) -- (0.104839,0.125713) -- cycle;
\draw (0.122500,0.082272) -- (0.123288,0.083044) -- (0.130000,0.086603) -- cycle;
\draw (0.146186,0.040366) -- (0.147059,0.040754) -- (0.153226,0.041904) -- cycle;
\draw (0.103723,0.115163) -- (0.104478,0.116332) -- (0.110000,0.121244) -- cycle;
\draw (0.115566,0.093956) -- (0.116438,0.094907) -- (0.120968,0.097777) -- cycle;
\draw (0.136538,0.056625) -- (0.137363,0.057101) -- (0.141892,0.058515) -- cycle;
\draw (0.133523,0.063968) -- (0.134328,0.064629) -- (0.144737,0.068370) -- cycle;
\draw (0.153571,0.030929) -- (0.154545,0.031492) -- (0.173077,0.033309) -- cycle;
\draw (0.109043,0.105950) -- (0.109589,0.106770) -- (0.118421,0.113951) -- cycle;
\draw (0.118902,0.089771) -- (0.119403,0.090480) -- (0.134615,0.099926) -- cycle;
\draw (0.142241,0.052260) -- (0.142857,0.053022) -- (0.178571,0.061859) -- cycle;
\draw (0.812500,0.108253) -- (0.750000,0.433013) -- (0.500000,0.000000) -- cycle;
\draw (0.812500,0.108253) -- (0.750000,0.433013) -- (0.857143,0.123718) -- cycle;
\draw (0.812500,0.108253) -- (0.821429,0.061859) -- (0.500000,0.000000) -- cycle;
\draw (0.812500,0.108253) -- (0.821429,0.061859) -- (0.846154,0.066617) -- cycle;
\draw (0.812500,0.108253) -- (0.865385,0.099926) -- (0.857143,0.123718) -- cycle;
\draw (0.875000,0.129904) -- (0.750000,0.433013) -- (0.857143,0.123718) -- cycle;
\draw (0.825000,0.043301) -- (0.821429,0.061859) -- (0.500000,0.000000) -- cycle;
\draw (0.812500,0.108253) -- (0.865385,0.099926) -- (0.868421,0.091161) -- cycle;
\draw (0.875000,0.129904) -- (0.750000,0.433013) -- (0.884615,0.133235) -- cycle;
\draw (0.825000,0.043301) -- (0.821429,0.061859) -- (0.842105,0.045580) -- cycle;
\draw (0.812500,0.108253) -- (0.855263,0.068370) -- (0.846154,0.066617) -- cycle;
\draw (0.875000,0.129904) -- (0.881579,0.113951) -- (0.857143,0.123718) -- cycle;
\draw (0.825000,0.043301) -- (0.826923,0.033309) -- (0.500000,0.000000) -- cycle;
\draw (0.852273,0.059047) -- (0.821429,0.061859) -- (0.846154,0.066617) -- cycle;
\draw (0.875000,0.098412) -- (0.865385,0.099926) -- (0.857143,0.123718) -- cycle;
\draw (0.812500,0.108253) -- (0.855263,0.068370) -- (0.860000,0.069282) -- cycle;
\draw (0.875000,0.129904) -- (0.881579,0.113951) -- (0.887097,0.111745) -- cycle;
\draw (0.825000,0.043301) -- (0.826923,0.033309) -- (0.840000,0.034641) -- cycle;
\draw (0.852273,0.059047) -- (0.821429,0.061859) -- (0.854839,0.055873) -- cycle;
\draw (0.875000,0.098412) -- (0.865385,0.099926) -- (0.878378,0.093624) -- cycle;
\draw (0.812500,0.108253) -- (0.870000,0.086603) -- (0.868421,0.091161) -- cycle;
\draw (0.875000,0.129904) -- (0.890000,0.121244) -- (0.884615,0.133235) -- cycle;
\draw (0.825000,0.043301) -- (0.846774,0.041904) -- (0.842105,0.045580) -- cycle;
\draw (0.852273,0.059047) -- (0.858108,0.058515) -- (0.846154,0.066617) -- cycle;
\draw (0.875000,0.098412) -- (0.879032,0.097777) -- (0.857143,0.123718) -- cycle;
\draw (0.875000,0.089150) -- (0.865385,0.099926) -- (0.868421,0.091161) -- cycle;
\draw (0.890625,0.135316) -- (0.750000,0.433013) -- (0.884615,0.133235) -- cycle;
\draw (0.848214,0.046394) -- (0.821429,0.061859) -- (0.842105,0.045580) -- cycle;
\draw (0.860294,0.063678) -- (0.855263,0.068370) -- (0.846154,0.066617) -- cycle;
\draw (0.883929,0.108253) -- (0.881579,0.113951) -- (0.857143,0.123718) -- cycle;
\draw (0.828125,0.027063) -- (0.826923,0.033309) -- (0.500000,0.000000) -- cycle;
\draw (0.812500,0.108253) -- (0.870000,0.086603) -- (0.870968,0.083809) -- cycle;
\draw (0.875000,0.129904) -- (0.890000,0.121244) -- (0.891892,0.117030) -- cycle;
\draw (0.825000,0.043301) -- (0.846774,0.041904) -- (0.848837,0.040280) -- cycle;
\draw (0.852273,0.059047) -- (0.858108,0.058515) -- (0.860656,0.056789) -- cycle;
\draw (0.875000,0.098412) -- (0.879032,0.097777) -- (0.881818,0.094475) -- cycle;
\draw (0.875000,0.089150) -- (0.865385,0.099926) -- (0.877551,0.088370) -- cycle;
\draw (0.890625,0.135316) -- (0.750000,0.433013) -- (0.894737,0.136741) -- cycle;
\draw (0.848214,0.046394) -- (0.821429,0.061859) -- (0.851351,0.046812) -- cycle;
\draw (0.860294,0.063678) -- (0.855263,0.068370) -- (0.863636,0.062984) -- cycle;
\draw (0.883929,0.108253) -- (0.881579,0.113951) -- (0.887755,0.106044) -- cycle;
\draw (0.828125,0.027063) -- (0.826923,0.033309) -- (0.838710,0.027936) -- cycle;
\draw (0.812500,0.108253) -- (0.862903,0.069841) -- (0.860000,0.069282) -- cycle;
\draw (0.875000,0.129904) -- (0.889535,0.110771) -- (0.887097,0.111745) -- cycle;
\draw (0.825000,0.043301) -- (0.844595,0.035109) -- (0.840000,0.034641) -- cycle;
\draw (0.852273,0.059047) -- (0.859091,0.055111) -- (0.854839,0.055873) -- cycle;
\draw (0.875000,0.098412) -- (0.881148,0.092281) -- (0.878378,0.093624) -- cycle;
\draw (0.875000,0.089150) -- (0.877273,0.086603) -- (0.868421,0.091161) -- cycle;
\draw (0.890625,0.135316) -- (0.895161,0.125713) -- (0.884615,0.133235) -- cycle;
\draw (0.848214,0.046394) -- (0.852041,0.044185) -- (0.842105,0.045580) -- cycle;
\draw (0.860294,0.063678) -- (0.862245,0.061859) -- (0.846154,0.066617) -- cycle;
\draw (0.883929,0.108253) -- (0.885135,0.105327) -- (0.857143,0.123718) -- cycle;
\draw (0.828125,0.027063) -- (0.828947,0.022790) -- (0.500000,0.000000) -- cycle;
\draw (0.864130,0.065893) -- (0.855263,0.068370) -- (0.860000,0.069282) -- cycle;
\draw (0.889423,0.108253) -- (0.881579,0.113951) -- (0.887097,0.111745) -- cycle;
\draw (0.843750,0.032476) -- (0.826923,0.033309) -- (0.840000,0.034641) -- cycle;
\draw (0.856250,0.054127) -- (0.821429,0.061859) -- (0.854839,0.055873) -- cycle;
\draw (0.879808,0.091599) -- (0.865385,0.099926) -- (0.878378,0.093624) -- cycle;
\draw (0.875000,0.084720) -- (0.870000,0.086603) -- (0.868421,0.091161) -- cycle;
\draw (0.893750,0.119078) -- (0.890000,0.121244) -- (0.884615,0.133235) -- cycle;
\draw (0.850962,0.041636) -- (0.846774,0.041904) -- (0.842105,0.045580) -- cycle;
\draw (0.860577,0.058290) -- (0.858108,0.058515) -- (0.846154,0.066617) -- cycle;
\draw (0.881250,0.097428) -- (0.879032,0.097777) -- (0.857143,0.123718) -- cycle;
\draw (0.812500,0.108253) -- (0.862903,0.069841) -- (0.864865,0.070218) -- cycle;
\draw (0.875000,0.129904) -- (0.889535,0.110771) -- (0.890909,0.110221) -- cycle;
\draw (0.825000,0.043301) -- (0.844595,0.035109) -- (0.846939,0.035348) -- cycle;
\draw (0.852273,0.059047) -- (0.859091,0.055111) -- (0.860759,0.054812) -- cycle;
\draw (0.875000,0.098412) -- (0.881148,0.092281) -- (0.882353,0.091697) -- cycle;
\draw (0.875000,0.089150) -- (0.877273,0.086603) -- (0.879121,0.085651) -- cycle;
\draw (0.890625,0.135316) -- (0.895161,0.125713) -- (0.897959,0.123718) -- cycle;
\draw (0.848214,0.046394) -- (0.852041,0.044185) -- (0.854430,0.043849) -- cycle;
\draw (0.860294,0.063678) -- (0.862245,0.061859) -- (0.864706,0.061131) -- cycle;
\draw (0.883929,0.108253) -- (0.885135,0.105327) -- (0.888060,0.103406) -- cycle;
\draw (0.828125,0.027063) -- (0.828947,0.022790) -- (0.837838,0.023406) -- cycle;
\draw (0.864130,0.065893) -- (0.855263,0.068370) -- (0.865672,0.064629) -- cycle;
\draw (0.889423,0.108253) -- (0.881579,0.113951) -- (0.890411,0.106770) -- cycle;
\draw (0.843750,0.032476) -- (0.826923,0.033309) -- (0.845455,0.031492) -- cycle;
\draw (0.856250,0.054127) -- (0.821429,0.061859) -- (0.857143,0.053022) -- cycle;
\draw (0.879808,0.091599) -- (0.865385,0.099926) -- (0.880597,0.090480) -- cycle;
\draw (0.875000,0.084720) -- (0.870000,0.086603) -- (0.876712,0.083044) -- cycle;
\draw (0.893750,0.119078) -- (0.890000,0.121244) -- (0.895522,0.116332) -- cycle;
\draw (0.850962,0.041636) -- (0.846774,0.041904) -- (0.852941,0.040754) -- cycle;
\draw (0.860577,0.058290) -- (0.858108,0.058515) -- (0.862637,0.057101) -- cycle;
\draw (0.881250,0.097428) -- (0.879032,0.097777) -- (0.883562,0.094907) -- cycle;
\draw (0.812500,0.108253) -- (0.871622,0.081921) -- (0.870968,0.083809) -- cycle;
\draw (0.875000,0.129904) -- (0.892857,0.114881) -- (0.891892,0.117030) -- cycle;
\draw (0.825000,0.043301) -- (0.850000,0.039365) -- (0.848837,0.040280) -- cycle;
\draw (0.852273,0.059047) -- (0.861765,0.056037) -- (0.860656,0.056789) -- cycle;
\draw (0.875000,0.098412) -- (0.882911,0.093180) -- (0.881818,0.094475) -- cycle;
\draw (0.875000,0.089150) -- (0.879412,0.086603) -- (0.877551,0.088370) -- cycle;
\draw (0.890625,0.135316) -- (0.898649,0.128734) -- (0.894737,0.136741) -- cycle;
\draw (0.848214,0.046394) -- (0.854478,0.045240) -- (0.851351,0.046812) -- cycle;
\draw (0.860294,0.063678) -- (0.865385,0.061859) -- (0.863636,0.062984) -- cycle;
\draw (0.883929,0.108253) -- (0.889241,0.104142) -- (0.887755,0.106044) -- cycle;
\draw (0.828125,0.027063) -- (0.841837,0.026511) -- (0.838710,0.027936) -- cycle;
\draw (0.864130,0.065893) -- (0.866438,0.065248) -- (0.860000,0.069282) -- cycle;
\draw (0.889423,0.108253) -- (0.891176,0.106980) -- (0.887097,0.111745) -- cycle;
\draw (0.843750,0.032476) -- (0.847015,0.032314) -- (0.840000,0.034641) -- cycle;
\draw (0.856250,0.054127) -- (0.859589,0.053385) -- (0.854839,0.055873) -- cycle;
\draw (0.879808,0.091599) -- (0.881868,0.090409) -- (0.878378,0.093624) -- cycle;
\draw (0.875000,0.084720) -- (0.876866,0.084017) -- (0.868421,0.091161) -- cycle;
\draw (0.893750,0.119078) -- (0.895455,0.118094) -- (0.884615,0.133235) -- cycle;
\draw (0.850962,0.041636) -- (0.852740,0.041522) -- (0.842105,0.045580) -- cycle;
\draw (0.860577,0.058290) -- (0.861940,0.058166) -- (0.846154,0.066617) -- cycle;
\draw (0.881250,0.097428) -- (0.882653,0.097207) -- (0.857143,0.123718) -- cycle;
\draw (0.875000,0.082123) -- (0.870000,0.086603) -- (0.870968,0.083809) -- cycle;
\draw (0.894531,0.115019) -- (0.890000,0.121244) -- (0.891892,0.117030) -- cycle;
\draw (0.851974,0.039883) -- (0.846774,0.041904) -- (0.848837,0.040280) -- cycle;
\draw (0.862500,0.056292) -- (0.858108,0.058515) -- (0.860656,0.056789) -- cycle;
\draw (0.883523,0.093491) -- (0.879032,0.097777) -- (0.881818,0.094475) -- cycle;
\draw (0.878906,0.087956) -- (0.865385,0.099926) -- (0.877551,0.088370) -- cycle;
\draw (0.897727,0.137777) -- (0.750000,0.433013) -- (0.894737,0.136741) -- cycle;
\draw (0.853261,0.047067) -- (0.821429,0.061859) -- (0.851351,0.046812) -- cycle;
\draw (0.865132,0.062673) -- (0.855263,0.068370) -- (0.863636,0.062984) -- cycle;
\draw (0.889286,0.105160) -- (0.881579,0.113951) -- (0.887755,0.106044) -- cycle;
\draw (0.842391,0.028240) -- (0.826923,0.033309) -- (0.838710,0.027936) -- cycle;
\draw (0.866379,0.067192) -- (0.862903,0.069841) -- (0.860000,0.069282) -- cycle;
\draw (0.891447,0.108253) -- (0.889535,0.110771) -- (0.887097,0.111745) -- cycle;
\draw (0.847656,0.033829) -- (0.844595,0.035109) -- (0.840000,0.034641) -- cycle;
\draw (0.860795,0.054127) -- (0.859091,0.055111) -- (0.854839,0.055873) -- cycle;
\draw (0.882500,0.090933) -- (0.881148,0.092281) -- (0.878378,0.093624) -- cycle;
\draw (0.878289,0.085463) -- (0.877273,0.086603) -- (0.868421,0.091161) -- cycle;
\draw (0.896739,0.122373) -- (0.895161,0.125713) -- (0.884615,0.133235) -- cycle;
\draw (0.853571,0.043301) -- (0.852041,0.044185) -- (0.842105,0.045580) -- cycle;
\draw (0.863281,0.060892) -- (0.862245,0.061859) -- (0.846154,0.066617) -- cycle;
\draw (0.885870,0.103547) -- (0.885135,0.105327) -- (0.857143,0.123718) -- cycle;
\draw (0.829545,0.019682) -- (0.828947,0.022790) -- (0.500000,0.000000) -- cycle;
\draw (0.812500,0.108253) -- (0.871622,0.081921) -- (0.872093,0.080561) -- cycle;
\draw (0.875000,0.129904) -- (0.892857,0.114881) -- (0.893443,0.113577) -- cycle;
\draw (0.825000,0.043301) -- (0.850000,0.039365) -- (0.850746,0.038777) -- cycle;
\draw (0.852273,0.059047) -- (0.861765,0.056037) -- (0.862385,0.055616) -- cycle;
\draw (0.875000,0.098412) -- (0.882911,0.093180) -- (0.883495,0.092488) -- cycle;
\draw (0.875000,0.089150) -- (0.879412,0.086603) -- (0.880165,0.085887) -- cycle;
\draw (0.890625,0.135316) -- (0.898649,0.128734) -- (0.900000,0.125967) -- cycle;
\draw (0.848214,0.046394) -- (0.854478,0.045240) -- (0.855670,0.044640) -- cycle;
\draw (0.860294,0.063678) -- (0.865385,0.061859) -- (0.866142,0.061372) -- cycle;
\draw (0.883929,0.108253) -- (0.889241,0.104142) -- (0.889908,0.103287) -- cycle;
\draw (0.828125,0.027063) -- (0.841837,0.026511) -- (0.843284,0.025852) -- cycle;
\draw (0.864130,0.065893) -- (0.866438,0.065248) -- (0.867769,0.064415) -- cycle;
\draw (0.889423,0.108253) -- (0.891176,0.106980) -- (0.892086,0.105917) -- cycle;
\draw (0.843750,0.032476) -- (0.847015,0.032314) -- (0.848624,0.031781) -- cycle;
\draw (0.856250,0.054127) -- (0.859589,0.053385) -- (0.860870,0.052715) -- cycle;
\draw (0.879808,0.091599) -- (0.881868,0.090409) -- (0.882759,0.089589) -- cycle;
\draw (0.875000,0.084720) -- (0.876866,0.084017) -- (0.878261,0.082837) -- cycle;
\draw (0.893750,0.119078) -- (0.895455,0.118094) -- (0.896907,0.116065) -- cycle;
\draw (0.850962,0.041636) -- (0.852740,0.041522) -- (0.854331,0.040915) -- cycle;
\draw (0.860577,0.058290) -- (0.861940,0.058166) -- (0.863636,0.057258) -- cycle;
\draw (0.881250,0.097428) -- (0.882653,0.097207) -- (0.884615,0.095168) -- cycle;
\draw (0.875000,0.082123) -- (0.870000,0.086603) -- (0.876471,0.081508) -- cycle;
\draw (0.894531,0.115019) -- (0.890000,0.121244) -- (0.895604,0.114201) -- cycle;
\draw (0.851974,0.039883) -- (0.846774,0.041904) -- (0.853211,0.039726) -- cycle;
\draw (0.862500,0.056292) -- (0.858108,0.058515) -- (0.863309,0.056074) -- cycle;
\draw (0.883523,0.093491) -- (0.879032,0.097777) -- (0.884298,0.093044) -- cycle;
\draw (0.878906,0.087956) -- (0.865385,0.099926) -- (0.879747,0.087699) -- cycle;
\draw (0.897727,0.137777) -- (0.750000,0.433013) -- (0.900000,0.138564) -- cycle;
\draw (0.853261,0.047067) -- (0.821429,0.061859) -- (0.854545,0.047238) -- cycle;
\draw (0.865132,0.062673) -- (0.855263,0.068370) -- (0.865979,0.062497) -- cycle;
\draw (0.889286,0.105160) -- (0.881579,0.113951) -- (0.890110,0.104684) -- cycle;
\draw (0.842391,0.028240) -- (0.826923,0.033309) -- (0.844262,0.028394) -- cycle;
\draw (0.866379,0.067192) -- (0.862903,0.069841) -- (0.868132,0.066617) -- cycle;
\draw (0.891447,0.108253) -- (0.889535,0.110771) -- (0.892562,0.107359) -- cycle;
\draw (0.847656,0.033829) -- (0.844595,0.035109) -- (0.849515,0.033632) -- cycle;
\draw (0.860795,0.054127) -- (0.859091,0.055111) -- (0.862069,0.053753) -- cycle;
\draw (0.882500,0.090933) -- (0.881148,0.092281) -- (0.883436,0.090322) -- cycle;
\draw (0.878289,0.085463) -- (0.877273,0.086603) -- (0.879699,0.084649) -- cycle;
\draw (0.896739,0.122373) -- (0.895161,0.125713) -- (0.898734,0.120586) -- cycle;
\draw (0.853571,0.043301) -- (0.852041,0.044185) -- (0.855372,0.042943) -- cycle;
\draw (0.863281,0.060892) -- (0.862245,0.061859) -- (0.865217,0.060245) -- cycle;
\draw (0.885870,0.103547) -- (0.885135,0.105327) -- (0.888235,0.101885) -- cycle;
\draw (0.829545,0.019682) -- (0.828947,0.022790) -- (0.837209,0.020140) -- cycle;
\draw (0.812500,0.108253) -- (0.866279,0.070490) -- (0.864865,0.070218) -- cycle;
\draw (0.875000,0.129904) -- (0.891791,0.109869) -- (0.890909,0.110221) -- cycle;
\draw (0.825000,0.043301) -- (0.848361,0.035493) -- (0.846939,0.035348) -- cycle;
\draw (0.852273,0.059047) -- (0.861650,0.054652) -- (0.860759,0.054812) -- cycle;
\draw (0.875000,0.098412) -- (0.883028,0.091370) -- (0.882353,0.091697) -- cycle;
\draw (0.875000,0.089150) -- (0.879921,0.085239) -- (0.879121,0.085651) -- cycle;
\draw (0.890625,0.135316) -- (0.899254,0.122795) -- (0.897959,0.123718) -- cycle;
\draw (0.848214,0.046394) -- (0.855505,0.043699) -- (0.854430,0.043849) -- cycle;
\draw (0.860294,0.063678) -- (0.865702,0.060836) -- (0.864706,0.061131) -- cycle;
\draw (0.883929,0.108253) -- (0.889175,0.102673) -- (0.888060,0.103406) -- cycle;
\draw (0.828125,0.027063) -- (0.840909,0.023619) -- (0.837838,0.023406) -- cycle;
\draw (0.864130,0.065893) -- (0.867391,0.064011) -- (0.865672,0.064629) -- cycle;
\draw (0.889423,0.108253) -- (0.891732,0.105696) -- (0.890411,0.106770) -- cycle;
\draw (0.843750,0.032476) -- (0.847938,0.031248) -- (0.845455,0.031492) -- cycle;
\draw (0.856250,0.054127) -- (0.859890,0.052342) -- (0.857143,0.053022) -- cycle;
\draw (0.879808,0.091599) -- (0.882231,0.089465) -- (0.880597,0.090480) -- cycle;
\draw (0.875000,0.084720) -- (0.878099,0.082308) -- (0.876712,0.083044) -- cycle;
\draw (0.893750,0.119078) -- (0.896789,0.115205) -- (0.895522,0.116332) -- cycle;
\draw (0.850962,0.041636) -- (0.854317,0.040498) -- (0.852941,0.040754) -- cycle;
\draw (0.860577,0.058290) -- (0.863793,0.056740) -- (0.862637,0.057101) -- cycle;
\draw (0.881250,0.097428) -- (0.884783,0.094133) -- (0.883562,0.094907) -- cycle;
\draw (0.875000,0.082123) -- (0.876374,0.080892) -- (0.870968,0.083809) -- cycle;
\draw (0.894531,0.115019) -- (0.895631,0.113508) -- (0.891892,0.117030) -- cycle;
\draw (0.851974,0.039883) -- (0.853306,0.039365) -- (0.848837,0.040280) -- cycle;
\draw (0.862500,0.056292) -- (0.863497,0.055787) -- (0.860656,0.056789) -- cycle;
\draw (0.883523,0.093491) -- (0.884483,0.092575) -- (0.881818,0.094475) -- cycle;
\draw (0.878906,0.087956) -- (0.880435,0.086603) -- (0.877551,0.088370) -- cycle;
\draw (0.897727,0.137777) -- (0.901163,0.130911) -- (0.894737,0.136741) -- cycle;
\draw (0.853261,0.047067) -- (0.855882,0.045848) -- (0.851351,0.046812) -- cycle;
\draw (0.865132,0.062673) -- (0.866541,0.061859) -- (0.863636,0.062984) -- cycle;
\draw (0.889286,0.105160) -- (0.890496,0.103780) -- (0.887755,0.106044) -- cycle;
\draw (0.842391,0.028240) -- (0.844937,0.027406) -- (0.838710,0.027936) -- cycle;
\draw (0.866379,0.067192) -- (0.867647,0.066225) -- (0.860000,0.069282) -- cycle;
\draw (0.891447,0.108253) -- (0.892202,0.107260) -- (0.887097,0.111745) -- cycle;
\draw (0.847656,0.033829) -- (0.848901,0.033309) -- (0.840000,0.034641) -- cycle;
\draw (0.860795,0.054127) -- (0.861570,0.053679) -- (0.854839,0.055873) -- cycle;
\draw (0.882500,0.090933) -- (0.883094,0.090341) -- (0.878378,0.093624) -- cycle;
\draw (0.878289,0.085463) -- (0.878866,0.084817) -- (0.868421,0.091161) -- cycle;
\draw (0.896739,0.122373) -- (0.897541,0.120676) -- (0.884615,0.133235) -- cycle;
\draw (0.853571,0.043301) -- (0.854396,0.042825) -- (0.842105,0.045580) -- cycle;
\draw (0.863281,0.060892) -- (0.863924,0.060293) -- (0.846154,0.066617) -- cycle;
\draw (0.885870,0.103547) -- (0.886364,0.102348) -- (0.857143,0.123718) -- cycle;
\draw (0.829545,0.019682) -- (0.830000,0.017321) -- (0.500000,0.000000) -- cycle;
\draw (0.867857,0.068045) -- (0.862903,0.069841) -- (0.864865,0.070218) -- cycle;
\draw (0.892500,0.108253) -- (0.889535,0.110771) -- (0.890909,0.110221) -- cycle;
\draw (0.849432,0.034444) -- (0.844595,0.035109) -- (0.846939,0.035348) -- cycle;
\draw (0.862132,0.054127) -- (0.859091,0.055111) -- (0.860759,0.054812) -- cycle;
\draw (0.883446,0.090699) -- (0.881148,0.092281) -- (0.882353,0.091697) -- cycle;
\draw (0.880068,0.084847) -- (0.877273,0.086603) -- (0.879121,0.085651) -- cycle;
\draw (0.899390,0.121455) -- (0.895161,0.125713) -- (0.897959,0.123718) -- cycle;
\draw (0.855769,0.043301) -- (0.852041,0.044185) -- (0.854430,0.043849) -- cycle;
\draw (0.865809,0.060494) -- (0.862245,0.061859) -- (0.864706,0.061131) -- cycle;
\draw (0.889151,0.102126) -- (0.885135,0.105327) -- (0.888060,0.103406) -- cycle;
\draw (0.840517,0.022397) -- (0.828947,0.022790) -- (0.837838,0.023406) -- cycle;
\draw (0.866477,0.063968) -- (0.855263,0.068370) -- (0.865672,0.064629) -- cycle;
\draw (0.890957,0.105950) -- (0.881579,0.113951) -- (0.890411,0.106770) -- cycle;
\draw (0.846429,0.030929) -- (0.826923,0.033309) -- (0.845455,0.031492) -- cycle;
\draw (0.857759,0.052260) -- (0.821429,0.061859) -- (0.857143,0.053022) -- cycle;
\draw (0.881098,0.089771) -- (0.865385,0.099926) -- (0.880597,0.090480) -- cycle;
\draw (0.877500,0.082272) -- (0.870000,0.086603) -- (0.876712,0.083044) -- cycle;
\draw (0.896277,0.115163) -- (0.890000,0.121244) -- (0.895522,0.116332) -- cycle;
\draw (0.853814,0.040366) -- (0.846774,0.041904) -- (0.852941,0.040754) -- cycle;
\draw (0.863462,0.056625) -- (0.858108,0.058515) -- (0.862637,0.057101) -- cycle;
\draw (0.884434,0.093956) -- (0.879032,0.097777) -- (0.883562,0.094907) -- cycle;
\draw (0.875000,0.080417) -- (0.871622,0.081921) -- (0.870968,0.083809) -- cycle;
\draw (0.894886,0.113174) -- (0.892857,0.114881) -- (0.891892,0.117030) -- cycle;
\draw (0.852500,0.038971) -- (0.850000,0.039365) -- (0.848837,0.040280) -- cycle;
\draw (0.863176,0.055589) -- (0.861765,0.056037) -- (0.860656,0.056789) -- cycle;
\draw (0.884191,0.092334) -- (0.882911,0.093180) -- (0.881818,0.094475) -- cycle;
\draw (0.880515,0.085966) -- (0.879412,0.086603) -- (0.877551,0.088370) -- cycle;
\draw (0.900862,0.126918) -- (0.898649,0.128734) -- (0.894737,0.136741) -- cycle;
\draw (0.856132,0.044935) -- (0.854478,0.045240) -- (0.851351,0.046812) -- cycle;
\draw (0.866554,0.061441) -- (0.865385,0.061859) -- (0.863636,0.062984) -- cycle;
\draw (0.890385,0.103257) -- (0.889241,0.104142) -- (0.887755,0.106044) -- cycle;
\draw (0.844512,0.026403) -- (0.841837,0.026511) -- (0.838710,0.027936) -- cycle;
\draw (0.867500,0.064952) -- (0.866438,0.065248) -- (0.860000,0.069282) -- cycle;
\draw (0.891949,0.106418) -- (0.891176,0.106980) -- (0.887097,0.111745) -- cycle;
\draw (0.848404,0.032246) -- (0.847015,0.032314) -- (0.840000,0.034641) -- cycle;
\draw (0.860849,0.053105) -- (0.859589,0.053385) -- (0.854839,0.055873) -- cycle;
\draw (0.882692,0.089933) -- (0.881868,0.090409) -- (0.878378,0.093624) -- cycle;
\draw (0.877841,0.083650) -- (0.876866,0.084017) -- (0.868421,0.091161) -- cycle;
\draw (0.896429,0.117532) -- (0.895455,0.118094) -- (0.884615,0.133235) -- cycle;
\draw (0.853723,0.041459) -- (0.852740,0.041522) -- (0.842105,0.045580) -- cycle;
\draw (0.862805,0.058087) -- (0.861940,0.058166) -- (0.846154,0.066617) -- cycle;
\draw (0.883621,0.097055) -- (0.882653,0.097207) -- (0.857143,0.123718) -- cycle;
\draw (0.500000,0.649519) -- (0.250000,0.433013) -- (0.750000,0.433013) -- cycle;
\draw (0.500000,0.649519) -- (0.250000,0.433013) -- (0.464286,0.680449) -- cycle;
\draw (0.500000,0.649519) -- (0.535714,0.680449) -- (0.750000,0.433013) -- cycle;
\draw (0.500000,0.649519) -- (0.535714,0.680449) -- (0.519231,0.699482) -- cycle;
\draw (0.500000,0.649519) -- (0.480769,0.699482) -- (0.464286,0.680449) -- cycle;
\draw (0.450000,0.692820) -- (0.250000,0.433013) -- (0.464286,0.680449) -- cycle;
\draw (0.550000,0.692820) -- (0.535714,0.680449) -- (0.750000,0.433013) -- cycle;
\draw (0.500000,0.649519) -- (0.480769,0.699482) -- (0.486842,0.706494) -- cycle;
\draw (0.450000,0.692820) -- (0.250000,0.433013) -- (0.442308,0.699482) -- cycle;
\draw (0.550000,0.692820) -- (0.535714,0.680449) -- (0.539474,0.706494) -- cycle;
\draw (0.500000,0.649519) -- (0.513158,0.706494) -- (0.519231,0.699482) -- cycle;
\draw (0.450000,0.692820) -- (0.460526,0.706494) -- (0.464286,0.680449) -- cycle;
\draw (0.550000,0.692820) -- (0.557692,0.699482) -- (0.750000,0.433013) -- cycle;
\draw (0.522727,0.708566) -- (0.535714,0.680449) -- (0.519231,0.699482) -- cycle;
\draw (0.477273,0.708566) -- (0.480769,0.699482) -- (0.464286,0.680449) -- cycle;
\draw (0.500000,0.649519) -- (0.513158,0.706494) -- (0.510000,0.710141) -- cycle;
\draw (0.450000,0.692820) -- (0.460526,0.706494) -- (0.459677,0.712376) -- cycle;
\draw (0.550000,0.692820) -- (0.557692,0.699482) -- (0.550000,0.710141) -- cycle;
\draw (0.522727,0.708566) -- (0.535714,0.680449) -- (0.524194,0.712376) -- cycle;
\draw (0.477273,0.708566) -- (0.480769,0.699482) -- (0.479730,0.713886) -- cycle;
\draw (0.500000,0.649519) -- (0.490000,0.710141) -- (0.486842,0.706494) -- cycle;
\draw (0.450000,0.692820) -- (0.450000,0.710141) -- (0.442308,0.699482) -- cycle;
\draw (0.550000,0.692820) -- (0.540323,0.712376) -- (0.539474,0.706494) -- cycle;
\draw (0.522727,0.708566) -- (0.520270,0.713886) -- (0.519231,0.699482) -- cycle;
\draw (0.477273,0.708566) -- (0.475806,0.712376) -- (0.464286,0.680449) -- cycle;
\draw (0.485294,0.713197) -- (0.480769,0.699482) -- (0.486842,0.706494) -- cycle;
\draw (0.437500,0.703646) -- (0.250000,0.433013) -- (0.442308,0.699482) -- cycle;
\draw (0.535714,0.711378) -- (0.535714,0.680449) -- (0.539474,0.706494) -- cycle;
\draw (0.514706,0.713197) -- (0.513158,0.706494) -- (0.519231,0.699482) -- cycle;
\draw (0.464286,0.711378) -- (0.460526,0.706494) -- (0.464286,0.680449) -- cycle;
\draw (0.562500,0.703646) -- (0.557692,0.699482) -- (0.750000,0.433013) -- cycle;
\draw (0.500000,0.649519) -- (0.490000,0.710141) -- (0.491935,0.712376) -- cycle;
\draw (0.450000,0.692820) -- (0.450000,0.710141) -- (0.452703,0.713886) -- cycle;
\draw (0.550000,0.692820) -- (0.540323,0.712376) -- (0.540698,0.714974) -- cycle;
\draw (0.522727,0.708566) -- (0.520270,0.713886) -- (0.520492,0.716955) -- cycle;
\draw (0.477273,0.708566) -- (0.475806,0.712376) -- (0.477273,0.716439) -- cycle;
\draw (0.485294,0.713197) -- (0.480769,0.699482) -- (0.484694,0.715797) -- cycle;
\draw (0.437500,0.703646) -- (0.250000,0.433013) -- (0.434211,0.706494) -- cycle;
\draw (0.535714,0.711378) -- (0.535714,0.680449) -- (0.533784,0.713886) -- cycle;
\draw (0.514706,0.713197) -- (0.513158,0.706494) -- (0.513636,0.716439) -- cycle;
\draw (0.464286,0.711378) -- (0.460526,0.706494) -- (0.464286,0.715797) -- cycle;
\draw (0.562500,0.703646) -- (0.557692,0.699482) -- (0.556452,0.712376) -- cycle;
\draw (0.500000,0.649519) -- (0.508065,0.712376) -- (0.510000,0.710141) -- cycle;
\draw (0.450000,0.692820) -- (0.459302,0.714974) -- (0.459677,0.712376) -- cycle;
\draw (0.550000,0.692820) -- (0.547297,0.713886) -- (0.550000,0.710141) -- cycle;
\draw (0.522727,0.708566) -- (0.522727,0.716439) -- (0.524194,0.712376) -- cycle;
\draw (0.477273,0.708566) -- (0.479508,0.716955) -- (0.479730,0.713886) -- cycle;
\draw (0.485294,0.713197) -- (0.486364,0.716439) -- (0.486842,0.706494) -- cycle;
\draw (0.437500,0.703646) -- (0.443548,0.712376) -- (0.442308,0.699482) -- cycle;
\draw (0.535714,0.711378) -- (0.535714,0.715797) -- (0.539474,0.706494) -- cycle;
\draw (0.514706,0.713197) -- (0.515306,0.715797) -- (0.519231,0.699482) -- cycle;
\draw (0.464286,0.711378) -- (0.466216,0.713886) -- (0.464286,0.680449) -- cycle;
\draw (0.562500,0.703646) -- (0.565789,0.706494) -- (0.750000,0.433013) -- cycle;
\draw (0.510870,0.715412) -- (0.513158,0.706494) -- (0.510000,0.710141) -- cycle;
\draw (0.461538,0.716136) -- (0.460526,0.706494) -- (0.459677,0.712376) -- cycle;
\draw (0.550000,0.714471) -- (0.557692,0.699482) -- (0.550000,0.710141) -- cycle;
\draw (0.525000,0.714471) -- (0.535714,0.680449) -- (0.524194,0.712376) -- cycle;
\draw (0.480769,0.716136) -- (0.480769,0.699482) -- (0.479730,0.713886) -- cycle;
\draw (0.489130,0.715412) -- (0.490000,0.710141) -- (0.486842,0.706494) -- cycle;
\draw (0.450000,0.714471) -- (0.450000,0.710141) -- (0.442308,0.699482) -- cycle;
\draw (0.538462,0.716136) -- (0.540323,0.712376) -- (0.539474,0.706494) -- cycle;
\draw (0.519231,0.716136) -- (0.520270,0.713886) -- (0.519231,0.699482) -- cycle;
\draw (0.475000,0.714471) -- (0.475806,0.712376) -- (0.464286,0.680449) -- cycle;
\draw (0.500000,0.649519) -- (0.508065,0.712376) -- (0.506757,0.713886) -- cycle;
\draw (0.450000,0.692820) -- (0.459302,0.714974) -- (0.459091,0.716439) -- cycle;
\draw (0.550000,0.692820) -- (0.547297,0.713886) -- (0.545918,0.715797) -- cycle;
\draw (0.522727,0.708566) -- (0.522727,0.716439) -- (0.522152,0.718034) -- cycle;
\draw (0.477273,0.708566) -- (0.479508,0.716955) -- (0.479412,0.718292) -- cycle;
\draw (0.485294,0.713197) -- (0.486364,0.716439) -- (0.486264,0.718516) -- cycle;
\draw (0.437500,0.703646) -- (0.443548,0.712376) -- (0.443878,0.715797) -- cycle;
\draw (0.535714,0.711378) -- (0.535714,0.715797) -- (0.534810,0.718034) -- cycle;
\draw (0.514706,0.713197) -- (0.515306,0.715797) -- (0.514706,0.718292) -- cycle;
\draw (0.464286,0.711378) -- (0.466216,0.713886) -- (0.466418,0.717379) -- cycle;
\draw (0.562500,0.703646) -- (0.565789,0.706494) -- (0.560811,0.713886) -- cycle;
\draw (0.510870,0.715412) -- (0.513158,0.706494) -- (0.511194,0.717379) -- cycle;
\draw (0.461538,0.716136) -- (0.460526,0.706494) -- (0.462329,0.717733) -- cycle;
\draw (0.550000,0.714471) -- (0.557692,0.699482) -- (0.550000,0.716439) -- cycle;
\draw (0.525000,0.714471) -- (0.535714,0.680449) -- (0.525510,0.715797) -- cycle;
\draw (0.480769,0.716136) -- (0.480769,0.699482) -- (0.481343,0.717379) -- cycle;
\draw (0.489130,0.715412) -- (0.490000,0.710141) -- (0.489726,0.717733) -- cycle;
\draw (0.450000,0.714471) -- (0.450000,0.710141) -- (0.451493,0.717379) -- cycle;
\draw (0.538462,0.716136) -- (0.540323,0.712376) -- (0.538235,0.718292) -- cycle;
\draw (0.519231,0.716136) -- (0.520270,0.713886) -- (0.519231,0.718516) -- cycle;
\draw (0.475000,0.714471) -- (0.475806,0.712376) -- (0.476027,0.717733) -- cycle;
\draw (0.500000,0.649519) -- (0.493243,0.713886) -- (0.491935,0.712376) -- cycle;
\draw (0.450000,0.692820) -- (0.454082,0.715797) -- (0.452703,0.713886) -- cycle;
\draw (0.550000,0.692820) -- (0.540909,0.716439) -- (0.540698,0.714974) -- cycle;
\draw (0.522727,0.708566) -- (0.520588,0.718292) -- (0.520492,0.716955) -- cycle;
\draw (0.477273,0.708566) -- (0.477848,0.718034) -- (0.477273,0.716439) -- cycle;
\draw (0.485294,0.713197) -- (0.485294,0.718292) -- (0.484694,0.715797) -- cycle;
\draw (0.437500,0.703646) -- (0.439189,0.713886) -- (0.434211,0.706494) -- cycle;
\draw (0.535714,0.711378) -- (0.533582,0.717379) -- (0.533784,0.713886) -- cycle;
\draw (0.514706,0.713197) -- (0.513736,0.718516) -- (0.513636,0.716439) -- cycle;
\draw (0.464286,0.711378) -- (0.465190,0.718034) -- (0.464286,0.715797) -- cycle;
\draw (0.562500,0.703646) -- (0.556122,0.715797) -- (0.556452,0.712376) -- cycle;
\draw (0.510870,0.715412) -- (0.510274,0.717733) -- (0.510000,0.710141) -- cycle;
\draw (0.461538,0.716136) -- (0.461765,0.718292) -- (0.459677,0.712376) -- cycle;
\draw (0.550000,0.714471) -- (0.548507,0.717379) -- (0.550000,0.710141) -- cycle;
\draw (0.525000,0.714471) -- (0.523973,0.717733) -- (0.524194,0.712376) -- cycle;
\draw (0.480769,0.716136) -- (0.480769,0.718516) -- (0.479730,0.713886) -- cycle;
\draw (0.489130,0.715412) -- (0.488806,0.717379) -- (0.486842,0.706494) -- cycle;
\draw (0.450000,0.714471) -- (0.450000,0.716439) -- (0.442308,0.699482) -- cycle;
\draw (0.538462,0.716136) -- (0.537671,0.717733) -- (0.539474,0.706494) -- cycle;
\draw (0.519231,0.716136) -- (0.518657,0.717379) -- (0.519231,0.699482) -- cycle;
\draw (0.475000,0.714471) -- (0.474490,0.715797) -- (0.464286,0.680449) -- cycle;
\draw (0.491379,0.716711) -- (0.490000,0.710141) -- (0.491935,0.712376) -- cycle;
\draw (0.453125,0.717177) -- (0.450000,0.710141) -- (0.452703,0.713886) -- cycle;
\draw (0.539474,0.717889) -- (0.540323,0.712376) -- (0.540698,0.714974) -- cycle;
\draw (0.520000,0.718801) -- (0.520270,0.713886) -- (0.520492,0.716955) -- cycle;
\draw (0.477273,0.718407) -- (0.475806,0.712376) -- (0.477273,0.716439) -- cycle;
\draw (0.484375,0.717177) -- (0.480769,0.699482) -- (0.484694,0.715797) -- cycle;
\draw (0.431818,0.708566) -- (0.250000,0.433013) -- (0.434211,0.706494) -- cycle;
\draw (0.532609,0.715412) -- (0.535714,0.680449) -- (0.533784,0.713886) -- cycle;
\draw (0.513158,0.717889) -- (0.513158,0.706494) -- (0.513636,0.716439) -- cycle;
\draw (0.464286,0.717564) -- (0.460526,0.706494) -- (0.464286,0.715797) -- cycle;
\draw (0.554348,0.715412) -- (0.557692,0.699482) -- (0.556452,0.712376) -- cycle;
\draw (0.508621,0.716711) -- (0.508065,0.712376) -- (0.510000,0.710141) -- cycle;
\draw (0.460526,0.717889) -- (0.459302,0.714974) -- (0.459677,0.712376) -- cycle;
\draw (0.546875,0.717177) -- (0.547297,0.713886) -- (0.550000,0.710141) -- cycle;
\draw (0.522727,0.718407) -- (0.522727,0.716439) -- (0.524194,0.712376) -- cycle;
\draw (0.480000,0.718801) -- (0.479508,0.716955) -- (0.479730,0.713886) -- cycle;
\draw (0.486842,0.717889) -- (0.486364,0.716439) -- (0.486842,0.706494) -- cycle;
\draw (0.445652,0.715412) -- (0.443548,0.712376) -- (0.442308,0.699482) -- cycle;
\draw (0.535714,0.717564) -- (0.535714,0.715797) -- (0.539474,0.706494) -- cycle;
\draw (0.515625,0.717177) -- (0.515306,0.715797) -- (0.519231,0.699482) -- cycle;
\draw (0.467391,0.715412) -- (0.466216,0.713886) -- (0.464286,0.680449) -- cycle;
\draw (0.568182,0.708566) -- (0.565789,0.706494) -- (0.750000,0.433013) -- cycle;
\draw (0.500000,0.649519) -- (0.493243,0.713886) -- (0.494186,0.714974) -- cycle;
\draw (0.450000,0.692820) -- (0.454082,0.715797) -- (0.454918,0.716955) -- cycle;
\draw (0.550000,0.692820) -- (0.540909,0.716439) -- (0.541045,0.717379) -- cycle;
\draw (0.522727,0.708566) -- (0.520588,0.718292) -- (0.520642,0.719039) -- cycle;
\draw (0.477273,0.708566) -- (0.477848,0.718034) -- (0.478155,0.718885) -- cycle;
\draw (0.485294,0.713197) -- (0.485294,0.718292) -- (0.485537,0.719302) -- cycle;
\draw (0.437500,0.703646) -- (0.439189,0.713886) -- (0.440909,0.716439) -- cycle;
\draw (0.535714,0.711378) -- (0.533582,0.717379) -- (0.533505,0.718712) -- cycle;
\draw (0.514706,0.713197) -- (0.513736,0.718516) -- (0.513780,0.719415) -- cycle;
\draw (0.464286,0.711378) -- (0.465190,0.718034) -- (0.465596,0.719039) -- cycle;
\draw (0.562500,0.703646) -- (0.556122,0.715797) -- (0.555970,0.717379) -- cycle;
\draw (0.510870,0.715412) -- (0.510274,0.717733) -- (0.510331,0.719302) -- cycle;
\draw (0.461538,0.716136) -- (0.461765,0.718292) -- (0.462230,0.719611) -- cycle;
\draw (0.550000,0.714471) -- (0.548507,0.717379) -- (0.548165,0.719039) -- cycle;
\draw (0.525000,0.714471) -- (0.523973,0.717733) -- (0.523913,0.719178) -- cycle;
\draw (0.480769,0.716136) -- (0.480769,0.718516) -- (0.481034,0.719697) -- cycle;
\draw (0.489130,0.715412) -- (0.488806,0.717379) -- (0.489130,0.719178) -- cycle;
\draw (0.450000,0.714471) -- (0.450000,0.716439) -- (0.451031,0.718712) -- cycle;
\draw (0.538462,0.716136) -- (0.537671,0.717733) -- (0.537402,0.719415) -- cycle;
\draw (0.519231,0.716136) -- (0.518657,0.717379) -- (0.518595,0.719302) -- cycle;
\draw (0.475000,0.714471) -- (0.474490,0.715797) -- (0.475275,0.718516) -- cycle;
\draw (0.491379,0.716711) -- (0.490000,0.710141) -- (0.491176,0.718292) -- cycle;
\draw (0.453125,0.717177) -- (0.450000,0.710141) -- (0.453297,0.718516) -- cycle;
\draw (0.539474,0.717889) -- (0.540323,0.712376) -- (0.538991,0.719039) -- cycle;
\draw (0.520000,0.718801) -- (0.520270,0.713886) -- (0.519784,0.719611) -- cycle;
\draw (0.477273,0.718407) -- (0.475806,0.712376) -- (0.477273,0.719302) -- cycle;
\draw (0.484375,0.717177) -- (0.480769,0.699482) -- (0.484177,0.718034) -- cycle;
\draw (0.431818,0.708566) -- (0.250000,0.433013) -- (0.430000,0.710141) -- cycle;
\draw (0.532609,0.715412) -- (0.535714,0.680449) -- (0.531818,0.716439) -- cycle;
\draw (0.513158,0.717889) -- (0.513158,0.706494) -- (0.512887,0.718712) -- cycle;
\draw (0.464286,0.717564) -- (0.460526,0.706494) -- (0.464286,0.718516) -- cycle;
\draw (0.554348,0.715412) -- (0.557692,0.699482) -- (0.553279,0.716955) -- cycle;
\draw (0.508621,0.716711) -- (0.508065,0.712376) -- (0.508242,0.718516) -- cycle;
\draw (0.460526,0.717889) -- (0.459302,0.714974) -- (0.460744,0.719302) -- cycle;
\draw (0.546875,0.717177) -- (0.547297,0.713886) -- (0.546117,0.718885) -- cycle;
\draw (0.522727,0.718407) -- (0.522727,0.716439) -- (0.522414,0.719697) -- cycle;
\draw (0.480000,0.718801) -- (0.479508,0.716955) -- (0.480061,0.719917) -- cycle;
\draw (0.486842,0.717889) -- (0.486364,0.716439) -- (0.486842,0.719517) -- cycle;
\draw (0.445652,0.715412) -- (0.443548,0.712376) -- (0.446203,0.718034) -- cycle;
\draw (0.535714,0.717564) -- (0.535714,0.715797) -- (0.535124,0.719302) -- cycle;
\draw (0.515625,0.717177) -- (0.515306,0.715797) -- (0.515217,0.719178) -- cycle;
\draw (0.467391,0.715412) -- (0.466216,0.713886) -- (0.467647,0.718292) -- cycle;
\draw (0.568182,0.708566) -- (0.565789,0.706494) -- (0.563953,0.714974) -- cycle;
\draw (0.500000,0.649519) -- (0.505814,0.714974) -- (0.506757,0.713886) -- cycle;
\draw (0.450000,0.692820) -- (0.458955,0.717379) -- (0.459091,0.716439) -- cycle;
\draw (0.550000,0.692820) -- (0.545082,0.716955) -- (0.545918,0.715797) -- cycle;
\draw (0.522727,0.708566) -- (0.521845,0.718885) -- (0.522152,0.718034) -- cycle;
\draw (0.477273,0.708566) -- (0.479358,0.719039) -- (0.479412,0.718292) -- cycle;
\draw (0.485294,0.713197) -- (0.486220,0.719415) -- (0.486264,0.718516) -- cycle;
\draw (0.437500,0.703646) -- (0.444030,0.717379) -- (0.443878,0.715797) -- cycle;
\draw (0.535714,0.711378) -- (0.534404,0.719039) -- (0.534810,0.718034) -- cycle;
\draw (0.514706,0.713197) -- (0.514463,0.719302) -- (0.514706,0.718292) -- cycle;
\draw (0.464286,0.711378) -- (0.466495,0.718712) -- (0.466418,0.717379) -- cycle;
\draw (0.562500,0.703646) -- (0.559091,0.716439) -- (0.560811,0.713886) -- cycle;
\draw (0.510870,0.715412) -- (0.510870,0.719178) -- (0.511194,0.717379) -- cycle;
\draw (0.461538,0.716136) -- (0.462598,0.719415) -- (0.462329,0.717733) -- cycle;
\draw (0.550000,0.714471) -- (0.548969,0.718712) -- (0.550000,0.716439) -- cycle;
\draw (0.525000,0.714471) -- (0.524725,0.718516) -- (0.525510,0.715797) -- cycle;
\draw (0.480769,0.716136) -- (0.481405,0.719302) -- (0.481343,0.717379) -- cycle;
\draw (0.489130,0.715412) -- (0.489669,0.719302) -- (0.489726,0.717733) -- cycle;
\draw (0.450000,0.714471) -- (0.451835,0.719039) -- (0.451493,0.717379) -- cycle;
\draw (0.538462,0.716136) -- (0.537770,0.719611) -- (0.538235,0.718292) -- cycle;
\draw (0.519231,0.716136) -- (0.518966,0.719697) -- (0.519231,0.718516) -- cycle;
\draw (0.475000,0.714471) -- (0.476087,0.719178) -- (0.476027,0.717733) -- cycle;
\draw (0.491379,0.716711) -- (0.491758,0.718516) -- (0.491935,0.712376) -- cycle;
\draw (0.453125,0.717177) -- (0.453883,0.718885) -- (0.452703,0.713886) -- cycle;
\draw (0.539474,0.717889) -- (0.539256,0.719302) -- (0.540698,0.714974) -- cycle;
\draw (0.520000,0.718801) -- (0.519939,0.719917) -- (0.520492,0.716955) -- cycle;
\draw (0.477273,0.718407) -- (0.477586,0.719697) -- (0.477273,0.716439) -- cycle;
\draw (0.484375,0.717177) -- (0.484783,0.719178) -- (0.484694,0.715797) -- cycle;
\draw (0.431818,0.708566) -- (0.436047,0.714974) -- (0.434211,0.706494) -- cycle;
\draw (0.532609,0.715412) -- (0.532353,0.718292) -- (0.533784,0.713886) -- cycle;
\draw (0.513158,0.717889) -- (0.513158,0.719517) -- (0.513636,0.716439) -- cycle;
\draw (0.464286,0.717564) -- (0.464876,0.719302) -- (0.464286,0.715797) -- cycle;
\draw (0.554348,0.715412) -- (0.553797,0.718034) -- (0.556452,0.712376) -- cycle;
\draw (0.508621,0.716711) -- (0.508824,0.718292) -- (0.510000,0.710141) -- cycle;
\draw (0.460526,0.717889) -- (0.461009,0.719039) -- (0.459677,0.712376) -- cycle;
\draw (0.546875,0.717177) -- (0.546703,0.718516) -- (0.550000,0.710141) -- cycle;
\draw (0.522727,0.718407) -- (0.522727,0.719302) -- (0.524194,0.712376) -- cycle;
\draw (0.480000,0.718801) -- (0.480216,0.719611) -- (0.479730,0.713886) -- cycle;
\draw (0.486842,0.717889) -- (0.487113,0.718712) -- (0.486842,0.706494) -- cycle;
\draw (0.445652,0.715412) -- (0.446721,0.716955) -- (0.442308,0.699482) -- cycle;
\draw (0.535714,0.717564) -- (0.535714,0.718516) -- (0.539474,0.706494) -- cycle;
\draw (0.515625,0.717177) -- (0.515823,0.718034) -- (0.519231,0.699482) -- cycle;
\draw (0.467391,0.715412) -- (0.468182,0.716439) -- (0.464286,0.680449) -- cycle;
\draw (0.568182,0.708566) -- (0.570000,0.710141) -- (0.750000,0.433013) -- cycle;
\draw (0.507143,0.717564) -- (0.508065,0.712376) -- (0.506757,0.713886) -- cycle;
\draw (0.460000,0.718801) -- (0.459302,0.714974) -- (0.459091,0.716439) -- cycle;
\draw (0.545455,0.718407) -- (0.547297,0.713886) -- (0.545918,0.715797) -- cycle;
\draw (0.522059,0.719565) -- (0.522727,0.716439) -- (0.522152,0.718034) -- cycle;
\draw (0.479730,0.719737) -- (0.479508,0.716955) -- (0.479412,0.718292) -- cycle;
\draw (0.486486,0.719737) -- (0.486364,0.716439) -- (0.486264,0.718516) -- cycle;
\draw (0.445122,0.718167) -- (0.443548,0.712376) -- (0.443878,0.715797) -- cycle;
\draw (0.534615,0.719467) -- (0.535714,0.715797) -- (0.534810,0.718034) -- cycle;
\draw (0.514706,0.719565) -- (0.515306,0.715797) -- (0.514706,0.718292) -- cycle;
\draw (0.466981,0.718964) -- (0.466216,0.713886) -- (0.466418,0.717379) -- cycle;
\draw (0.560345,0.716711) -- (0.565789,0.706494) -- (0.560811,0.713886) -- cycle;
\draw (0.511364,0.718407) -- (0.513158,0.706494) -- (0.511194,0.717379) -- cycle;
\draw (0.462766,0.718617) -- (0.460526,0.706494) -- (0.462329,0.717733) -- cycle;
\draw (0.550000,0.717564) -- (0.557692,0.699482) -- (0.550000,0.716439) -- cycle;
\draw (0.525862,0.716711) -- (0.535714,0.680449) -- (0.525510,0.715797) -- cycle;
\draw (0.481707,0.718167) -- (0.480769,0.699482) -- (0.481343,0.717379) -- cycle;
\draw (0.490000,0.718801) -- (0.490000,0.710141) -- (0.489726,0.717733) -- cycle;
\draw (0.452128,0.718617) -- (0.450000,0.710141) -- (0.451493,0.717379) -- cycle;
\draw (0.538136,0.719241) -- (0.540323,0.712376) -- (0.538235,0.718292) -- cycle;
\draw (0.519231,0.719467) -- (0.520270,0.713886) -- (0.519231,0.718516) -- cycle;
\draw (0.476415,0.718964) -- (0.475806,0.712376) -- (0.476027,0.717733) -- cycle;
\draw (0.492857,0.717564) -- (0.493243,0.713886) -- (0.491935,0.712376) -- cycle;
\draw (0.454545,0.718407) -- (0.454082,0.715797) -- (0.452703,0.713886) -- cycle;
\draw (0.540000,0.718801) -- (0.540909,0.716439) -- (0.540698,0.714974) -- cycle;
\draw (0.520270,0.719737) -- (0.520588,0.718292) -- (0.520492,0.716955) -- cycle;
\draw (0.477941,0.719565) -- (0.477848,0.718034) -- (0.477273,0.716439) -- cycle;
\draw (0.485294,0.719565) -- (0.485294,0.718292) -- (0.484694,0.715797) -- cycle;
\draw (0.439655,0.716711) -- (0.439189,0.713886) -- (0.434211,0.706494) -- cycle;
\draw (0.533019,0.718964) -- (0.533582,0.717379) -- (0.533784,0.713886) -- cycle;
\draw (0.513514,0.719737) -- (0.513736,0.718516) -- (0.513636,0.716439) -- cycle;
\draw (0.465385,0.719467) -- (0.465190,0.718034) -- (0.464286,0.715797) -- cycle;
\draw (0.554878,0.718167) -- (0.556122,0.715797) -- (0.556452,0.712376) -- cycle;
\draw (0.510000,0.718801) -- (0.510274,0.717733) -- (0.510000,0.710141) -- cycle;
\draw (0.461864,0.719241) -- (0.461765,0.718292) -- (0.459677,0.712376) -- cycle;
\draw (0.547872,0.718617) -- (0.548507,0.717379) -- (0.550000,0.710141) -- cycle;
\draw (0.523585,0.718964) -- (0.523973,0.717733) -- (0.524194,0.712376) -- cycle;
\draw (0.480769,0.719467) -- (0.480769,0.718516) -- (0.479730,0.713886) -- cycle;
\draw (0.488636,0.718407) -- (0.488806,0.717379) -- (0.486842,0.706494) -- cycle;
\draw (0.450000,0.717564) -- (0.450000,0.716439) -- (0.442308,0.699482) -- cycle;
\draw (0.537234,0.718617) -- (0.537671,0.717733) -- (0.539474,0.706494) -- cycle;
\draw (0.518293,0.718167) -- (0.518657,0.717379) -- (0.519231,0.699482) -- cycle;
\draw (0.474138,0.716711) -- (0.474490,0.715797) -- (0.464286,0.680449) -- cycle;
\end{tikzpicture}



==> dualcx.tex <==

\begin{tikzpicture}[scale=6,
    % Arrow styles
    single/.style={postaction={decorate},decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}},
    double/.style={postaction={decorate},decoration={markings, 
        mark=at position 0.48 with {\arrow[scale=1.5]{>}},
        mark=at position 0.52 with {\arrow[scale=1.5]{>}}}},
    triple/.style={postaction={decorate},decoration={markings, 
        mark=at position 0.47 with {\arrow[scale=1.5]{>}},
        mark=at position 0.5  with {\arrow[scale=1.5]{>}},
        mark=at position 0.53 with {\arrow[scale=1.5]{>}}}}
]

% Big triangle vertices
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,{sqrt(3)/2});

% Midpoints
\coordinate (D) at ($(A)!0.5!(B)$);
\coordinate (E) at ($(B)!0.5!(C)$);
\coordinate (F) at ($(C)!0.5!(A)$);

% Center of triangle DEF (centroid)
\coordinate (G) at (barycentric cs:D=1,E=1,F=1);

% Draw triangles
\draw (A) -- (B) -- (C) -- cycle;
\draw (D) -- (E) -- (F) -- cycle;
\draw (G) -- (D);
\draw (G) -- (E);
\draw (G) -- (F);


% Labels in the outer three small triangles
\node at (barycentric cs:A=1,D=1,F=1) {$v_{\gamma,1}'$};
\node at (barycentric cs:B=1,D=1,E=1) {$v_{\gamma,2}'$};
\node at (barycentric cs:C=1,E=1,F=1) {$v_{\gamma,3}'$};

% Labels in the three central sub-triangles (smaller font, shifted)
\node[xshift=0.05cm] at (barycentric cs:G=1,D=1,F=1) {$v_{\alpha,1}$}; % shifted right
\node[xshift=-0.05cm] at (barycentric cs:G=1,D=1,E=1) {$v_{\alpha,2}$}; % shifted left
\node[yshift=-0.04cm] at (barycentric cs:G=1,E=1,F=1) {$v_{\alpha,3}$}; % no shift


% Arrows
\draw[single] (F) -- (A);
\draw[single] (F) -- (C);

\draw[double] (D) -- (A);
\draw[double] (D) -- (B);

\draw[triple] (E) -- (B);
\draw[triple] (E) -- (C);


\end{tikzpicture}


==> dualcx_exceptional.tex <==
\begin{tikzpicture}[scale=6,
    % Arrow styles
    single/.style={postaction={decorate},decoration={markings, mark=at position 0.5 with {\arrow[scale=1.5]{>}}}},
    double/.style={postaction={decorate},decoration={markings, 
        mark=at position 0.48 with {\arrow[scale=1.5]{>}},
        mark=at position 0.52 with {\arrow[scale=1.5]{>}}}},
    triple/.style={postaction={decorate},decoration={markings, 
        mark=at position 0.47 with {\arrow[scale=1.5]{>}},
        mark=at position 0.5  with {\arrow[scale=1.5]{>}},
        mark=at position 0.53 with {\arrow[scale=1.5]{>}}}}
]

% Big triangle vertices
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,{sqrt(3)/2});

% Midpoints
\coordinate (D) at ($(A)!0.5!(B)$);
\coordinate (E) at ($(B)!0.5!(C)$);
\coordinate (F) at ($(C)!0.5!(A)$);

\coordinate (ADone) at ($(A)!1/3!(D)$);
\coordinate (BDone) at ($(B)!1/3!(D)$);
\coordinate (AFone) at ($(A)!1/3!(F)$);
\coordinate (CFone) at ($(C)!1/3!(F)$);
\coordinate (BEone) at ($(B)!1/3!(E)$);
\coordinate (CEone) at ($(C)!1/3!(E)$);


% Center of triangle DEF (centroid)
\coordinate (G) at (barycentric cs:D=1,E=1,F=1);

% Draw triangles

\draw[line width=1.2pt] (A) -- (B) -- (C) -- cycle;
%\draw (D) -- (E) -- (F) -- cycle;
%\draw (G) -- (D);
%\draw (G) -- (E);
%\draw (G) -- (F);

\draw[line width=0.7pt] (ADone) -- (AFone);
\draw[line width=0.7pt] (BDone) -- (BEone);
\draw[line width=0.7pt] (CEone) -- (CFone);


% Labels in the outer three small triangles
%\node at (barycentric cs:A=1,D=1,F=1) {$v_{\alpha,1}'$};
%\node at (barycentric cs:B=1,D=1,E=1) {$v_{\alpha,2}'$};
%\node at (barycentric cs:C=1,E=1,F=1) {$v_{\alpha,3}'$};

% Labels in the three central sub-triangles (smaller font, shifted)
%\node[xshift=0.05cm] at (barycentric cs:G=1,D=1,F=1) {$v_{\alpha,1}$}; % shifted right
%\node[xshift=-0.05cm] at (barycentric cs:G=1,D=1,E=1) {$v_{\alpha,2}$}; % shifted left
%\node[yshift=-0.04cm] at (barycentric cs:G=1,E=1,F=1) {$v_{\alpha,3}$}; % no shift


% Arrows
\draw[single] (F) -- (A);
\draw[single] (F) -- (C);

\draw[double] (D) -- (A);
\draw[double] (D) -- (B);

\draw[triple] (E) -- (B);
\draw[triple] (E) -- (C);


%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tikzpicture}

\tikzset{every path/.style={line width=0.15pt, opacity=0.6}}
\draw (0.098837,0.130911) -- (0.000000,0.000000);
\draw (0.099138,0.126918) -- (0.000000,0.000000);
\draw (0.100000,0.125967) -- (0.000000,0.000000);
\draw (0.100000,0.138564) -- (0.000000,0.000000);
\draw (0.100610,0.121455) -- (0.000000,0.000000);
\draw (0.100746,0.122795) -- (0.000000,0.000000);
\draw (0.101266,0.120586) -- (0.000000,0.000000);
\draw (0.101351,0.128734) -- (0.000000,0.000000);
\draw (0.102041,0.123718) -- (0.000000,0.000000);
\draw (0.102273,0.137777) -- (0.000000,0.000000);
\draw (0.102459,0.120676) -- (0.000000,0.000000);
\draw (0.103093,0.116065) -- (0.000000,0.000000);
\draw (0.103211,0.115205) -- (0.000000,0.000000);
\draw (0.103261,0.122373) -- (0.000000,0.000000);
\draw (0.103571,0.117532) -- (0.000000,0.000000);
\draw (0.103723,0.115163) -- (0.000000,0.000000);
\draw (0.104369,0.113508) -- (0.000000,0.000000);
\draw (0.104396,0.114201) -- (0.000000,0.000000);
\draw (0.104478,0.116332) -- (0.000000,0.000000);
\draw (0.104545,0.118094) -- (0.000000,0.000000);
\draw (0.104839,0.125713) -- (0.000000,0.000000);
\draw (0.105114,0.113174) -- (0.000000,0.000000);
\draw (0.105263,0.136741) -- (0.000000,0.000000);
\draw (0.105469,0.115019) -- (0.000000,0.000000);
\draw (0.106250,0.119078) -- (0.000000,0.000000);
\draw (0.106557,0.113577) -- (0.000000,0.000000);
\draw (0.107143,0.114881) -- (0.000000,0.000000);
\draw (0.107438,0.107359) -- (0.000000,0.000000);
\draw (0.107500,0.108253) -- (0.000000,0.000000);
\draw (0.107798,0.107260) -- (0.000000,0.000000);
\draw (0.107914,0.105917) -- (0.000000,0.000000);
\draw (0.108051,0.106418) -- (0.000000,0.000000);
\draw (0.108108,0.117030) -- (0.000000,0.000000);
\draw (0.108209,0.109869) -- (0.000000,0.000000);
\draw (0.108268,0.105696) -- (0.000000,0.000000);
\draw (0.108553,0.108253) -- (0.000000,0.000000);
\draw (0.108824,0.106980) -- (0.000000,0.000000);
\draw (0.109043,0.105950) -- (0.000000,0.000000);
\draw (0.109091,0.110221) -- (0.000000,0.000000);
\draw (0.109375,0.135316) -- (0.000000,0.000000);
\draw (0.109504,0.103780) -- (0.000000,0.000000);
\draw (0.109589,0.106770) -- (0.000000,0.000000);
\draw (0.109615,0.103257) -- (0.000000,0.000000);
\draw (0.109890,0.104684) -- (0.000000,0.000000);
\draw (0.110000,0.121244) -- (0.000000,0.000000);
\draw (0.110092,0.103287) -- (0.000000,0.000000);
\draw (0.110465,0.110771) -- (0.000000,0.000000);
\draw (0.110577,0.108253) -- (0.000000,0.000000);
\draw (0.110714,0.105160) -- (0.000000,0.000000);
\draw (0.110759,0.104142) -- (0.000000,0.000000);
\draw (0.110825,0.102673) -- (0.000000,0.000000);
\draw (0.110849,0.102126) -- (0.000000,0.000000);
\draw (0.111765,0.101885) -- (0.000000,0.000000);
\draw (0.111940,0.103406) -- (0.000000,0.000000);
\draw (0.112245,0.106044) -- (0.000000,0.000000);
\draw (0.112903,0.111745) -- (0.000000,0.000000);
\draw (0.113636,0.102348) -- (0.000000,0.000000);
\draw (0.114130,0.103547) -- (0.000000,0.000000);
\draw (0.114865,0.105327) -- (0.000000,0.000000);
\draw (0.115217,0.094133) -- (0.000000,0.000000);
\draw (0.115385,0.095168) -- (0.000000,0.000000);
\draw (0.115385,0.133235) -- (0.000000,0.000000);
\draw (0.115517,0.092575) -- (0.000000,0.000000);
\draw (0.115566,0.093956) -- (0.000000,0.000000);
\draw (0.115702,0.093044) -- (0.000000,0.000000);
\draw (0.115809,0.092334) -- (0.000000,0.000000);
\draw (0.116071,0.108253) -- (0.000000,0.000000);
\draw (0.116379,0.097055) -- (0.000000,0.000000);
\draw (0.116438,0.094907) -- (0.000000,0.000000);
\draw (0.116477,0.093491) -- (0.000000,0.000000);
\draw (0.116505,0.092488) -- (0.000000,0.000000);
\draw (0.116554,0.090699) -- (0.000000,0.000000);
\draw (0.116564,0.090322) -- (0.000000,0.000000);
\draw (0.116906,0.090341) -- (0.000000,0.000000);
\draw (0.116972,0.091370) -- (0.000000,0.000000);
\draw (0.117089,0.093180) -- (0.000000,0.000000);
\draw (0.117241,0.089589) -- (0.000000,0.000000);
\draw (0.117308,0.089933) -- (0.000000,0.000000);
\draw (0.117347,0.097207) -- (0.000000,0.000000);
\draw (0.117500,0.090933) -- (0.000000,0.000000);
\draw (0.117647,0.091697) -- (0.000000,0.000000);
\draw (0.117769,0.089465) -- (0.000000,0.000000);
\draw (0.118132,0.090409) -- (0.000000,0.000000);
\draw (0.118182,0.094475) -- (0.000000,0.000000);
\draw (0.118421,0.113951) -- (0.000000,0.000000);
\draw (0.118750,0.097428) -- (0.000000,0.000000);
\draw (0.118852,0.092281) -- (0.000000,0.000000);
\draw (0.118902,0.089771) -- (0.000000,0.000000);
\draw (0.119403,0.090480) -- (0.000000,0.000000);
\draw (0.119485,0.085966) -- (0.000000,0.000000);
\draw (0.119565,0.086603) -- (0.000000,0.000000);
\draw (0.119835,0.085887) -- (0.000000,0.000000);
\draw (0.119932,0.084847) -- (0.000000,0.000000);
\draw (0.120079,0.085239) -- (0.000000,0.000000);
\draw (0.120192,0.091599) -- (0.000000,0.000000);
\draw (0.120253,0.087699) -- (0.000000,0.000000);
\draw (0.120301,0.084649) -- (0.000000,0.000000);
\draw (0.120588,0.086603) -- (0.000000,0.000000);
\draw (0.120879,0.085651) -- (0.000000,0.000000);
\draw (0.120968,0.097777) -- (0.000000,0.000000);
\draw (0.121094,0.087956) -- (0.000000,0.000000);
\draw (0.121134,0.084817) -- (0.000000,0.000000);
\draw (0.121622,0.093624) -- (0.000000,0.000000);
\draw (0.121711,0.085463) -- (0.000000,0.000000);
\draw (0.121739,0.082837) -- (0.000000,0.000000);
\draw (0.121901,0.082308) -- (0.000000,0.000000);
\draw (0.122159,0.083650) -- (0.000000,0.000000);
\draw (0.122449,0.088370) -- (0.000000,0.000000);
\draw (0.122500,0.082272) -- (0.000000,0.000000);
\draw (0.122727,0.086603) -- (0.000000,0.000000);
\draw (0.123134,0.084017) -- (0.000000,0.000000);
\draw (0.123288,0.083044) -- (0.000000,0.000000);
\draw (0.123529,0.081508) -- (0.000000,0.000000);
\draw (0.123626,0.080892) -- (0.000000,0.000000);
\draw (0.125000,0.080417) -- (0.000000,0.000000);
\draw (0.125000,0.082123) -- (0.000000,0.000000);
\draw (0.125000,0.084720) -- (0.000000,0.000000);
\draw (0.125000,0.089150) -- (0.000000,0.000000);
\draw (0.125000,0.098412) -- (0.000000,0.000000);
\draw (0.125000,0.129904) -- (0.000000,0.000000);
\draw (0.127907,0.080561) -- (0.000000,0.000000);
\draw (0.128378,0.081921) -- (0.000000,0.000000);
\draw (0.129032,0.083809) -- (0.000000,0.000000);
\draw (0.130000,0.086603) -- (0.000000,0.000000);
\draw (0.131579,0.091161) -- (0.000000,0.000000);
\draw (0.131868,0.066617) -- (0.000000,0.000000);
\draw (0.132143,0.068045) -- (0.000000,0.000000);
\draw (0.132231,0.064415) -- (0.000000,0.000000);
\draw (0.132353,0.066225) -- (0.000000,0.000000);
\draw (0.132500,0.064952) -- (0.000000,0.000000);
\draw (0.132609,0.064011) -- (0.000000,0.000000);
\draw (0.133446,0.061441) -- (0.000000,0.000000);
\draw (0.133459,0.061859) -- (0.000000,0.000000);
\draw (0.133523,0.063968) -- (0.000000,0.000000);
\draw (0.133562,0.065248) -- (0.000000,0.000000);
\draw (0.133621,0.067192) -- (0.000000,0.000000);
\draw (0.133721,0.070490) -- (0.000000,0.000000);
\draw (0.133858,0.061372) -- (0.000000,0.000000);
\draw (0.134021,0.062497) -- (0.000000,0.000000);
\draw (0.134191,0.060494) -- (0.000000,0.000000);
\draw (0.134298,0.060836) -- (0.000000,0.000000);
\draw (0.134328,0.064629) -- (0.000000,0.000000);
\draw (0.134615,0.061859) -- (0.000000,0.000000);
\draw (0.134615,0.099926) -- (0.000000,0.000000);
\draw (0.134783,0.060245) -- (0.000000,0.000000);
\draw (0.134868,0.062673) -- (0.000000,0.000000);
\draw (0.135135,0.070218) -- (0.000000,0.000000);
\draw (0.135294,0.061131) -- (0.000000,0.000000);
\draw (0.135870,0.065893) -- (0.000000,0.000000);
\draw (0.136076,0.060293) -- (0.000000,0.000000);
\draw (0.136207,0.056740) -- (0.000000,0.000000);
\draw (0.136364,0.057258) -- (0.000000,0.000000);
\draw (0.136364,0.062984) -- (0.000000,0.000000);
\draw (0.136503,0.055787) -- (0.000000,0.000000);
\draw (0.136538,0.056625) -- (0.000000,0.000000);
\draw (0.136691,0.056074) -- (0.000000,0.000000);
\draw (0.136719,0.060892) -- (0.000000,0.000000);
\draw (0.136824,0.055589) -- (0.000000,0.000000);
\draw (0.137097,0.069841) -- (0.000000,0.000000);
\draw (0.137195,0.058087) -- (0.000000,0.000000);
\draw (0.137363,0.057101) -- (0.000000,0.000000);
\draw (0.137500,0.056292) -- (0.000000,0.000000);
\draw (0.137615,0.055616) -- (0.000000,0.000000);
\draw (0.137755,0.061859) -- (0.000000,0.000000);
\draw (0.137868,0.054127) -- (0.000000,0.000000);
\draw (0.137931,0.053753) -- (0.000000,0.000000);
\draw (0.138060,0.058166) -- (0.000000,0.000000);
\draw (0.138235,0.056037) -- (0.000000,0.000000);
\draw (0.138350,0.054652) -- (0.000000,0.000000);
\draw (0.138430,0.053679) -- (0.000000,0.000000);
\draw (0.139130,0.052715) -- (0.000000,0.000000);
\draw (0.139151,0.053105) -- (0.000000,0.000000);
\draw (0.139205,0.054127) -- (0.000000,0.000000);
\draw (0.139241,0.054812) -- (0.000000,0.000000);
\draw (0.139344,0.056789) -- (0.000000,0.000000);
\draw (0.139423,0.058290) -- (0.000000,0.000000);
\draw (0.139706,0.063678) -- (0.000000,0.000000);
\draw (0.140000,0.069282) -- (0.000000,0.000000);
\draw (0.140110,0.052342) -- (0.000000,0.000000);
\draw (0.140411,0.053385) -- (0.000000,0.000000);
\draw (0.140909,0.055111) -- (0.000000,0.000000);
\draw (0.141892,0.058515) -- (0.000000,0.000000);
\draw (0.142241,0.052260) -- (0.000000,0.000000);
\draw (0.142857,0.053022) -- (0.000000,0.000000);
\draw (0.142857,0.123718) -- (0.000000,0.000000);
\draw (0.143750,0.054127) -- (0.000000,0.000000);
\draw (0.143868,0.044935) -- (0.000000,0.000000);
\draw (0.144118,0.045848) -- (0.000000,0.000000);
\draw (0.144231,0.043301) -- (0.000000,0.000000);
\draw (0.144330,0.044640) -- (0.000000,0.000000);
\draw (0.144495,0.043699) -- (0.000000,0.000000);
\draw (0.144628,0.042943) -- (0.000000,0.000000);
\draw (0.144737,0.068370) -- (0.000000,0.000000);
\draw (0.145161,0.055873) -- (0.000000,0.000000);
\draw (0.145455,0.047238) -- (0.000000,0.000000);
\draw (0.145522,0.045240) -- (0.000000,0.000000);
\draw (0.145570,0.043849) -- (0.000000,0.000000);
\draw (0.145604,0.042825) -- (0.000000,0.000000);
\draw (0.145669,0.040915) -- (0.000000,0.000000);
\draw (0.145683,0.040498) -- (0.000000,0.000000);
\draw (0.146186,0.040366) -- (0.000000,0.000000);
\draw (0.146277,0.041459) -- (0.000000,0.000000);
\draw (0.146429,0.043301) -- (0.000000,0.000000);
\draw (0.146694,0.039365) -- (0.000000,0.000000);
\draw (0.146739,0.047067) -- (0.000000,0.000000);
\draw (0.146789,0.039726) -- (0.000000,0.000000);
\draw (0.147059,0.040754) -- (0.000000,0.000000);
\draw (0.147260,0.041522) -- (0.000000,0.000000);
\draw (0.147500,0.038971) -- (0.000000,0.000000);
\draw (0.147727,0.059047) -- (0.000000,0.000000);
\draw (0.147959,0.044185) -- (0.000000,0.000000);
\draw (0.148026,0.039883) -- (0.000000,0.000000);
\draw (0.148649,0.046812) -- (0.000000,0.000000);
\draw (0.149038,0.041636) -- (0.000000,0.000000);
\draw (0.149254,0.038777) -- (0.000000,0.000000);
\draw (0.150000,0.039365) -- (0.000000,0.000000);
\draw (0.150485,0.033632) -- (0.000000,0.000000);
\draw (0.150568,0.034444) -- (0.000000,0.000000);
\draw (0.151099,0.033309) -- (0.000000,0.000000);
\draw (0.151163,0.040280) -- (0.000000,0.000000);
\draw (0.151376,0.031781) -- (0.000000,0.000000);
\draw (0.151596,0.032246) -- (0.000000,0.000000);
\draw (0.151639,0.035493) -- (0.000000,0.000000);
\draw (0.151786,0.046394) -- (0.000000,0.000000);
\draw (0.152062,0.031248) -- (0.000000,0.000000);
\draw (0.152344,0.033829) -- (0.000000,0.000000);
\draw (0.152985,0.032314) -- (0.000000,0.000000);
\draw (0.153061,0.035348) -- (0.000000,0.000000);
\draw (0.153226,0.041904) -- (0.000000,0.000000);
\draw (0.153571,0.030929) -- (0.000000,0.000000);
\draw (0.153846,0.066617) -- (0.000000,0.000000);
\draw (0.154545,0.031492) -- (0.000000,0.000000);
\draw (0.155063,0.027406) -- (0.000000,0.000000);
\draw (0.155405,0.035109) -- (0.000000,0.000000);
\draw (0.155488,0.026403) -- (0.000000,0.000000);
\draw (0.155738,0.028394) -- (0.000000,0.000000);
\draw (0.156250,0.032476) -- (0.000000,0.000000);
\draw (0.156716,0.025852) -- (0.000000,0.000000);
\draw (0.157609,0.028240) -- (0.000000,0.000000);
\draw (0.157895,0.045580) -- (0.000000,0.000000);
\draw (0.158163,0.026511) -- (0.000000,0.000000);
\draw (0.159091,0.023619) -- (0.000000,0.000000);
\draw (0.159483,0.022397) -- (0.000000,0.000000);
\draw (0.160000,0.034641) -- (0.000000,0.000000);
\draw (0.161290,0.027936) -- (0.000000,0.000000);
\draw (0.162162,0.023406) -- (0.000000,0.000000);
\draw (0.162791,0.020140) -- (0.000000,0.000000);
\draw (0.170000,0.017321) -- (0.000000,0.000000);
\draw (0.170455,0.019682) -- (0.000000,0.000000);
\draw (0.171053,0.022790) -- (0.000000,0.000000);
\draw (0.171875,0.027063) -- (0.000000,0.000000);
\draw (0.173077,0.033309) -- (0.000000,0.000000);
\draw (0.175000,0.043301) -- (0.000000,0.000000);
\draw (0.178571,0.061859) -- (0.000000,0.000000);
\draw (0.187500,0.108253) -- (0.000000,0.000000);
\draw (0.250000,0.433013) -- (0.000000,0.000000);
\draw (0.250000,0.433013) -- (0.500000,0.866025);
\draw (0.430000,0.710141) -- (0.500000,0.866025);
\draw (0.431818,0.708566) -- (0.500000,0.866025);
\draw (0.434211,0.706494) -- (0.500000,0.866025);
\draw (0.436047,0.714974) -- (0.500000,0.866025);
\draw (0.437500,0.703646) -- (0.500000,0.866025);
\draw (0.439189,0.713886) -- (0.500000,0.866025);
\draw (0.439655,0.716711) -- (0.500000,0.866025);
\draw (0.440909,0.716439) -- (0.500000,0.866025);
\draw (0.442308,0.699482) -- (0.500000,0.866025);
\draw (0.443548,0.712376) -- (0.500000,0.866025);
\draw (0.443878,0.715797) -- (0.500000,0.866025);
\draw (0.444030,0.717379) -- (0.500000,0.866025);
\draw (0.445122,0.718167) -- (0.500000,0.866025);
\draw (0.445652,0.715412) -- (0.500000,0.866025);
\draw (0.446203,0.718034) -- (0.500000,0.866025);
\draw (0.446721,0.716955) -- (0.500000,0.866025);
\draw (0.450000,0.692820) -- (0.500000,0.866025);
\draw (0.450000,0.710141) -- (0.500000,0.866025);
\draw (0.450000,0.714471) -- (0.500000,0.866025);
\draw (0.450000,0.716439) -- (0.500000,0.866025);
\draw (0.450000,0.717564) -- (0.500000,0.866025);
\draw (0.451031,0.718712) -- (0.500000,0.866025);
\draw (0.451493,0.717379) -- (0.500000,0.866025);
\draw (0.451835,0.719039) -- (0.500000,0.866025);
\draw (0.452128,0.718617) -- (0.500000,0.866025);
\draw (0.452703,0.713886) -- (0.500000,0.866025);
\draw (0.453125,0.717177) -- (0.500000,0.866025);
\draw (0.453297,0.718516) -- (0.500000,0.866025);
\draw (0.453883,0.718885) -- (0.500000,0.866025);
\draw (0.454082,0.715797) -- (0.500000,0.866025);
\draw (0.454545,0.718407) -- (0.500000,0.866025);
\draw (0.454918,0.716955) -- (0.500000,0.866025);
\draw (0.458955,0.717379) -- (0.500000,0.866025);
\draw (0.459091,0.716439) -- (0.500000,0.866025);
\draw (0.459302,0.714974) -- (0.500000,0.866025);
\draw (0.459677,0.712376) -- (0.500000,0.866025);
\draw (0.460000,0.718801) -- (0.500000,0.866025);
\draw (0.460526,0.706494) -- (0.500000,0.866025);
\draw (0.460526,0.717889) -- (0.500000,0.866025);
\draw (0.460744,0.719302) -- (0.500000,0.866025);
\draw (0.461009,0.719039) -- (0.500000,0.866025);
\draw (0.461538,0.716136) -- (0.500000,0.866025);
\draw (0.461765,0.718292) -- (0.500000,0.866025);
\draw (0.461864,0.719241) -- (0.500000,0.866025);
\draw (0.462230,0.719611) -- (0.500000,0.866025);
\draw (0.462329,0.717733) -- (0.500000,0.866025);
\draw (0.462598,0.719415) -- (0.500000,0.866025);
\draw (0.462766,0.718617) -- (0.500000,0.866025);
\draw (0.464286,0.680449) -- (0.500000,0.866025);
\draw (0.464286,0.711378) -- (0.500000,0.866025);
\draw (0.464286,0.715797) -- (0.500000,0.866025);
\draw (0.464286,0.717564) -- (0.500000,0.866025);
\draw (0.464286,0.718516) -- (0.500000,0.866025);
\draw (0.464876,0.719302) -- (0.500000,0.866025);
\draw (0.465190,0.718034) -- (0.500000,0.866025);
\draw (0.465385,0.719467) -- (0.500000,0.866025);
\draw (0.465596,0.719039) -- (0.500000,0.866025);
\draw (0.466216,0.713886) -- (0.500000,0.866025);
\draw (0.466418,0.717379) -- (0.500000,0.866025);
\draw (0.466495,0.718712) -- (0.500000,0.866025);
\draw (0.466981,0.718964) -- (0.500000,0.866025);
\draw (0.467391,0.715412) -- (0.500000,0.866025);
\draw (0.467647,0.718292) -- (0.500000,0.866025);
\draw (0.468182,0.716439) -- (0.500000,0.866025);
\draw (0.474138,0.716711) -- (0.500000,0.866025);
\draw (0.474490,0.715797) -- (0.500000,0.866025);
\draw (0.475000,0.714471) -- (0.500000,0.866025);
\draw (0.475275,0.718516) -- (0.500000,0.866025);
\draw (0.475806,0.712376) -- (0.500000,0.866025);
\draw (0.476027,0.717733) -- (0.500000,0.866025);
\draw (0.476087,0.719178) -- (0.500000,0.866025);
\draw (0.476415,0.718964) -- (0.500000,0.866025);
\draw (0.477273,0.708566) -- (0.500000,0.866025);
\draw (0.477273,0.716439) -- (0.500000,0.866025);
\draw (0.477273,0.718407) -- (0.500000,0.866025);
\draw (0.477273,0.719302) -- (0.500000,0.866025);
\draw (0.477586,0.719697) -- (0.500000,0.866025);
\draw (0.477848,0.718034) -- (0.500000,0.866025);
\draw (0.477941,0.719565) -- (0.500000,0.866025);
\draw (0.478155,0.718885) -- (0.500000,0.866025);
\draw (0.479358,0.719039) -- (0.500000,0.866025);
\draw (0.479412,0.718292) -- (0.500000,0.866025);
\draw (0.479508,0.716955) -- (0.500000,0.866025);
\draw (0.479730,0.713886) -- (0.500000,0.866025);
\draw (0.479730,0.719737) -- (0.500000,0.866025);
\draw (0.480000,0.718801) -- (0.500000,0.866025);
\draw (0.480061,0.719917) -- (0.500000,0.866025);
\draw (0.480216,0.719611) -- (0.500000,0.866025);
\draw (0.480769,0.699482) -- (0.500000,0.866025);
\draw (0.480769,0.716136) -- (0.500000,0.866025);
\draw (0.480769,0.718516) -- (0.500000,0.866025);
\draw (0.480769,0.719467) -- (0.500000,0.866025);
\draw (0.481034,0.719697) -- (0.500000,0.866025);
\draw (0.481343,0.717379) -- (0.500000,0.866025);
\draw (0.481405,0.719302) -- (0.500000,0.866025);
\draw (0.481707,0.718167) -- (0.500000,0.866025);
\draw (0.484177,0.718034) -- (0.500000,0.866025);
\draw (0.484375,0.717177) -- (0.500000,0.866025);
\draw (0.484694,0.715797) -- (0.500000,0.866025);
\draw (0.484783,0.719178) -- (0.500000,0.866025);
\draw (0.485294,0.713197) -- (0.500000,0.866025);
\draw (0.485294,0.718292) -- (0.500000,0.866025);
\draw (0.485294,0.719565) -- (0.500000,0.866025);
\draw (0.485537,0.719302) -- (0.500000,0.866025);
\draw (0.486220,0.719415) -- (0.500000,0.866025);
\draw (0.486264,0.718516) -- (0.500000,0.866025);
\draw (0.486364,0.716439) -- (0.500000,0.866025);
\draw (0.486486,0.719737) -- (0.500000,0.866025);
\draw (0.486842,0.706494) -- (0.500000,0.866025);
\draw (0.486842,0.717889) -- (0.500000,0.866025);
\draw (0.486842,0.719517) -- (0.500000,0.866025);
\draw (0.487113,0.718712) -- (0.500000,0.866025);
\draw (0.488636,0.718407) -- (0.500000,0.866025);
\draw (0.488806,0.717379) -- (0.500000,0.866025);
\draw (0.489130,0.715412) -- (0.500000,0.866025);
\draw (0.489130,0.719178) -- (0.500000,0.866025);
\draw (0.489669,0.719302) -- (0.500000,0.866025);
\draw (0.489726,0.717733) -- (0.500000,0.866025);
\draw (0.490000,0.710141) -- (0.500000,0.866025);
\draw (0.490000,0.718801) -- (0.500000,0.866025);
\draw (0.491176,0.718292) -- (0.500000,0.866025);
\draw (0.491379,0.716711) -- (0.500000,0.866025);
\draw (0.491758,0.718516) -- (0.500000,0.866025);
\draw (0.491935,0.712376) -- (0.500000,0.866025);
\draw (0.492857,0.717564) -- (0.500000,0.866025);
\draw (0.493243,0.713886) -- (0.500000,0.866025);
\draw (0.494186,0.714974) -- (0.500000,0.866025);
\draw (0.500000,-0.000000) -- (0.000000,0.000000);
\draw (0.500000,-0.000000) -- (1.000000,0.000000);
\draw (0.500000,0.649519) -- (0.500000,0.866025);
\draw (0.505814,0.714974) -- (0.500000,0.866025);
\draw (0.506757,0.713886) -- (0.500000,0.866025);
\draw (0.507143,0.717564) -- (0.500000,0.866025);
\draw (0.508065,0.712376) -- (0.500000,0.866025);
\draw (0.508242,0.718516) -- (0.500000,0.866025);
\draw (0.508621,0.716711) -- (0.500000,0.866025);
\draw (0.508824,0.718292) -- (0.500000,0.866025);
\draw (0.510000,0.710141) -- (0.500000,0.866025);
\draw (0.510000,0.718801) -- (0.500000,0.866025);
\draw (0.510274,0.717733) -- (0.500000,0.866025);
\draw (0.510331,0.719302) -- (0.500000,0.866025);
\draw (0.510870,0.715412) -- (0.500000,0.866025);
\draw (0.510870,0.719178) -- (0.500000,0.866025);
\draw (0.511194,0.717379) -- (0.500000,0.866025);
\draw (0.511364,0.718407) -- (0.500000,0.866025);
\draw (0.512887,0.718712) -- (0.500000,0.866025);
\draw (0.513158,0.706494) -- (0.500000,0.866025);
\draw (0.513158,0.717889) -- (0.500000,0.866025);
\draw (0.513158,0.719517) -- (0.500000,0.866025);
\draw (0.513514,0.719737) -- (0.500000,0.866025);
\draw (0.513636,0.716439) -- (0.500000,0.866025);
\draw (0.513736,0.718516) -- (0.500000,0.866025);
\draw (0.513780,0.719415) -- (0.500000,0.866025);
\draw (0.514463,0.719302) -- (0.500000,0.866025);
\draw (0.514706,0.713197) -- (0.500000,0.866025);
\draw (0.514706,0.718292) -- (0.500000,0.866025);
\draw (0.514706,0.719565) -- (0.500000,0.866025);
\draw (0.515217,0.719178) -- (0.500000,0.866025);
\draw (0.515306,0.715797) -- (0.500000,0.866025);
\draw (0.515625,0.717177) -- (0.500000,0.866025);
\draw (0.515823,0.718034) -- (0.500000,0.866025);
\draw (0.518293,0.718167) -- (0.500000,0.866025);
\draw (0.518595,0.719302) -- (0.500000,0.866025);
\draw (0.518657,0.717379) -- (0.500000,0.866025);
\draw (0.518966,0.719697) -- (0.500000,0.866025);
\draw (0.519231,0.699482) -- (0.500000,0.866025);
\draw (0.519231,0.716136) -- (0.500000,0.866025);
\draw (0.519231,0.718516) -- (0.500000,0.866025);
\draw (0.519231,0.719467) -- (0.500000,0.866025);
\draw (0.519784,0.719611) -- (0.500000,0.866025);
\draw (0.519939,0.719917) -- (0.500000,0.866025);
\draw (0.520000,0.718801) -- (0.500000,0.866025);
\draw (0.520270,0.713886) -- (0.500000,0.866025);
\draw (0.520270,0.719737) -- (0.500000,0.866025);
\draw (0.520492,0.716955) -- (0.500000,0.866025);
\draw (0.520588,0.718292) -- (0.500000,0.866025);
\draw (0.520642,0.719039) -- (0.500000,0.866025);
\draw (0.521845,0.718885) -- (0.500000,0.866025);
\draw (0.522059,0.719565) -- (0.500000,0.866025);
\draw (0.522152,0.718034) -- (0.500000,0.866025);
\draw (0.522414,0.719697) -- (0.500000,0.866025);
\draw (0.522727,0.708566) -- (0.500000,0.866025);
\draw (0.522727,0.716439) -- (0.500000,0.866025);
\draw (0.522727,0.718407) -- (0.500000,0.866025);
\draw (0.522727,0.719302) -- (0.500000,0.866025);
\draw (0.523585,0.718964) -- (0.500000,0.866025);
\draw (0.523913,0.719178) -- (0.500000,0.866025);
\draw (0.523973,0.717733) -- (0.500000,0.866025);
\draw (0.524194,0.712376) -- (0.500000,0.866025);
\draw (0.524725,0.718516) -- (0.500000,0.866025);
\draw (0.525000,0.714471) -- (0.500000,0.866025);
\draw (0.525510,0.715797) -- (0.500000,0.866025);
\draw (0.525862,0.716711) -- (0.500000,0.866025);
\draw (0.531818,0.716439) -- (0.500000,0.866025);
\draw (0.532353,0.718292) -- (0.500000,0.866025);
\draw (0.532609,0.715412) -- (0.500000,0.866025);
\draw (0.533019,0.718964) -- (0.500000,0.866025);
\draw (0.533505,0.718712) -- (0.500000,0.866025);
\draw (0.533582,0.717379) -- (0.500000,0.866025);
\draw (0.533784,0.713886) -- (0.500000,0.866025);
\draw (0.534404,0.719039) -- (0.500000,0.866025);
\draw (0.534615,0.719467) -- (0.500000,0.866025);
\draw (0.534810,0.718034) -- (0.500000,0.866025);
\draw (0.535124,0.719302) -- (0.500000,0.866025);
\draw (0.535714,0.680449) -- (0.500000,0.866025);
\draw (0.535714,0.711378) -- (0.500000,0.866025);
\draw (0.535714,0.715797) -- (0.500000,0.866025);
\draw (0.535714,0.717564) -- (0.500000,0.866025);
\draw (0.535714,0.718516) -- (0.500000,0.866025);
\draw (0.537234,0.718617) -- (0.500000,0.866025);
\draw (0.537402,0.719415) -- (0.500000,0.866025);
\draw (0.537671,0.717733) -- (0.500000,0.866025);
\draw (0.537770,0.719611) -- (0.500000,0.866025);
\draw (0.538136,0.719241) -- (0.500000,0.866025);
\draw (0.538235,0.718292) -- (0.500000,0.866025);
\draw (0.538462,0.716136) -- (0.500000,0.866025);
\draw (0.538991,0.719039) -- (0.500000,0.866025);
\draw (0.539256,0.719302) -- (0.500000,0.866025);
\draw (0.539474,0.706494) -- (0.500000,0.866025);
\draw (0.539474,0.717889) -- (0.500000,0.866025);
\draw (0.540000,0.718801) -- (0.500000,0.866025);
\draw (0.540323,0.712376) -- (0.500000,0.866025);
\draw (0.540698,0.714974) -- (0.500000,0.866025);
\draw (0.540909,0.716439) -- (0.500000,0.866025);
\draw (0.541045,0.717379) -- (0.500000,0.866025);
\draw (0.545082,0.716955) -- (0.500000,0.866025);
\draw (0.545455,0.718407) -- (0.500000,0.866025);
\draw (0.545918,0.715797) -- (0.500000,0.866025);
\draw (0.546117,0.718885) -- (0.500000,0.866025);
\draw (0.546703,0.718516) -- (0.500000,0.866025);
\draw (0.546875,0.717177) -- (0.500000,0.866025);
\draw (0.547297,0.713886) -- (0.500000,0.866025);
\draw (0.547872,0.718617) -- (0.500000,0.866025);
\draw (0.548165,0.719039) -- (0.500000,0.866025);
\draw (0.548507,0.717379) -- (0.500000,0.866025);
\draw (0.548969,0.718712) -- (0.500000,0.866025);
\draw (0.550000,0.692820) -- (0.500000,0.866025);
\draw (0.550000,0.710141) -- (0.500000,0.866025);
\draw (0.550000,0.714471) -- (0.500000,0.866025);
\draw (0.550000,0.716439) -- (0.500000,0.866025);
\draw (0.550000,0.717564) -- (0.500000,0.866025);
\draw (0.553279,0.716955) -- (0.500000,0.866025);
\draw (0.553797,0.718034) -- (0.500000,0.866025);
\draw (0.554348,0.715412) -- (0.500000,0.866025);
\draw (0.554878,0.718167) -- (0.500000,0.866025);
\draw (0.555970,0.717379) -- (0.500000,0.866025);
\draw (0.556122,0.715797) -- (0.500000,0.866025);
\draw (0.556452,0.712376) -- (0.500000,0.866025);
\draw (0.557692,0.699482) -- (0.500000,0.866025);
\draw (0.559091,0.716439) -- (0.500000,0.866025);
\draw (0.560345,0.716711) -- (0.500000,0.866025);
\draw (0.560811,0.713886) -- (0.500000,0.866025);
\draw (0.562500,0.703646) -- (0.500000,0.866025);
\draw (0.563953,0.714974) -- (0.500000,0.866025);
\draw (0.565789,0.706494) -- (0.500000,0.866025);
\draw (0.568182,0.708566) -- (0.500000,0.866025);
\draw (0.570000,0.710141) -- (0.500000,0.866025);
\draw (0.750000,0.433013) -- (0.500000,0.866025);
\draw (0.750000,0.433013) -- (1.000000,0.000000);
\draw (0.812500,0.108253) -- (1.000000,0.000000);
\draw (0.821429,0.061859) -- (1.000000,0.000000);
\draw (0.825000,0.043301) -- (1.000000,0.000000);
\draw (0.826923,0.033309) -- (1.000000,0.000000);
\draw (0.828125,0.027063) -- (1.000000,0.000000);
\draw (0.828947,0.022790) -- (1.000000,0.000000);
\draw (0.829545,0.019682) -- (1.000000,0.000000);
\draw (0.830000,0.017321) -- (1.000000,0.000000);
\draw (0.837209,0.020140) -- (1.000000,0.000000);
\draw (0.837838,0.023406) -- (1.000000,0.000000);
\draw (0.838710,0.027936) -- (1.000000,0.000000);
\draw (0.840000,0.034641) -- (1.000000,0.000000);
\draw (0.840517,0.022397) -- (1.000000,0.000000);
\draw (0.840909,0.023619) -- (1.000000,0.000000);
\draw (0.841837,0.026511) -- (1.000000,0.000000);
\draw (0.842105,0.045580) -- (1.000000,0.000000);
\draw (0.842391,0.028240) -- (1.000000,0.000000);
\draw (0.843284,0.025852) -- (1.000000,0.000000);
\draw (0.843750,0.032476) -- (1.000000,0.000000);
\draw (0.844262,0.028394) -- (1.000000,0.000000);
\draw (0.844512,0.026403) -- (1.000000,0.000000);
\draw (0.844595,0.035109) -- (1.000000,0.000000);
\draw (0.844937,0.027406) -- (1.000000,0.000000);
\draw (0.845455,0.031492) -- (1.000000,0.000000);
\draw (0.846154,0.066617) -- (1.000000,0.000000);
\draw (0.846429,0.030929) -- (1.000000,0.000000);
\draw (0.846774,0.041904) -- (1.000000,0.000000);
\draw (0.846939,0.035348) -- (1.000000,0.000000);
\draw (0.847015,0.032314) -- (1.000000,0.000000);
\draw (0.847656,0.033829) -- (1.000000,0.000000);
\draw (0.847938,0.031248) -- (1.000000,0.000000);
\draw (0.848214,0.046394) -- (1.000000,0.000000);
\draw (0.848361,0.035493) -- (1.000000,0.000000);
\draw (0.848404,0.032246) -- (1.000000,0.000000);
\draw (0.848624,0.031781) -- (1.000000,0.000000);
\draw (0.848837,0.040280) -- (1.000000,0.000000);
\draw (0.848901,0.033309) -- (1.000000,0.000000);
\draw (0.849432,0.034444) -- (1.000000,0.000000);
\draw (0.849515,0.033632) -- (1.000000,0.000000);
\draw (0.850000,0.039365) -- (1.000000,0.000000);
\draw (0.850746,0.038777) -- (1.000000,0.000000);
\draw (0.850962,0.041636) -- (1.000000,0.000000);
\draw (0.851351,0.046812) -- (1.000000,0.000000);
\draw (0.851974,0.039883) -- (1.000000,0.000000);
\draw (0.852041,0.044185) -- (1.000000,0.000000);
\draw (0.852273,0.059047) -- (1.000000,0.000000);
\draw (0.852500,0.038971) -- (1.000000,0.000000);
\draw (0.852740,0.041522) -- (1.000000,0.000000);
\draw (0.852941,0.040754) -- (1.000000,0.000000);
\draw (0.853211,0.039726) -- (1.000000,0.000000);
\draw (0.853261,0.047067) -- (1.000000,0.000000);
\draw (0.853306,0.039365) -- (1.000000,0.000000);
\draw (0.853571,0.043301) -- (1.000000,0.000000);
\draw (0.853723,0.041459) -- (1.000000,0.000000);
\draw (0.853814,0.040366) -- (1.000000,0.000000);
\draw (0.854317,0.040498) -- (1.000000,0.000000);
\draw (0.854331,0.040915) -- (1.000000,0.000000);
\draw (0.854396,0.042825) -- (1.000000,0.000000);
\draw (0.854430,0.043849) -- (1.000000,0.000000);
\draw (0.854478,0.045240) -- (1.000000,0.000000);
\draw (0.854545,0.047238) -- (1.000000,0.000000);
\draw (0.854839,0.055873) -- (1.000000,0.000000);
\draw (0.855263,0.068370) -- (1.000000,0.000000);
\draw (0.855372,0.042943) -- (1.000000,0.000000);
\draw (0.855505,0.043699) -- (1.000000,0.000000);
\draw (0.855670,0.044640) -- (1.000000,0.000000);
\draw (0.855769,0.043301) -- (1.000000,0.000000);
\draw (0.855882,0.045848) -- (1.000000,0.000000);
\draw (0.856132,0.044935) -- (1.000000,0.000000);
\draw (0.856250,0.054127) -- (1.000000,0.000000);
\draw (0.857143,0.053022) -- (1.000000,0.000000);
\draw (0.857143,0.123718) -- (1.000000,0.000000);
\draw (0.857759,0.052260) -- (1.000000,0.000000);
\draw (0.858108,0.058515) -- (1.000000,0.000000);
\draw (0.859091,0.055111) -- (1.000000,0.000000);
\draw (0.859589,0.053385) -- (1.000000,0.000000);
\draw (0.859890,0.052342) -- (1.000000,0.000000);
\draw (0.860000,0.069282) -- (1.000000,0.000000);
\draw (0.860294,0.063678) -- (1.000000,0.000000);
\draw (0.860577,0.058290) -- (1.000000,0.000000);
\draw (0.860656,0.056789) -- (1.000000,0.000000);
\draw (0.860759,0.054812) -- (1.000000,0.000000);
\draw (0.860795,0.054127) -- (1.000000,0.000000);
\draw (0.860849,0.053105) -- (1.000000,0.000000);
\draw (0.860870,0.052715) -- (1.000000,0.000000);
\draw (0.861570,0.053679) -- (1.000000,0.000000);
\draw (0.861650,0.054652) -- (1.000000,0.000000);
\draw (0.861765,0.056037) -- (1.000000,0.000000);
\draw (0.861940,0.058166) -- (1.000000,0.000000);
\draw (0.862069,0.053753) -- (1.000000,0.000000);
\draw (0.862132,0.054127) -- (1.000000,0.000000);
\draw (0.862245,0.061859) -- (1.000000,0.000000);
\draw (0.862385,0.055616) -- (1.000000,0.000000);
\draw (0.862500,0.056292) -- (1.000000,0.000000);
\draw (0.862637,0.057101) -- (1.000000,0.000000);
\draw (0.862805,0.058087) -- (1.000000,0.000000);
\draw (0.862903,0.069841) -- (1.000000,0.000000);
\draw (0.863176,0.055589) -- (1.000000,0.000000);
\draw (0.863281,0.060892) -- (1.000000,0.000000);
\draw (0.863309,0.056074) -- (1.000000,0.000000);
\draw (0.863462,0.056625) -- (1.000000,0.000000);
\draw (0.863497,0.055787) -- (1.000000,0.000000);
\draw (0.863636,0.057258) -- (1.000000,0.000000);
\draw (0.863636,0.062984) -- (1.000000,0.000000);
\draw (0.863793,0.056740) -- (1.000000,0.000000);
\draw (0.863924,0.060293) -- (1.000000,0.000000);
\draw (0.864130,0.065893) -- (1.000000,0.000000);
\draw (0.864706,0.061131) -- (1.000000,0.000000);
\draw (0.864865,0.070218) -- (1.000000,0.000000);
\draw (0.865132,0.062673) -- (1.000000,0.000000);
\draw (0.865217,0.060245) -- (1.000000,0.000000);
\draw (0.865385,0.061859) -- (1.000000,0.000000);
\draw (0.865385,0.099926) -- (1.000000,0.000000);
\draw (0.865672,0.064629) -- (1.000000,0.000000);
\draw (0.865702,0.060836) -- (1.000000,0.000000);
\draw (0.865809,0.060494) -- (1.000000,0.000000);
\draw (0.865979,0.062497) -- (1.000000,0.000000);
\draw (0.866142,0.061372) -- (1.000000,0.000000);
\draw (0.866279,0.070490) -- (1.000000,0.000000);
\draw (0.866379,0.067192) -- (1.000000,0.000000);
\draw (0.866438,0.065248) -- (1.000000,0.000000);
\draw (0.866477,0.063968) -- (1.000000,0.000000);
\draw (0.866541,0.061859) -- (1.000000,0.000000);
\draw (0.866554,0.061441) -- (1.000000,0.000000);
\draw (0.867391,0.064011) -- (1.000000,0.000000);
\draw (0.867500,0.064952) -- (1.000000,0.000000);
\draw (0.867647,0.066225) -- (1.000000,0.000000);
\draw (0.867769,0.064415) -- (1.000000,0.000000);
\draw (0.867857,0.068045) -- (1.000000,0.000000);
\draw (0.868132,0.066617) -- (1.000000,0.000000);
\draw (0.868421,0.091161) -- (1.000000,0.000000);
\draw (0.870000,0.086603) -- (1.000000,0.000000);
\draw (0.870968,0.083809) -- (1.000000,0.000000);
\draw (0.871622,0.081921) -- (1.000000,0.000000);
\draw (0.872093,0.080561) -- (1.000000,0.000000);
\draw (0.875000,0.080417) -- (1.000000,0.000000);
\draw (0.875000,0.082123) -- (1.000000,0.000000);
\draw (0.875000,0.084720) -- (1.000000,0.000000);
\draw (0.875000,0.089150) -- (1.000000,0.000000);
\draw (0.875000,0.098412) -- (1.000000,0.000000);
\draw (0.875000,0.129904) -- (1.000000,0.000000);
\draw (0.876374,0.080892) -- (1.000000,0.000000);
\draw (0.876471,0.081508) -- (1.000000,0.000000);
\draw (0.876712,0.083044) -- (1.000000,0.000000);
\draw (0.876866,0.084017) -- (1.000000,0.000000);
\draw (0.877273,0.086603) -- (1.000000,0.000000);
\draw (0.877500,0.082272) -- (1.000000,0.000000);
\draw (0.877551,0.088370) -- (1.000000,0.000000);
\draw (0.877841,0.083650) -- (1.000000,0.000000);
\draw (0.878099,0.082308) -- (1.000000,0.000000);
\draw (0.878261,0.082837) -- (1.000000,0.000000);
\draw (0.878289,0.085463) -- (1.000000,0.000000);
\draw (0.878378,0.093624) -- (1.000000,0.000000);
\draw (0.878866,0.084817) -- (1.000000,0.000000);
\draw (0.878906,0.087956) -- (1.000000,0.000000);
\draw (0.879032,0.097777) -- (1.000000,0.000000);
\draw (0.879121,0.085651) -- (1.000000,0.000000);
\draw (0.879412,0.086603) -- (1.000000,0.000000);
\draw (0.879699,0.084649) -- (1.000000,0.000000);
\draw (0.879747,0.087699) -- (1.000000,0.000000);
\draw (0.879808,0.091599) -- (1.000000,0.000000);
\draw (0.879921,0.085239) -- (1.000000,0.000000);
\draw (0.880068,0.084847) -- (1.000000,0.000000);
\draw (0.880165,0.085887) -- (1.000000,0.000000);
\draw (0.880435,0.086603) -- (1.000000,0.000000);
\draw (0.880515,0.085966) -- (1.000000,0.000000);
\draw (0.880597,0.090480) -- (1.000000,0.000000);
\draw (0.881098,0.089771) -- (1.000000,0.000000);
\draw (0.881148,0.092281) -- (1.000000,0.000000);
\draw (0.881250,0.097428) -- (1.000000,0.000000);
\draw (0.881579,0.113951) -- (1.000000,0.000000);
\draw (0.881818,0.094475) -- (1.000000,0.000000);
\draw (0.881868,0.090409) -- (1.000000,0.000000);
\draw (0.882231,0.089465) -- (1.000000,0.000000);
\draw (0.882353,0.091697) -- (1.000000,0.000000);
\draw (0.882500,0.090933) -- (1.000000,0.000000);
\draw (0.882653,0.097207) -- (1.000000,0.000000);
\draw (0.882692,0.089933) -- (1.000000,0.000000);
\draw (0.882759,0.089589) -- (1.000000,0.000000);
\draw (0.882911,0.093180) -- (1.000000,0.000000);
\draw (0.883028,0.091370) -- (1.000000,0.000000);
\draw (0.883094,0.090341) -- (1.000000,0.000000);
\draw (0.883436,0.090322) -- (1.000000,0.000000);
\draw (0.883446,0.090699) -- (1.000000,0.000000);
\draw (0.883495,0.092488) -- (1.000000,0.000000);
\draw (0.883523,0.093491) -- (1.000000,0.000000);
\draw (0.883562,0.094907) -- (1.000000,0.000000);
\draw (0.883621,0.097055) -- (1.000000,0.000000);
\draw (0.883929,0.108253) -- (1.000000,0.000000);
\draw (0.884191,0.092334) -- (1.000000,0.000000);
\draw (0.884298,0.093044) -- (1.000000,0.000000);
\draw (0.884434,0.093956) -- (1.000000,0.000000);
\draw (0.884483,0.092575) -- (1.000000,0.000000);
\draw (0.884615,0.095168) -- (1.000000,0.000000);
\draw (0.884615,0.133235) -- (1.000000,0.000000);
\draw (0.884783,0.094133) -- (1.000000,0.000000);
\draw (0.885135,0.105327) -- (1.000000,0.000000);
\draw (0.885870,0.103547) -- (1.000000,0.000000);
\draw (0.886364,0.102348) -- (1.000000,0.000000);
\draw (0.887097,0.111745) -- (1.000000,0.000000);
\draw (0.887755,0.106044) -- (1.000000,0.000000);
\draw (0.888060,0.103406) -- (1.000000,0.000000);
\draw (0.888235,0.101885) -- (1.000000,0.000000);
\draw (0.889151,0.102126) -- (1.000000,0.000000);
\draw (0.889175,0.102673) -- (1.000000,0.000000);
\draw (0.889241,0.104142) -- (1.000000,0.000000);
\draw (0.889286,0.105160) -- (1.000000,0.000000);
\draw (0.889423,0.108253) -- (1.000000,0.000000);
\draw (0.889535,0.110771) -- (1.000000,0.000000);
\draw (0.889908,0.103287) -- (1.000000,0.000000);
\draw (0.890000,0.121244) -- (1.000000,0.000000);
\draw (0.890110,0.104684) -- (1.000000,0.000000);
\draw (0.890385,0.103257) -- (1.000000,0.000000);
\draw (0.890411,0.106770) -- (1.000000,0.000000);
\draw (0.890496,0.103780) -- (1.000000,0.000000);
\draw (0.890625,0.135316) -- (1.000000,0.000000);
\draw (0.890909,0.110221) -- (1.000000,0.000000);
\draw (0.890957,0.105950) -- (1.000000,0.000000);
\draw (0.891176,0.106980) -- (1.000000,0.000000);
\draw (0.891447,0.108253) -- (1.000000,0.000000);
\draw (0.891732,0.105696) -- (1.000000,0.000000);
\draw (0.891791,0.109869) -- (1.000000,0.000000);
\draw (0.891892,0.117030) -- (1.000000,0.000000);
\draw (0.891949,0.106418) -- (1.000000,0.000000);
\draw (0.892086,0.105917) -- (1.000000,0.000000);
\draw (0.892202,0.107260) -- (1.000000,0.000000);
\draw (0.892500,0.108253) -- (1.000000,0.000000);
\draw (0.892562,0.107359) -- (1.000000,0.000000);
\draw (0.892857,0.114881) -- (1.000000,0.000000);
\draw (0.893443,0.113577) -- (1.000000,0.000000);
\draw (0.893750,0.119078) -- (1.000000,0.000000);
\draw (0.894531,0.115019) -- (1.000000,0.000000);
\draw (0.894737,0.136741) -- (1.000000,0.000000);
\draw (0.894886,0.113174) -- (1.000000,0.000000);
\draw (0.895161,0.125713) -- (1.000000,0.000000);
\draw (0.895455,0.118094) -- (1.000000,0.000000);
\draw (0.895522,0.116332) -- (1.000000,0.000000);
\draw (0.895604,0.114201) -- (1.000000,0.000000);
\draw (0.895631,0.113508) -- (1.000000,0.000000);
\draw (0.896277,0.115163) -- (1.000000,0.000000);
\draw (0.896429,0.117532) -- (1.000000,0.000000);
\draw (0.896739,0.122373) -- (1.000000,0.000000);
\draw (0.896789,0.115205) -- (1.000000,0.000000);
\draw (0.896907,0.116065) -- (1.000000,0.000000);
\draw (0.897541,0.120676) -- (1.000000,0.000000);
\draw (0.897727,0.137777) -- (1.000000,0.000000);
\draw (0.897959,0.123718) -- (1.000000,0.000000);
\draw (0.898649,0.128734) -- (1.000000,0.000000);
\draw (0.898734,0.120586) -- (1.000000,0.000000);
\draw (0.899254,0.122795) -- (1.000000,0.000000);
\draw (0.899390,0.121455) -- (1.000000,0.000000);
\draw (0.900000,0.125967) -- (1.000000,0.000000);
\draw (0.900000,0.138564) -- (1.000000,0.000000);
\draw (0.900862,0.126918) -- (1.000000,0.000000);
\draw (0.901163,0.130911) -- (1.000000,0.000000);
\draw[line width=0.8pt] (0.166667,0.000000) -- (0.083333,0.144338);
\draw[line width=0.8pt] (0.916667,0.144338) -- (0.833333,-0.000000);
\draw[line width=0.8pt] (0.416667,0.721688) -- (0.583333,0.721688);
\end{tikzpicture}

==> hyp-reflection.tex <==
\begin{tikzpicture}[scale=3]
  \useasboundingbox (-1.1,-1.1) rectangle (1.1,1.1);
  \clip (0,0) circle (1);
  \draw[thick] (0,0) circle (1);  % Poincaré disk
\draw (1.732051,-1.000000) circle (1.732051);
\draw (0.000000,2.000000) circle (1.732051);
\draw (-1.732051,-1.000000) circle (1.732051);
\draw (1.732051,-1.000000) circle (1.732051);
\draw (1.154701,0.000000) circle (0.577350);
\draw (0.577350,-1.000000) circle (0.577350);
\draw (0.577350,1.000000) circle (0.577350);
\draw (0.000000,2.000000) circle (1.732051);
\draw (-0.577350,1.000000) circle (0.577350);
\draw (-0.577350,-1.000000) circle (0.577350);
\draw (-1.154701,-0.000000) circle (0.577350);
\draw (-1.732051,-1.000000) circle (1.732051);
\draw (0.577350,1.000000) circle (0.577350);
\draw (0.692820,0.800000) circle (0.346410);
\draw (0.192450,1.000000) circle (0.192450);
\draw (-0.577350,-1.000000) circle (0.577350);
\draw (-0.769800,-0.666667) circle (0.192450);
\draw (-0.346410,-1.000000) circle (0.346410);
\draw (1.039230,0.200000) circle (0.346410);
\draw (1.154701,-0.000000) circle (0.577350);
\draw (0.962250,-0.333333) circle (0.192450);
\draw (-0.962250,-0.333333) circle (0.192450);
\draw (-1.154701,-0.000000) circle (0.577350);
\draw (-1.039230,0.200000) circle (0.346410);
\draw (0.346410,-1.000000) circle (0.346410);
\draw (0.769800,-0.666667) circle (0.192450);
\draw (0.577350,-1.000000) circle (0.577350);
\draw (-0.192450,1.000000) circle (0.192450);
\draw (-0.692820,0.800000) circle (0.346410);
\draw (-0.577350,1.000000) circle (0.577350);
\draw (1.039230,0.200000) circle (0.346410);
\draw (0.989743,0.285714) circle (0.247436);
\draw (1.002766,-0.052632) circle (0.091161);
\draw (-0.962250,-0.333333) circle (0.192450);
\draw (-0.923760,-0.400000) circle (0.115470);
\draw (-0.978985,-0.217391) circle (0.075307);
\draw (0.346410,-1.000000) circle (0.346410);
\draw (0.546963,-0.842105) circle (0.091161);
\draw (0.247436,-1.000000) circle (0.247436);
\draw (-0.192450,1.000000) circle (0.192450);
\draw (-0.301226,0.956522) circle (0.075307);
\draw (-0.115470,1.000000) circle (0.115470);
\draw (0.742307,0.714286) circle (0.247436);
\draw (0.692820,0.800000) circle (0.346410);
\draw (0.455803,0.894737) circle (0.091161);
\draw (-0.808290,-0.600000) circle (0.115470);
\draw (-0.769800,-0.666667) circle (0.192450);
\draw (-0.677759,-0.739130) circle (0.075307);
\draw (0.677759,-0.739130) circle (0.075307);
\draw (0.769800,-0.666667) circle (0.192450);
\draw (0.808290,-0.600000) circle (0.115470);
\draw (-0.455803,0.894737) circle (0.091161);
\draw (-0.692820,0.800000) circle (0.346410);
\draw (-0.742307,0.714286) circle (0.247436);
\draw (0.115470,1.000000) circle (0.115470);
\draw (0.301226,0.956522) circle (0.075307);
\draw (0.192450,1.000000) circle (0.192450);
\draw (-0.247436,-1.000000) circle (0.247436);
\draw (-0.546963,-0.842105) circle (0.091161);
\draw (-0.346410,-1.000000) circle (0.346410);
\draw (0.978985,-0.217391) circle (0.075307);
\draw (0.923760,-0.400000) circle (0.115470);
\draw (0.962250,-0.333333) circle (0.192450);
\draw (-1.002766,-0.052632) circle (0.091161);
\draw (-0.989743,0.285714) circle (0.247436);
\draw (-1.039230,0.200000) circle (0.346410);
\draw (0.742307,0.714286) circle (0.247436);
\draw (0.769800,0.666667) circle (0.192450);
\draw (0.577350,0.818182) circle (0.052486);
\draw (-0.808290,-0.600000) circle (0.115470);
\draw (-0.824786,-0.571429) circle (0.082479);
\draw (-0.751645,-0.660377) circle (0.032680);
\draw (0.677759,-0.739130) circle (0.075307);
\draw (0.655371,-0.756757) circle (0.046812);
\draw (0.709857,-0.704918) circle (0.028394);
\draw (-0.455803,0.894737) circle (0.091161);
\draw (-0.419891,0.909091) circle (0.052486);
\draw (-0.500370,0.866667) circle (0.038490);
\draw (0.115470,1.000000) circle (0.115470);
\draw (0.196081,0.981132) circle (0.032680);
\draw (0.082479,1.000000) circle (0.082479);
\draw (-0.247436,-1.000000) circle (0.247436);
\draw (-0.419891,-0.909091) circle (0.052486);
\draw (-0.192450,-1.000000) circle (0.192450);
\draw (0.978985,-0.217391) circle (0.075307);
\draw (0.965405,-0.262295) circle (0.028394);
\draw (0.983056,-0.189189) circle (0.046812);
\draw (-1.002766,-0.052632) circle (0.091161);
\draw (-1.000740,-0.000000) circle (0.038490);
\draw (-0.997241,-0.090909) circle (0.052486);
\draw (0.962250,0.333333) circle (0.192450);
\draw (0.989743,0.285714) circle (0.247436);
\draw (0.997241,0.090909) circle (0.052486);
\draw (-0.907265,-0.428571) circle (0.082479);
\draw (-0.923760,-0.400000) circle (0.115470);
\draw (-0.947726,-0.320755) circle (0.032680);
\draw (0.577350,-0.818182) circle (0.052486);
\draw (0.546963,-0.842105) circle (0.091161);
\draw (0.500370,-0.866667) circle (0.038490);
\draw (-0.327685,0.945946) circle (0.046812);
\draw (-0.301226,0.956522) circle (0.075307);
\draw (-0.255548,0.967213) circle (0.028394);
\draw (0.255548,0.967213) circle (0.028394);
\draw (0.301226,0.956522) circle (0.075307);
\draw (0.327685,0.945946) circle (0.046812);
\draw (-0.500370,-0.866667) circle (0.038490);
\draw (-0.546963,-0.842105) circle (0.091161);
\draw (-0.577350,-0.818182) circle (0.052486);
\draw (0.947726,-0.320755) circle (0.032680);
\draw (0.923760,-0.400000) circle (0.115470);
\draw (0.907265,-0.428571) circle (0.082479);
\draw (-0.997241,0.090909) circle (0.052486);
\draw (-0.989743,0.285714) circle (0.247436);
\draw (-0.962250,0.333333) circle (0.192450);
\draw (0.997241,-0.090909) circle (0.052486);
\draw (1.000740,-0.000000) circle (0.038490);
\draw (1.002766,-0.052632) circle (0.091161);
\draw (-0.983056,-0.189189) circle (0.046812);
\draw (-0.965405,-0.262295) circle (0.028394);
\draw (-0.978985,-0.217391) circle (0.075307);
\draw (0.192450,-1.000000) circle (0.192450);
\draw (0.419891,-0.909091) circle (0.052486);
\draw (0.247436,-1.000000) circle (0.247436);
\draw (-0.082479,1.000000) circle (0.082479);
\draw (-0.196081,0.981132) circle (0.032680);
\draw (-0.115470,1.000000) circle (0.115470);
\draw (0.500370,0.866667) circle (0.038490);
\draw (0.419891,0.909091) circle (0.052486);
\draw (0.455803,0.894737) circle (0.091161);
\draw (-0.709857,-0.704918) circle (0.028394);
\draw (-0.655371,-0.756757) circle (0.046812);
\draw (-0.677759,-0.739130) circle (0.075307);
\draw (0.751645,-0.660377) circle (0.032680);
\draw (0.824786,-0.571429) circle (0.082479);
\draw (0.808290,-0.600000) circle (0.115470);
\draw (-0.577350,0.818182) circle (0.052486);
\draw (-0.769800,0.666667) circle (0.192450);
\draw (-0.742307,0.714286) circle (0.247436);
\draw (0.962250,0.333333) circle (0.192450);
\draw (0.944755,0.363636) circle (0.157459);
\draw (0.984892,0.176471) circle (0.033962);
\draw (-0.907265,-0.428571) circle (0.082479);
\draw (-0.898100,-0.444444) circle (0.064150);
\draw (-0.929838,-0.368421) circle (0.018232);
\draw (0.577350,-0.818182) circle (0.052486);
\draw (0.589634,-0.808511) circle (0.036852);
\draw (0.546142,-0.837838) circle (0.015604);
\draw (-0.327685,0.945946) circle (0.046812);
\draw (-0.339618,0.941176) circle (0.033962);
\draw (-0.295090,0.955556) circle (0.012830);
\draw (0.255548,0.967213) circle (0.028394);
\draw (0.244936,0.969697) circle (0.017495);
\draw (0.272335,0.962264) circle (0.010893);
\draw (-0.500370,-0.866667) circle (0.038490);
\draw (-0.487902,-0.873239) circle (0.024395);
\draw (-0.521023,-0.853659) circle (0.014082);
\draw (0.947726,-0.320755) circle (0.032680);
\draw (0.951676,-0.307692) circle (0.019034);
\draw (0.941035,-0.338583) circle (0.013638);
\draw (-0.997241,0.090909) circle (0.052486);
\draw (-0.998131,0.067797) circle (0.029357);
\draw (-0.993042,0.120000) circle (0.023094);
\draw (0.997241,-0.090909) circle (0.052486);
\draw (0.998660,-0.054054) circle (0.015604);
\draw (0.995008,-0.106383) circle (0.036852);
\draw (-0.983056,-0.189189) circle (0.046812);
\draw (-0.975080,-0.222222) circle (0.012830);
\draw (-0.984892,-0.176471) circle (0.033962);
\draw (0.192450,-1.000000) circle (0.192450);
\draw (0.339618,-0.941176) circle (0.033962);
\draw (0.157459,-1.000000) circle (0.157459);
\draw (-0.082479,1.000000) circle (0.082479);
\draw (-0.145857,0.989474) circle (0.018232);
\draw (-0.064150,1.000000) circle (0.064150);
\draw (0.500370,0.866667) circle (0.038490);
\draw (0.478778,0.878049) circle (0.014082);
\draw (0.512297,0.859155) circle (0.024395);
\draw (-0.709857,-0.704918) circle (0.028394);
\draw (-0.697178,-0.716981) circle (0.010893);
\draw (-0.717314,-0.696970) circle (0.017495);
\draw (0.751645,-0.660377) circle (0.032680);
\draw (0.763739,-0.645669) circle (0.013638);
\draw (0.742307,-0.670330) circle (0.019034);
\draw (-0.577350,0.818182) circle (0.052486);
\draw (-0.600444,0.800000) circle (0.023094);
\draw (-0.557779,0.830508) circle (0.029357);
\draw (0.787296,0.636364) circle (0.157459);
\draw (0.769800,0.666667) circle (0.192450);
\draw (0.645274,0.764706) circle (0.033962);
\draw (-0.833950,-0.555556) circle (0.064150);
\draw (-0.824786,-0.571429) circle (0.082479);
\draw (-0.783981,-0.621053) circle (0.018232);
\draw (0.645274,-0.764706) circle (0.033962);
\draw (0.655371,-0.756757) circle (0.046812);
\draw (0.679990,-0.733333) circle (0.012830);
\draw (-0.405374,0.914894) circle (0.036852);
\draw (-0.419891,0.909091) circle (0.052486);
\draw (-0.452518,0.891892) circle (0.015604);
\draw (0.209369,0.978022) circle (0.019034);
\draw (0.196081,0.981132) circle (0.032680);
\draw (0.177297,0.984252) circle (0.013638);
\draw (-0.440352,-0.898305) circle (0.029357);
\draw (-0.419891,-0.909091) circle (0.052486);
\draw (-0.392598,-0.920000) circle (0.023094);
\draw (0.962250,-0.272727) circle (0.017495);
\draw (0.965405,-0.262295) circle (0.028394);
\draw (0.969513,-0.245283) circle (0.010893);
\draw (-1.000198,0.014085) circle (0.024395);
\draw (-1.000740,-0.000000) circle (0.038490);
\draw (-0.999802,-0.024390) circle (0.014082);
\draw (0.999802,-0.024390) circle (0.014082);
\draw (1.000740,-0.000000) circle (0.038490);
\draw (1.000198,0.014085) circle (0.024395);
\draw (-0.969513,-0.245283) circle (0.010893);
\draw (-0.965405,-0.262295) circle (0.028394);
\draw (-0.962250,-0.272727) circle (0.017495);
\draw (0.392598,-0.920000) circle (0.023094);
\draw (0.419891,-0.909091) circle (0.052486);
\draw (0.440352,-0.898305) circle (0.029357);
\draw (-0.177297,0.984252) circle (0.013638);
\draw (-0.196081,0.981132) circle (0.032680);
\draw (-0.209369,0.978022) circle (0.019034);
\draw (0.452518,0.891892) circle (0.015604);
\draw (0.419891,0.909091) circle (0.052486);
\draw (0.405374,0.914894) circle (0.036852);
\draw (-0.679990,-0.733333) circle (0.012830);
\draw (-0.655371,-0.756757) circle (0.046812);
\draw (-0.645274,-0.764706) circle (0.033962);
\draw (0.783981,-0.621053) circle (0.018232);
\draw (0.824786,-0.571429) circle (0.082479);
\draw (0.833950,-0.555556) circle (0.064150);
\draw (-0.645274,0.764706) circle (0.033962);
\draw (-0.769800,0.666667) circle (0.192450);
\draw (-0.787296,0.636364) circle (0.157459);
\draw (0.557779,0.830508) circle (0.029357);
\draw (0.600444,0.800000) circle (0.023094);
\draw (0.577350,0.818182) circle (0.052486);
\draw (-0.742307,-0.670330) circle (0.019034);
\draw (-0.763739,-0.645669) circle (0.013638);
\draw (-0.751645,-0.660377) circle (0.032680);
\draw (0.717314,-0.696970) circle (0.017495);
\draw (0.697178,-0.716981) circle (0.010893);
\draw (0.709857,-0.704918) circle (0.028394);
\draw (-0.512297,0.859155) circle (0.024395);
\draw (-0.478778,0.878049) circle (0.014082);
\draw (-0.500370,0.866667) circle (0.038490);
\draw (0.064150,1.000000) circle (0.064150);
\draw (0.145857,0.989474) circle (0.018232);
\draw (0.082479,1.000000) circle (0.082479);
\draw (-0.157459,-1.000000) circle (0.157459);
\draw (-0.339618,-0.941176) circle (0.033962);
\draw (-0.192450,-1.000000) circle (0.192450);
\draw (0.984892,-0.176471) circle (0.033962);
\draw (0.975080,-0.222222) circle (0.012830);
\draw (0.983056,-0.189189) circle (0.046812);
\draw (-0.995008,-0.106383) circle (0.036852);
\draw (-0.998660,-0.054054) circle (0.015604);
\draw (-0.997241,-0.090909) circle (0.052486);
\draw (0.993042,0.120000) circle (0.023094);
\draw (0.998131,0.067797) circle (0.029357);
\draw (0.997241,0.090909) circle (0.052486);
\draw (-0.941035,-0.338583) circle (0.013638);
\draw (-0.951676,-0.307692) circle (0.019034);
\draw (-0.947726,-0.320755) circle (0.032680);
\draw (0.521023,-0.853659) circle (0.014082);
\draw (0.487902,-0.873239) circle (0.024395);
\draw (0.500370,-0.866667) circle (0.038490);
\draw (-0.272335,0.962264) circle (0.010893);
\draw (-0.244936,0.969697) circle (0.017495);
\draw (-0.255548,0.967213) circle (0.028394);
\draw (0.295090,0.955556) circle (0.012830);
\draw (0.339618,0.941176) circle (0.033962);
\draw (0.327685,0.945946) circle (0.046812);
\draw (-0.546142,-0.837838) circle (0.015604);
\draw (-0.589634,-0.808511) circle (0.036852);
\draw (-0.577350,-0.818182) circle (0.052486);
\draw (0.929838,-0.368421) circle (0.018232);
\draw (0.898100,-0.444444) circle (0.064150);
\draw (0.907265,-0.428571) circle (0.082479);
\draw (-0.984892,0.176471) circle (0.033962);
\draw (-0.944755,0.363636) circle (0.157459);
\draw (-0.962250,0.333333) circle (0.192450);
\draw (0.787296,0.636364) circle (0.157459);
\draw (0.799408,0.615385) circle (0.133235);
\draw (0.688075,0.726027) circle (0.023727);
\draw (-0.833950,-0.555556) circle (0.064150);
\draw (-0.839782,-0.545455) circle (0.052486);
\draw (-0.802091,-0.597315) circle (0.011625);
\draw (0.645274,-0.764706) circle (0.033962);
\draw (0.639526,-0.769231) circle (0.026647);
\draw (0.665049,-0.746835) circle (0.007308);
\draw (-0.405374,0.914894) circle (0.036852);
\draw (-0.397520,0.918033) circle (0.028394);
\draw (-0.430900,0.902439) circle (0.008449);
\draw (0.209369,0.978022) circle (0.019034);
\draw (0.214828,0.976744) circle (0.013427);
\draw (0.196187,0.980583) circle (0.005605);
\draw (-0.440352,-0.898305) circle (0.029357);
\draw (-0.448296,-0.894118) circle (0.020377);
\draw (-0.421795,-0.906736) circle (0.008974);
\draw (0.962250,-0.272727) circle (0.017495);
\draw (0.960846,-0.277372) circle (0.012643);
\draw (0.965485,-0.260504) circle (0.004852);
\draw (-1.000198,0.014085) circle (0.024395);
\draw (-0.999947,0.020619) circle (0.017856);
\draw (-1.000014,-0.003774) circle (0.006536);
\draw (0.999802,-0.024390) circle (0.014082);
\draw (0.999592,-0.029851) circle (0.008617);
\draw (0.999891,-0.015773) circle (0.005464);
\draw (-0.969513,-0.245283) circle (0.010893);
\draw (-0.970488,-0.241245) circle (0.006739);
\draw (-0.967789,-0.251799) circle (0.004154);
\draw (0.392598,-0.920000) circle (0.023094);
\draw (0.384900,-0.923077) circle (0.014804);
\draw (0.406079,-0.913876) circle (0.008287);
\draw (-0.177297,0.984252) circle (0.013638);
\draw (-0.172343,0.985075) circle (0.008617);
\draw (-0.185756,0.982609) circle (0.005020);
\draw (0.452518,0.891892) circle (0.015604);
\draw (0.458214,0.888889) circle (0.009164);
\draw (0.444281,0.895911) circle (0.006439);
\draw (-0.679990,-0.733333) circle (0.012830);
\draw (-0.683900,-0.729614) circle (0.007434);
\draw (-0.674475,-0.738318) circle (0.005396);
\draw (0.783981,-0.621053) circle (0.018232);
\draw (0.778910,-0.627219) circle (0.010249);
\draw (0.790198,-0.612903) circle (0.007982);
\draw (-0.645274,0.764706) circle (0.033962);
\draw (-0.633223,0.774194) circle (0.018624);
\draw (-0.659099,0.752212) circle (0.015328);
\draw (0.557779,0.830508) circle (0.029357);
\draw (0.574359,0.818653) circle (0.008974);
\draw (0.550181,0.835294) circle (0.020377);
\draw (-0.742307,-0.670330) circle (0.019034);
\draw (-0.751116,-0.660194) circle (0.005605);
\draw (-0.738471,-0.674419) circle (0.013427);
\draw (0.717314,-0.696970) circle (0.017495);
\draw (0.708346,-0.705882) circle (0.004852);
\draw (0.720634,-0.693431) circle (0.012643);
\draw (-0.512297,0.859155) circle (0.024395);
\draw (-0.496739,0.867925) circle (0.006536);
\draw (-0.517830,0.855670) circle (0.017856);
\draw (0.064150,1.000000) circle (0.064150);
\draw (0.116245,0.993289) circle (0.011625);
\draw (0.052486,1.000000) circle (0.052486);
\draw (-0.157459,-1.000000) circle (0.157459);
\draw (-0.284721,-0.958904) circle (0.023727);
\draw (-0.133235,-1.000000) circle (0.133235);
\draw (0.984892,-0.176471) circle (0.033962);
\draw (0.979303,-0.202532) circle (0.007308);
\draw (0.985937,-0.169231) circle (0.026647);
\draw (-0.995008,-0.106383) circle (0.036852);
\draw (-0.996985,-0.078049) circle (0.008449);
\draw (-0.993800,-0.114754) circle (0.028394);
\draw (0.993042,0.120000) circle (0.023094);
\draw (0.994479,0.105263) circle (0.008287);
\draw (0.991858,0.128205) circle (0.014804);
\draw (-0.941035,-0.338583) circle (0.013638);
\draw (-0.943842,-0.330435) circle (0.005020);
\draw (-0.939271,-0.343284) circle (0.008617);
\draw (0.521023,-0.853659) circle (0.014082);
\draw (0.513605,-0.858044) circle (0.005464);
\draw (0.525647,-0.850746) circle (0.008617);
\draw (-0.272335,0.962264) circle (0.010893);
\draw (-0.265830,0.964029) circle (0.004154);
\draw (-0.276319,0.961089) circle (0.006739);
\draw (0.295090,0.955556) circle (0.012830);
\draw (0.302165,0.953271) circle (0.005396);
\draw (0.289914,0.957082) circle (0.007434);
\draw (-0.546142,-0.837838) circle (0.015604);
\draw (-0.553741,-0.832714) circle (0.006439);
\draw (-0.540693,-0.841270) circle (0.009164);
\draw (0.929838,-0.368421) circle (0.018232);
\draw (0.925889,-0.377880) circle (0.007982);
\draw (0.932643,-0.360947) circle (0.010249);
\draw (-0.984892,0.176471) circle (0.033962);
\draw (-0.980985,0.194690) circle (0.015328);
\draw (-0.987083,0.161290) circle (0.018624);
\draw (0.932643,0.384615) circle (0.133235);
\draw (0.944755,0.363636) circle (0.157459);
\draw (0.972796,0.232877) circle (0.023727);
\draw (-0.892269,-0.454545) circle (0.052486);
\draw (-0.898100,-0.444444) circle (0.064150);
\draw (-0.918336,-0.395973) circle (0.011625);
\draw (0.596280,-0.803279) circle (0.028394);
\draw (0.589634,-0.808511) circle (0.036852);
\draw (0.566085,-0.824390) circle (0.008449);
\draw (-0.346410,0.938462) circle (0.026647);
\draw (-0.339618,0.941176) circle (0.033962);
\draw (-0.314254,0.949367) circle (0.007308);
\draw (0.240211,0.970803) circle (0.012643);
\draw (0.244936,0.969697) circle (0.017495);
\draw (0.257139,0.966387) circle (0.004852);
\draw (-0.482117,-0.876289) circle (0.017856);
\draw (-0.487902,-0.873239) circle (0.024395);
\draw (-0.503275,-0.864151) circle (0.006536);
\draw (0.953299,-0.302326) circle (0.013427);
\draw (0.951676,-0.307692) circle (0.019034);
\draw (0.947303,-0.320388) circle (0.005605);
\draw (-0.998476,0.058824) circle (0.020377);
\draw (-0.998131,0.067797) circle (0.029357);
\draw (-0.996154,0.088083) circle (0.008974);
\draw (0.998908,-0.047619) circle (0.009164);
\draw (0.998660,-0.054054) circle (0.015604);
\draw (0.998022,-0.063197) circle (0.006439);
\draw (-0.973814,-0.227468) circle (0.007434);
\draw (-0.975080,-0.222222) circle (0.012830);
\draw (-0.976639,-0.214953) circle (0.005396);
\draw (0.353860,-0.935484) circle (0.018624);
\draw (0.339618,-0.941176) circle (0.033962);
\draw (0.321886,-0.946903) circle (0.015328);
\draw (-0.153732,0.988166) circle (0.010249);
\draw (-0.145857,0.989474) circle (0.018232);
\draw (-0.135691,0.990783) circle (0.007982);
\draw (0.473944,0.880597) circle (0.008617);
\draw (0.478778,0.878049) circle (0.014082);
\draw (0.486286,0.873817) circle (0.005464);
\draw (-0.694168,-0.719844) circle (0.006739);
\draw (-0.697178,-0.716981) circle (0.010893);
\draw (-0.701958,-0.712230) circle (0.004154);
\draw (0.766928,-0.641791) circle (0.008617);
\draw (0.763739,-0.645669) circle (0.013638);
\draw (0.758086,-0.652174) circle (0.005020);
\draw (-0.606958,0.794872) circle (0.014804);
\draw (-0.600444,0.800000) circle (0.023094);
\draw (-0.588400,0.808612) circle (0.008287);
\draw (0.588400,0.808612) circle (0.008287);
\draw (0.600444,0.800000) circle (0.023094);
\draw (0.606958,0.794872) circle (0.014804);
\draw (-0.758086,-0.652174) circle (0.005020);
\draw (-0.763739,-0.645669) circle (0.013638);
\draw (-0.766928,-0.641791) circle (0.008617);
\draw (0.701958,-0.712230) circle (0.004154);
\draw (0.697178,-0.716981) circle (0.010893);
\draw (0.694168,-0.719844) circle (0.006739);
\draw (-0.486286,0.873817) circle (0.005464);
\draw (-0.478778,0.878049) circle (0.014082);
\draw (-0.473944,0.880597) circle (0.008617);
\draw (0.135691,0.990783) circle (0.007982);
\draw (0.145857,0.989474) circle (0.018232);
\draw (0.153732,0.988166) circle (0.010249);
\draw (-0.321886,-0.946903) circle (0.015328);
\draw (-0.339618,-0.941176) circle (0.033962);
\draw (-0.353860,-0.935484) circle (0.018624);
\draw (0.976639,-0.214953) circle (0.005396);
\draw (0.975080,-0.222222) circle (0.012830);
\draw (0.973814,-0.227468) circle (0.007434);
\draw (-0.998022,-0.063197) circle (0.006439);
\draw (-0.998660,-0.054054) circle (0.015604);
\draw (-0.998908,-0.047619) circle (0.009164);
\draw (0.996154,0.088083) circle (0.008974);
\draw (0.998131,0.067797) circle (0.029357);
\draw (0.998476,0.058824) circle (0.020377);
\draw (-0.947303,-0.320388) circle (0.005605);
\draw (-0.951676,-0.307692) circle (0.019034);
\draw (-0.953299,-0.302326) circle (0.013427);
\draw (0.503275,-0.864151) circle (0.006536);
\draw (0.487902,-0.873239) circle (0.024395);
\draw (0.482117,-0.876289) circle (0.017856);
\draw (-0.257139,0.966387) circle (0.004852);
\draw (-0.244936,0.969697) circle (0.017495);
\draw (-0.240211,0.970803) circle (0.012643);
\draw (0.314254,0.949367) circle (0.007308);
\draw (0.339618,0.941176) circle (0.033962);
\draw (0.346410,0.938462) circle (0.026647);
\draw (-0.566085,-0.824390) circle (0.008449);
\draw (-0.589634,-0.808511) circle (0.036852);
\draw (-0.596280,-0.803279) circle (0.028394);
\draw (0.918336,-0.395973) circle (0.011625);
\draw (0.898100,-0.444444) circle (0.064150);
\draw (0.892269,-0.454545) circle (0.052486);
\draw (-0.972796,0.232877) circle (0.023727);
\draw (-0.944755,0.363636) circle (0.157459);
\draw (-0.932643,0.384615) circle (0.133235);
\draw (0.987083,0.161290) circle (0.018624);
\draw (0.980985,0.194690) circle (0.015328);
\draw (0.984892,0.176471) circle (0.033962);
\draw (-0.932643,-0.360947) circle (0.010249);
\draw (-0.925889,-0.377880) circle (0.007982);
\draw (-0.929838,-0.368421) circle (0.018232);
\draw (0.540693,-0.841270) circle (0.009164);
\draw (0.553741,-0.832714) circle (0.006439);
\draw (0.546142,-0.837838) circle (0.015604);
\draw (-0.289914,0.957082) circle (0.007434);
\draw (-0.302165,0.953271) circle (0.005396);
\draw (-0.295090,0.955556) circle (0.012830);
\draw (0.276319,0.961089) circle (0.006739);
\draw (0.265830,0.964029) circle (0.004154);
\draw (0.272335,0.962264) circle (0.010893);
\draw (-0.525647,-0.850746) circle (0.008617);
\draw (-0.513605,-0.858044) circle (0.005464);
\draw (-0.521023,-0.853659) circle (0.014082);
\draw (0.939271,-0.343284) circle (0.008617);
\draw (0.943842,-0.330435) circle (0.005020);
\draw (0.941035,-0.338583) circle (0.013638);
\draw (-0.991858,0.128205) circle (0.014804);
\draw (-0.994479,0.105263) circle (0.008287);
\draw (-0.993042,0.120000) circle (0.023094);
\draw (0.993800,-0.114754) circle (0.028394);
\draw (0.996985,-0.078049) circle (0.008449);
\draw (0.995008,-0.106383) circle (0.036852);
\draw (-0.985937,-0.169231) circle (0.026647);
\draw (-0.979303,-0.202532) circle (0.007308);
\draw (-0.984892,-0.176471) circle (0.033962);
\draw (0.133235,-1.000000) circle (0.133235);
\draw (0.284721,-0.958904) circle (0.023727);
\draw (0.157459,-1.000000) circle (0.157459);
\draw (-0.052486,1.000000) circle (0.052486);
\draw (-0.116245,0.993289) circle (0.011625);
\draw (-0.064150,1.000000) circle (0.064150);
\draw (0.517830,0.855670) circle (0.017856);
\draw (0.496739,0.867925) circle (0.006536);
\draw (0.512297,0.859155) circle (0.024395);
\draw (-0.720634,-0.693431) circle (0.012643);
\draw (-0.708346,-0.705882) circle (0.004852);
\draw (-0.717314,-0.696970) circle (0.017495);
\draw (0.738471,-0.674419) circle (0.013427);
\draw (0.751116,-0.660194) circle (0.005605);
\draw (0.742307,-0.670330) circle (0.019034);
\draw (-0.550181,0.835294) circle (0.020377);
\draw (-0.574359,0.818653) circle (0.008974);
\draw (-0.557779,0.830508) circle (0.029357);
\draw (0.659099,0.752212) circle (0.015328);
\draw (0.633223,0.774194) circle (0.018624);
\draw (0.645274,0.764706) circle (0.033962);
\draw (-0.790198,-0.612903) circle (0.007982);
\draw (-0.778910,-0.627219) circle (0.010249);
\draw (-0.783981,-0.621053) circle (0.018232);
\draw (0.674475,-0.738318) circle (0.005396);
\draw (0.683900,-0.729614) circle (0.007434);
\draw (0.679990,-0.733333) circle (0.012830);
\draw (-0.444281,0.895911) circle (0.006439);
\draw (-0.458214,0.888889) circle (0.009164);
\draw (-0.452518,0.891892) circle (0.015604);
\draw (0.185756,0.982609) circle (0.005020);
\draw (0.172343,0.985075) circle (0.008617);
\draw (0.177297,0.984252) circle (0.013638);
\draw (-0.406079,-0.913876) circle (0.008287);
\draw (-0.384900,-0.923077) circle (0.014804);
\draw (-0.392598,-0.920000) circle (0.023094);
\draw (0.967789,-0.251799) circle (0.004154);
\draw (0.970488,-0.241245) circle (0.006739);
\draw (0.969513,-0.245283) circle (0.010893);
\draw (-0.999891,-0.015773) circle (0.005464);
\draw (-0.999592,-0.029851) circle (0.008617);
\draw (-0.999802,-0.024390) circle (0.014082);
\draw (1.000014,-0.003774) circle (0.006536);
\draw (0.999947,0.020619) circle (0.017856);
\draw (1.000198,0.014085) circle (0.024395);
\draw (-0.965485,-0.260504) circle (0.004852);
\draw (-0.960846,-0.277372) circle (0.012643);
\draw (-0.962250,-0.272727) circle (0.017495);
\draw (0.421795,-0.906736) circle (0.008974);
\draw (0.448296,-0.894118) circle (0.020377);
\draw (0.440352,-0.898305) circle (0.029357);
\draw (-0.196187,0.980583) circle (0.005605);
\draw (-0.214828,0.976744) circle (0.013427);
\draw (-0.209369,0.978022) circle (0.019034);
\draw (0.430900,0.902439) circle (0.008449);
\draw (0.397520,0.918033) circle (0.028394);
\draw (0.405374,0.914894) circle (0.036852);
\draw (-0.665049,-0.746835) circle (0.007308);
\draw (-0.639526,-0.769231) circle (0.026647);
\draw (-0.645274,-0.764706) circle (0.033962);
\draw (0.802091,-0.597315) circle (0.011625);
\draw (0.839782,-0.545455) circle (0.052486);
\draw (0.833950,-0.555556) circle (0.064150);
\draw (-0.688075,0.726027) circle (0.023727);
\draw (-0.799408,0.615385) circle (0.133235);
\draw (-0.787296,0.636364) circle (0.157459);
\draw (0.932643,0.384615) circle (0.133235);
\draw (0.923760,0.400000) circle (0.115470);
\draw (0.962250,0.272727) circle (0.017495);
\draw (-0.892269,-0.454545) circle (0.052486);
\draw (-0.888231,-0.461538) circle (0.044412);
\draw (-0.910334,-0.413953) circle (0.008056);
\draw (0.596280,-0.803279) circle (0.028394);
\draw (0.600444,-0.800000) circle (0.023094);
\draw (0.577350,-0.816514) circle (0.005297);
\draw (-0.346410,0.938462) circle (0.026647);
\draw (-0.350795,0.936709) circle (0.021925);
\draw (-0.325644,0.945504) circle (0.004719);
\draw (0.240211,0.970803) circle (0.012643);
\draw (0.237538,0.971429) circle (0.009897);
\draw (0.249789,0.968304) circle (0.002745);
\draw (-0.482117,-0.876289) circle (0.017856);
\draw (-0.478778,-0.878049) circle (0.014082);
\draw (-0.494333,-0.869281) circle (0.003774);
\draw (0.953299,-0.302326) circle (0.013427);
\draw (0.954184,-0.299401) circle (0.010372);
\draw (0.950031,-0.312169) circle (0.003055);
\draw (-0.998476,0.058824) circle (0.020377);
\draw (-0.998660,0.054054) circle (0.015604);
\draw (-0.997241,0.074380) circle (0.004771);
\draw (0.998908,-0.047619) circle (0.009164);
\draw (0.999011,-0.044944) circle (0.006487);
\draw (0.998539,-0.054096) circle (0.002677);
\draw (-0.973814,-0.227468) circle (0.007434);
\draw (-0.973297,-0.229607) circle (0.005233);
\draw (-0.974966,-0.222363) circle (0.002201);
\draw (0.353860,-0.935484) circle (0.018624);
\draw (0.359240,-0.933333) circle (0.012830);
\draw (0.341776,-0.939799) circle (0.005793);
\draw (-0.153732,0.988166) circle (0.010249);
\draw (-0.156811,0.987654) circle (0.007128);
\draw (-0.146678,0.989189) circle (0.003121);
\draw (0.473944,0.880597) circle (0.008617);
\draw (0.471813,0.881720) circle (0.006208);
\draw (0.479385,0.877608) circle (0.002409);
\draw (-0.694168,-0.719844) circle (0.006739);
\draw (-0.692820,-0.721127) circle (0.004879);
\draw (-0.697657,-0.716434) circle (0.001860);
\draw (0.766928,-0.641791) circle (0.008617);
\draw (0.768401,-0.640000) circle (0.006298);
\draw (0.762844,-0.646586) circle (0.002319);
\draw (-0.606958,0.794872) circle (0.014804);
\draw (-0.610030,0.792453) circle (0.010893);
\draw (-0.598203,0.801354) circle (0.003910);
\draw (0.588400,0.808612) circle (0.008287);
\draw (0.585766,0.810496) circle (0.005050);
\draw (0.592459,0.805607) circle (0.003237);
\draw (-0.758086,-0.652174) circle (0.005020);
\draw (-0.756811,-0.653641) circle (0.003076);
\draw (-0.760081,-0.649832) circle (0.001944);
\draw (0.701958,-0.712230) circle (0.004154);
\draw (0.703084,-0.711111) circle (0.002566);
\draw (0.700123,-0.714024) circle (0.001588);
\draw (-0.486286,0.873817) circle (0.005464);
\draw (-0.488093,0.872798) circle (0.003390);
\draw (-0.483315,0.875449) circle (0.002074);
\draw (0.135691,0.990783) circle (0.007982);
\draw (0.132842,0.991150) circle (0.005109);
\draw (0.140747,0.990050) circle (0.002872);
\draw (-0.321886,-0.946903) circle (0.015328);
\draw (-0.316718,-0.948571) circle (0.009897);
\draw (-0.331207,-0.943574) circle (0.005430);
\draw (0.976639,-0.214953) circle (0.005396);
\draw (0.977054,-0.213018) circle (0.003416);
\draw (0.975887,-0.218286) circle (0.001979);
\draw (-0.998022,-0.063197) circle (0.006439);
\draw (-0.997856,-0.065574) circle (0.004056);
\draw (-0.998252,-0.059147) circle (0.002382);
\draw (0.996154,0.088083) circle (0.008974);
\draw (0.995797,0.091743) circle (0.005297);
\draw (0.996573,0.082803) circle (0.003677);
\draw (-0.947303,-0.320388) circle (0.005605);
\draw (-0.946548,-0.322581) circle (0.003287);
\draw (-0.948338,-0.317269) circle (0.002319);
\draw (0.503275,-0.864151) circle (0.006536);
\draw (0.505653,-0.862745) circle (0.003774);
\draw (0.500002,-0.866029) circle (0.002762);
\draw (-0.257139,0.966387) circle (0.004852);
\draw (-0.259104,0.965854) circle (0.002816);
\draw (-0.254414,0.967098) circle (0.002035);
\draw (0.314254,0.949367) circle (0.007308);
\draw (0.311196,0.950355) circle (0.004095);
\draw (0.318132,0.948052) circle (0.003213);
\draw (-0.566085,-0.824390) circle (0.008449);
\draw (-0.563036,-0.826446) circle (0.004771);
\draw (-0.569995,-0.821656) circle (0.003677);
\draw (0.918336,-0.395973) circle (0.011625);
\draw (0.920352,-0.391144) circle (0.006391);
\draw (0.915737,-0.401813) circle (0.005233);
\draw (-0.972796,0.232877) circle (0.023727);
\draw (-0.975080,0.222222) circle (0.012830);
\draw (-0.969513,0.245283) circle (0.010893);
\draw (0.987083,0.161290) circle (0.018624);
\draw (0.984778,0.173913) circle (0.005793);
\draw (0.987910,0.155556) circle (0.012830);
\draw (-0.932643,-0.360947) circle (0.010249);
\draw (-0.930002,-0.367568) circle (0.003121);
\draw (-0.933739,-0.358025) circle (0.007128);
\draw (0.540693,-0.841270) circle (0.009164);
\draw (0.546118,-0.837713) circle (0.002677);
\draw (0.538428,-0.842697) circle (0.006487);
\draw (-0.289914,0.957082) circle (0.007434);
\draw (-0.294911,0.955527) circle (0.002201);
\draw (-0.287803,0.957704) circle (0.005233);
\draw (0.276319,0.961089) circle (0.006739);
\draw (0.271621,0.962406) circle (0.001860);
\draw (0.278104,0.960563) circle (0.004879);
\draw (-0.525647,-0.850746) circle (0.008617);
\draw (-0.520338,-0.853964) circle (0.002409);
\draw (-0.527686,-0.849462) circle (0.006208);
\draw (0.939271,-0.343284) circle (0.008617);
\draw (0.941382,-0.337349) circle (0.002319);
\draw (0.938457,-0.345455) circle (0.006298);
\draw (-0.991858,0.128205) circle (0.014804);
\draw (-0.993095,0.117381) circle (0.003910);
\draw (-0.991300,0.132075) circle (0.010893);
\draw (0.993800,-0.114754) circle (0.028394);
\draw (0.995797,-0.091743) circle (0.005297);
\draw (0.993042,-0.120000) circle (0.023094);
\draw (-0.985937,-0.169231) circle (0.026647);
\draw (-0.981653,-0.190736) circle (0.004719);
\draw (-0.986611,-0.164557) circle (0.021925);
\draw (0.133235,-1.000000) circle (0.133235);
\draw (0.244936,-0.969697) circle (0.017495);
\draw (0.115470,-1.000000) circle (0.115470);
\draw (-0.052486,1.000000) circle (0.052486);
\draw (-0.096673,0.995349) circle (0.008056);
\draw (-0.044412,1.000000) circle (0.044412);
\draw (0.517830,0.855670) circle (0.017856);
\draw (0.505653,0.862745) circle (0.003774);
\draw (0.521023,0.853659) circle (0.014082);
\draw (-0.720634,-0.693431) circle (0.012643);
\draw (-0.713682,-0.700475) circle (0.002745);
\draw (-0.722513,-0.691429) circle (0.009897);
\draw (0.738471,-0.674419) circle (0.013427);
\draw (0.745362,-0.666667) circle (0.003055);
\draw (0.736381,-0.676647) circle (0.010372);
\draw (-0.550181,0.835294) circle (0.020377);
\draw (-0.563036,0.826446) circle (0.004771);
\draw (-0.546142,0.837838) circle (0.015604);
\draw (0.659099,0.752212) circle (0.015328);
\draw (0.651555,0.758621) circle (0.005430);
\draw (0.663128,0.748571) circle (0.009897);
\draw (-0.790198,-0.612903) circle (0.007982);
\draw (-0.787035,-0.616915) circle (0.002872);
\draw (-0.791941,-0.610619) circle (0.005109);
\draw (0.674475,-0.738318) circle (0.005396);
\draw (0.676984,-0.736000) circle (0.001979);
\draw (0.673006,-0.739645) circle (0.003416);
\draw (-0.444281,0.895911) circle (0.006439);
\draw (-0.447903,0.894085) circle (0.002382);
\draw (-0.442139,0.896956) circle (0.004056);
\draw (0.185756,0.982609) circle (0.005020);
\draw (0.182730,0.983165) circle (0.001944);
\draw (0.187664,0.982238) circle (0.003076);
\draw (-0.406079,-0.913876) circle (0.008287);
\draw (-0.401447,-0.915888) circle (0.003237);
\draw (-0.409027,-0.912536) circle (0.005050);
\draw (0.967789,-0.251799) circle (0.004154);
\draw (0.968424,-0.249313) circle (0.001588);
\draw (0.967382,-0.253333) circle (0.002566);
\draw (-0.999891,-0.015773) circle (0.005464);
\draw (-0.999819,-0.019162) circle (0.002074);
\draw (-0.999912,-0.013699) circle (0.003390);
\draw (1.000014,-0.003774) circle (0.006536);
\draw (1.000004,0.000000) circle (0.002762);
\draw (0.999986,-0.006536) circle (0.003774);
\draw (-0.965485,-0.260504) circle (0.004852);
\draw (-0.964738,-0.263220) circle (0.002035);
\draw (-0.966006,-0.258537) circle (0.002816);
\draw (0.421795,-0.906736) circle (0.008974);
\draw (0.426577,-0.904459) circle (0.003677);
\draw (0.418447,-0.908257) circle (0.005297);
\draw (-0.196187,0.980583) circle (0.005605);
\draw (-0.199406,0.979920) circle (0.002319);
\draw (-0.193911,0.981025) circle (0.003287);
\draw (0.430900,0.902439) circle (0.008449);
\draw (0.426577,0.904459) circle (0.003677);
\draw (0.434206,0.900826) circle (0.004771);
\draw (-0.665049,-0.746835) circle (0.007308);
\draw (-0.661971,-0.749536) circle (0.003213);
\draw (-0.667433,-0.744681) circle (0.004095);
\draw (0.802091,-0.597315) circle (0.011625);
\draw (0.805848,-0.592145) circle (0.005233);
\draw (0.798916,-0.601476) circle (0.006391);
\draw (-0.688075,0.726027) circle (0.023727);
\draw (-0.697178,0.716981) circle (0.010893);
\draw (-0.679990,0.733333) circle (0.012830);
\draw (0.808290,0.600000) circle (0.115470);
\draw (0.799408,0.615385) circle (0.133235);
\draw (0.717314,0.696970) circle (0.017495);
\draw (-0.843820,-0.538462) circle (0.044412);
\draw (-0.839782,-0.545455) circle (0.052486);
\draw (-0.813661,-0.581395) circle (0.008056);
\draw (0.635816,-0.772152) circle (0.021925);
\draw (0.639526,-0.769231) circle (0.026647);
\draw (0.656008,-0.754768) circle (0.004719);
\draw (-0.392598,0.920000) circle (0.023094);
\draw (-0.397520,0.918033) circle (0.028394);
\draw (-0.418447,0.908257) circle (0.005297);
\draw (0.217803,0.976048) circle (0.010372);
\draw (0.214828,0.976744) circle (0.013427);
\draw (0.204669,0.978836) circle (0.003055);
\draw (-0.452518,-0.891892) circle (0.015604);
\draw (-0.448296,-0.894118) circle (0.020377);
\draw (-0.434206,-0.900826) circle (0.004771);
\draw (0.960051,-0.280000) circle (0.009897);
\draw (0.960846,-0.277372) circle (0.012643);
\draw (0.963470,-0.267829) circle (0.002745);
\draw (-0.999802,0.024390) circle (0.014082);
\draw (-0.999947,0.020619) circle (0.017856);
\draw (-0.999986,0.006536) circle (0.003774);
\draw (0.999499,-0.032258) circle (0.006208);
\draw (0.999592,-0.029851) circle (0.008617);
\draw (0.999723,-0.023644) circle (0.002409);
\draw (-0.970924,-0.239437) circle (0.004879);
\draw (-0.970488,-0.241245) circle (0.006739);
\draw (-0.969279,-0.245972) circle (0.001860);
\draw (0.381269,-0.924528) circle (0.010893);
\draw (0.384900,-0.923077) circle (0.014804);
\draw (0.394892,-0.918736) circle (0.003910);
\draw (-0.170056,0.985455) circle (0.006298);
\draw (-0.172343,0.985075) circle (0.008617);
\draw (-0.178538,0.983936) circle (0.002319);
\draw (0.460583,0.887640) circle (0.006487);
\draw (0.458214,0.888889) circle (0.009164);
\draw (0.452421,0.891808) circle (0.002677);
\draw (-0.685494,-0.728097) circle (0.005233);
\draw (-0.683900,-0.729614) circle (0.007434);
\draw (-0.680056,-0.733164) circle (0.002201);
\draw (0.776928,-0.629630) circle (0.007128);
\draw (0.778910,-0.627219) circle (0.010249);
\draw (0.783324,-0.621622) circle (0.003121);
\draw (-0.628670,0.777778) circle (0.012830);
\draw (-0.633223,0.774194) circle (0.018624);
\draw (-0.643002,0.765886) circle (0.005793);
\draw (0.577350,0.816514) circle (0.005297);
\draw (0.574359,0.818653) circle (0.008974);
\draw (0.569995,0.821656) circle (0.003677);
\draw (-0.752637,-0.658444) circle (0.003287);
\draw (-0.751116,-0.660194) circle (0.005605);
\draw (-0.748932,-0.662651) circle (0.002319);
\draw (0.706902,-0.707317) circle (0.002816);
\draw (0.708346,-0.705882) circle (0.004852);
\draw (0.710324,-0.703878) circle (0.002035);
\draw (-0.494333,0.869281) circle (0.003774);
\draw (-0.496739,0.867925) circle (0.006536);
\draw (-0.500002,0.866029) circle (0.002762);
\draw (0.121435,0.992620) circle (0.006391);
\draw (0.116245,0.993289) circle (0.011625);
\draw (0.109888,0.993958) circle (0.005233);
\draw (-0.295090,-0.955556) circle (0.012830);
\draw (-0.284721,-0.958904) circle (0.023727);
\draw (-0.272335,-0.962264) circle (0.010893);
\draw (0.978629,-0.205674) circle (0.004095);
\draw (0.979303,-0.202532) circle (0.007308);
\draw (0.980103,-0.198516) circle (0.003213);
\draw (-0.997241,-0.074380) circle (0.004771);
\draw (-0.996985,-0.078049) circle (0.008449);
\draw (-0.996573,-0.082803) circle (0.003677);
\draw (0.994793,0.102041) circle (0.005050);
\draw (0.994479,0.105263) circle (0.008287);
\draw (0.993906,0.110280) circle (0.003237);
\draw (-0.944475,-0.328597) circle (0.003076);
\draw (-0.943842,-0.330435) circle (0.005020);
\draw (-0.942811,-0.333333) circle (0.001944);
\draw (0.511819,-0.859100) circle (0.003390);
\draw (0.513605,-0.858044) circle (0.005464);
\draw (0.516504,-0.856287) circle (0.002074);
\draw (-0.264298,0.964444) circle (0.002566);
\draw (-0.265830,0.964029) circle (0.004154);
\draw (-0.268301,0.963336) circle (0.001588);
\draw (0.304048,0.952663) circle (0.003416);
\draw (0.302165,0.953271) circle (0.005396);
\draw (0.298902,0.954286) circle (0.001979);
\draw (-0.555717,-0.831382) circle (0.004056);
\draw (-0.553741,-0.832714) circle (0.006439);
\draw (-0.550349,-0.834938) circle (0.002382);
\draw (0.924782,-0.380531) circle (0.005109);
\draw (0.925889,-0.377880) circle (0.007982);
\draw (0.927782,-0.373134) circle (0.002872);
\draw (-0.979846,0.200000) circle (0.009897);
\draw (-0.980985,0.194690) circle (0.015328);
\draw (-0.982762,0.184953) circle (0.005430);
\draw (0.982762,0.184953) circle (0.005430);
\draw (0.980985,0.194690) circle (0.015328);
\draw (0.979846,0.200000) circle (0.009897);
\draw (-0.927782,-0.373134) circle (0.002872);
\draw (-0.925889,-0.377880) circle (0.007982);
\draw (-0.924782,-0.380531) circle (0.005109);
\draw (0.550349,-0.834938) circle (0.002382);
\draw (0.553741,-0.832714) circle (0.006439);
\draw (0.555717,-0.831382) circle (0.004056);
\draw (-0.298902,0.954286) circle (0.001979);
\draw (-0.302165,0.953271) circle (0.005396);
\draw (-0.304048,0.952663) circle (0.003416);
\draw (0.268301,0.963336) circle (0.001588);
\draw (0.265830,0.964029) circle (0.004154);
\draw (0.264298,0.964444) circle (0.002566);
\draw (-0.516504,-0.856287) circle (0.002074);
\draw (-0.513605,-0.858044) circle (0.005464);
\draw (-0.511819,-0.859100) circle (0.003390);
\draw (0.942811,-0.333333) circle (0.001944);
\draw (0.943842,-0.330435) circle (0.005020);
\draw (0.944475,-0.328597) circle (0.003076);
\draw (-0.993906,0.110280) circle (0.003237);
\draw (-0.994479,0.105263) circle (0.008287);
\draw (-0.994793,0.102041) circle (0.005050);
\draw (0.996573,-0.082803) circle (0.003677);
\draw (0.996985,-0.078049) circle (0.008449);
\draw (0.997241,-0.074380) circle (0.004771);
\draw (-0.980103,-0.198516) circle (0.003213);
\draw (-0.979303,-0.202532) circle (0.007308);
\draw (-0.978629,-0.205674) circle (0.004095);
\draw (0.272335,-0.962264) circle (0.010893);
\draw (0.284721,-0.958904) circle (0.023727);
\draw (0.295090,-0.955556) circle (0.012830);
\draw (-0.109888,0.993958) circle (0.005233);
\draw (-0.116245,0.993289) circle (0.011625);
\draw (-0.121435,0.992620) circle (0.006391);
\draw (0.500002,0.866029) circle (0.002762);
\draw (0.496739,0.867925) circle (0.006536);
\draw (0.494333,0.869281) circle (0.003774);
\draw (-0.710324,-0.703878) circle (0.002035);
\draw (-0.708346,-0.705882) circle (0.004852);
\draw (-0.706902,-0.707317) circle (0.002816);
\draw (0.748932,-0.662651) circle (0.002319);
\draw (0.751116,-0.660194) circle (0.005605);
\draw (0.752637,-0.658444) circle (0.003287);
\draw (-0.569995,0.821656) circle (0.003677);
\draw (-0.574359,0.818653) circle (0.008974);
\draw (-0.577350,0.816514) circle (0.005297);
\draw (0.643002,0.765886) circle (0.005793);
\draw (0.633223,0.774194) circle (0.018624);
\draw (0.628670,0.777778) circle (0.012830);
\draw (-0.783324,-0.621622) circle (0.003121);
\draw (-0.778910,-0.627219) circle (0.010249);
\draw (-0.776928,-0.629630) circle (0.007128);
\draw (0.680056,-0.733164) circle (0.002201);
\draw (0.683900,-0.729614) circle (0.007434);
\draw (0.685494,-0.728097) circle (0.005233);
\draw (-0.452421,0.891808) circle (0.002677);
\draw (-0.458214,0.888889) circle (0.009164);
\draw (-0.460583,0.887640) circle (0.006487);
\draw (0.178538,0.983936) circle (0.002319);
\draw (0.172343,0.985075) circle (0.008617);
\draw (0.170056,0.985455) circle (0.006298);
\draw (-0.394892,-0.918736) circle (0.003910);
\draw (-0.384900,-0.923077) circle (0.014804);
\draw (-0.381269,-0.924528) circle (0.010893);
\draw (0.969279,-0.245972) circle (0.001860);
\draw (0.970488,-0.241245) circle (0.006739);
\draw (0.970924,-0.239437) circle (0.004879);
\draw (-0.999723,-0.023644) circle (0.002409);
\draw (-0.999592,-0.029851) circle (0.008617);
\draw (-0.999499,-0.032258) circle (0.006208);
\draw (0.999986,0.006536) circle (0.003774);
\draw (0.999947,0.020619) circle (0.017856);
\draw (0.999802,0.024390) circle (0.014082);
\draw (-0.963470,-0.267829) circle (0.002745);
\draw (-0.960846,-0.277372) circle (0.012643);
\draw (-0.960051,-0.280000) circle (0.009897);
\draw (0.434206,-0.900826) circle (0.004771);
\draw (0.448296,-0.894118) circle (0.020377);
\draw (0.452518,-0.891892) circle (0.015604);
\draw (-0.204669,0.978836) circle (0.003055);
\draw (-0.214828,0.976744) circle (0.013427);
\draw (-0.217803,0.976048) circle (0.010372);
\draw (0.418447,0.908257) circle (0.005297);
\draw (0.397520,0.918033) circle (0.028394);
\draw (0.392598,0.920000) circle (0.023094);
\draw (-0.656008,-0.754768) circle (0.004719);
\draw (-0.639526,-0.769231) circle (0.026647);
\draw (-0.635816,-0.772152) circle (0.021925);
\draw (0.813661,-0.581395) circle (0.008056);
\draw (0.839782,-0.545455) circle (0.052486);
\draw (0.843820,-0.538462) circle (0.044412);
\draw (-0.717314,0.696970) circle (0.017495);
\draw (-0.799408,0.615385) circle (0.133235);
\draw (-0.808290,0.600000) circle (0.115470);
\draw (0.679990,0.733333) circle (0.012830);
\draw (0.697178,0.716981) circle (0.010893);
\draw (0.688075,0.726027) circle (0.023727);
\draw (-0.798916,-0.601476) circle (0.006391);
\draw (-0.805848,-0.592145) circle (0.005233);
\draw (-0.802091,-0.597315) circle (0.011625);
\draw (0.667433,-0.744681) circle (0.004095);
\draw (0.661971,-0.749536) circle (0.003213);
\draw (0.665049,-0.746835) circle (0.007308);
\draw (-0.434206,0.900826) circle (0.004771);
\draw (-0.426577,0.904459) circle (0.003677);
\draw (-0.430900,0.902439) circle (0.008449);
\draw (0.193911,0.981025) circle (0.003287);
\draw (0.199406,0.979920) circle (0.002319);
\draw (0.196187,0.980583) circle (0.005605);
\draw (-0.418447,-0.908257) circle (0.005297);
\draw (-0.426577,-0.904459) circle (0.003677);
\draw (-0.421795,-0.906736) circle (0.008974);
\draw (0.966006,-0.258537) circle (0.002816);
\draw (0.964738,-0.263220) circle (0.002035);
\draw (0.965485,-0.260504) circle (0.004852);
\draw (-0.999986,-0.006536) circle (0.003774);
\draw (-1.000004,0.000000) circle (0.002762);
\draw (-1.000014,-0.003774) circle (0.006536);
\draw (0.999912,-0.013699) circle (0.003390);
\draw (0.999819,-0.019162) circle (0.002074);
\draw (0.999891,-0.015773) circle (0.005464);
\draw (-0.967382,-0.253333) circle (0.002566);
\draw (-0.968424,-0.249313) circle (0.001588);
\draw (-0.967789,-0.251799) circle (0.004154);
\draw (0.409027,-0.912536) circle (0.005050);
\draw (0.401447,-0.915888) circle (0.003237);
\draw (0.406079,-0.913876) circle (0.008287);
\draw (-0.187664,0.982238) circle (0.003076);
\draw (-0.182730,0.983165) circle (0.001944);
\draw (-0.185756,0.982609) circle (0.005020);
\draw (0.442139,0.896956) circle (0.004056);
\draw (0.447903,0.894085) circle (0.002382);
\draw (0.444281,0.895911) circle (0.006439);
\draw (-0.673006,-0.739645) circle (0.003416);
\draw (-0.676984,-0.736000) circle (0.001979);
\draw (-0.674475,-0.738318) circle (0.005396);
\draw (0.791941,-0.610619) circle (0.005109);
\draw (0.787035,-0.616915) circle (0.002872);
\draw (0.790198,-0.612903) circle (0.007982);
\draw (-0.663128,0.748571) circle (0.009897);
\draw (-0.651555,0.758621) circle (0.005430);
\draw (-0.659099,0.752212) circle (0.015328);
\draw (0.546142,0.837838) circle (0.015604);
\draw (0.563036,0.826446) circle (0.004771);
\draw (0.550181,0.835294) circle (0.020377);
\draw (-0.736381,-0.676647) circle (0.010372);
\draw (-0.745362,-0.666667) circle (0.003055);
\draw (-0.738471,-0.674419) circle (0.013427);
\draw (0.722513,-0.691429) circle (0.009897);
\draw (0.713682,-0.700475) circle (0.002745);
\draw (0.720634,-0.693431) circle (0.012643);
\draw (-0.521023,0.853659) circle (0.014082);
\draw (-0.505653,0.862745) circle (0.003774);
\draw (-0.517830,0.855670) circle (0.017856);
\draw (0.044412,1.000000) circle (0.044412);
\draw (0.096673,0.995349) circle (0.008056);
\draw (0.052486,1.000000) circle (0.052486);
\draw (-0.115470,-1.000000) circle (0.115470);
\draw (-0.244936,-0.969697) circle (0.017495);
\draw (-0.133235,-1.000000) circle (0.133235);
\draw (0.986611,-0.164557) circle (0.021925);
\draw (0.981653,-0.190736) circle (0.004719);
\draw (0.985937,-0.169231) circle (0.026647);
\draw (-0.993042,-0.120000) circle (0.023094);
\draw (-0.995797,-0.091743) circle (0.005297);
\draw (-0.993800,-0.114754) circle (0.028394);
\draw (0.991300,0.132075) circle (0.010893);
\draw (0.993095,0.117381) circle (0.003910);
\draw (0.991858,0.128205) circle (0.014804);
\draw (-0.938457,-0.345455) circle (0.006298);
\draw (-0.941382,-0.337349) circle (0.002319);
\draw (-0.939271,-0.343284) circle (0.008617);
\draw (0.527686,-0.849462) circle (0.006208);
\draw (0.520338,-0.853964) circle (0.002409);
\draw (0.525647,-0.850746) circle (0.008617);
\draw (-0.278104,0.960563) circle (0.004879);
\draw (-0.271621,0.962406) circle (0.001860);
\draw (-0.276319,0.961089) circle (0.006739);
\draw (0.287803,0.957704) circle (0.005233);
\draw (0.294911,0.955527) circle (0.002201);
\draw (0.289914,0.957082) circle (0.007434);
\draw (-0.538428,-0.842697) circle (0.006487);
\draw (-0.546118,-0.837713) circle (0.002677);
\draw (-0.540693,-0.841270) circle (0.009164);
\draw (0.933739,-0.358025) circle (0.007128);
\draw (0.930002,-0.367568) circle (0.003121);
\draw (0.932643,-0.360947) circle (0.010249);
\draw (-0.987910,0.155556) circle (0.012830);
\draw (-0.984778,0.173913) circle (0.005793);
\draw (-0.987083,0.161290) circle (0.018624);
\draw (0.969513,0.245283) circle (0.010893);
\draw (0.975080,0.222222) circle (0.012830);
\draw (0.972796,0.232877) circle (0.023727);
\draw (-0.915737,-0.401813) circle (0.005233);
\draw (-0.920352,-0.391144) circle (0.006391);
\draw (-0.918336,-0.395973) circle (0.011625);
\draw (0.569995,-0.821656) circle (0.003677);
\draw (0.563036,-0.826446) circle (0.004771);
\draw (0.566085,-0.824390) circle (0.008449);
\draw (-0.318132,0.948052) circle (0.003213);
\draw (-0.311196,0.950355) circle (0.004095);
\draw (-0.314254,0.949367) circle (0.007308);
\draw (0.254414,0.967098) circle (0.002035);
\draw (0.259104,0.965854) circle (0.002816);
\draw (0.257139,0.966387) circle (0.004852);
\draw (-0.500002,-0.866029) circle (0.002762);
\draw (-0.505653,-0.862745) circle (0.003774);
\draw (-0.503275,-0.864151) circle (0.006536);
\draw (0.948338,-0.317269) circle (0.002319);
\draw (0.946548,-0.322581) circle (0.003287);
\draw (0.947303,-0.320388) circle (0.005605);
\draw (-0.996573,0.082803) circle (0.003677);
\draw (-0.995797,0.091743) circle (0.005297);
\draw (-0.996154,0.088083) circle (0.008974);
\draw (0.998252,-0.059147) circle (0.002382);
\draw (0.997856,-0.065574) circle (0.004056);
\draw (0.998022,-0.063197) circle (0.006439);
\draw (-0.975887,-0.218286) circle (0.001979);
\draw (-0.977054,-0.213018) circle (0.003416);
\draw (-0.976639,-0.214953) circle (0.005396);
\draw (0.331207,-0.943574) circle (0.005430);
\draw (0.316718,-0.948571) circle (0.009897);
\draw (0.321886,-0.946903) circle (0.015328);
\draw (-0.140747,0.990050) circle (0.002872);
\draw (-0.132842,0.991150) circle (0.005109);
\draw (-0.135691,0.990783) circle (0.007982);
\draw (0.483315,0.875449) circle (0.002074);
\draw (0.488093,0.872798) circle (0.003390);
\draw (0.486286,0.873817) circle (0.005464);
\draw (-0.700123,-0.714024) circle (0.001588);
\draw (-0.703084,-0.711111) circle (0.002566);
\draw (-0.701958,-0.712230) circle (0.004154);
\draw (0.760081,-0.649832) circle (0.001944);
\draw (0.756811,-0.653641) circle (0.003076);
\draw (0.758086,-0.652174) circle (0.005020);
\draw (-0.592459,0.805607) circle (0.003237);
\draw (-0.585766,0.810496) circle (0.005050);
\draw (-0.588400,0.808612) circle (0.008287);
\draw (0.598203,0.801354) circle (0.003910);
\draw (0.610030,0.792453) circle (0.010893);
\draw (0.606958,0.794872) circle (0.014804);
\draw (-0.762844,-0.646586) circle (0.002319);
\draw (-0.768401,-0.640000) circle (0.006298);
\draw (-0.766928,-0.641791) circle (0.008617);
\draw (0.697657,-0.716434) circle (0.001860);
\draw (0.692820,-0.721127) circle (0.004879);
\draw (0.694168,-0.719844) circle (0.006739);
\draw (-0.479385,0.877608) circle (0.002409);
\draw (-0.471813,0.881720) circle (0.006208);
\draw (-0.473944,0.880597) circle (0.008617);
\draw (0.146678,0.989189) circle (0.003121);
\draw (0.156811,0.987654) circle (0.007128);
\draw (0.153732,0.988166) circle (0.010249);
\draw (-0.341776,-0.939799) circle (0.005793);
\draw (-0.359240,-0.933333) circle (0.012830);
\draw (-0.353860,-0.935484) circle (0.018624);
\draw (0.974966,-0.222363) circle (0.002201);
\draw (0.973297,-0.229607) circle (0.005233);
\draw (0.973814,-0.227468) circle (0.007434);
\draw (-0.998539,-0.054096) circle (0.002677);
\draw (-0.999011,-0.044944) circle (0.006487);
\draw (-0.998908,-0.047619) circle (0.009164);
\draw (0.997241,0.074380) circle (0.004771);
\draw (0.998660,0.054054) circle (0.015604);
\draw (0.998476,0.058824) circle (0.020377);
\draw (-0.950031,-0.312169) circle (0.003055);
\draw (-0.954184,-0.299401) circle (0.010372);
\draw (-0.953299,-0.302326) circle (0.013427);
\draw (0.494333,-0.869281) circle (0.003774);
\draw (0.478778,-0.878049) circle (0.014082);
\draw (0.482117,-0.876289) circle (0.017856);
\draw (-0.249789,0.968304) circle (0.002745);
\draw (-0.237538,0.971429) circle (0.009897);
\draw (-0.240211,0.970803) circle (0.012643);
\draw (0.325644,0.945504) circle (0.004719);
\draw (0.350795,0.936709) circle (0.021925);
\draw (0.346410,0.938462) circle (0.026647);
\draw (-0.577350,-0.816514) circle (0.005297);
\draw (-0.600444,-0.800000) circle (0.023094);
\draw (-0.596280,-0.803279) circle (0.028394);
\draw (0.910334,-0.413953) circle (0.008056);
\draw (0.888231,-0.461538) circle (0.044412);
\draw (0.892269,-0.454545) circle (0.052486);
\draw (-0.962250,0.272727) circle (0.017495);
\draw (-0.923760,0.400000) circle (0.115470);
\draw (-0.932643,0.384615) circle (0.133235);
\draw (0.808290,0.600000) circle (0.115470);
\draw (0.815083,0.588235) circle (0.101885);
\draw (0.738471,0.674419) circle (0.013427);
\draw (-0.843820,-0.538462) circle (0.044412);
\draw (-0.846780,-0.533333) circle (0.038490);
\draw (-0.821690,-0.569966) circle (0.005911);
\draw (0.635816,-0.772152) circle (0.021925);
\draw (0.633223,-0.774194) circle (0.018624);
\draw (0.649931,-0.760000) circle (0.003299);
\draw (-0.392598,0.920000) circle (0.023094);
\draw (-0.389225,0.921348) circle (0.019461);
\draw (-0.410318,0.911950) circle (0.003631);
\draw (0.217803,0.976048) circle (0.010372);
\draw (0.219675,0.975610) circle (0.008449);
\draw (0.209538,0.977802) circle (0.001922);
\draw (-0.452518,-0.891892) circle (0.015604);
\draw (-0.455137,-0.890511) circle (0.012643);
\draw (-0.441155,-0.897436) circle (0.002961);
\draw (0.960051,-0.280000) circle (0.009897);
\draw (0.959540,-0.281690) circle (0.008132);
\draw (0.962250,-0.272171) circle (0.001766);
\draw (-0.999802,0.024390) circle (0.014082);
\draw (-0.999707,0.026846) circle (0.011625);
\draw (-0.999922,0.012766) circle (0.002457);
\draw (0.999499,-0.032258) circle (0.006208);
\draw (0.999447,-0.033613) circle (0.004852);
\draw (0.999625,-0.027408) circle (0.001356);
\draw (-0.970924,-0.239437) circle (0.004879);
\draw (-0.971172,-0.238411) circle (0.003824);
\draw (-0.969991,-0.243144) circle (0.001055);
\draw (0.381269,-0.924528) circle (0.010893);
\draw (0.379155,-0.925373) circle (0.008617);
\draw (0.389199,-0.921156) circle (0.002276);
\draw (-0.170056,0.985455) circle (0.006298);
\draw (-0.168738,0.985673) circle (0.004963);
\draw (-0.174941,0.984580) circle (0.001335);
\draw (0.460583,0.887640) circle (0.006487);
\draw (0.461880,0.886957) circle (0.005020);
\draw (0.456112,0.889924) circle (0.001467);
\draw (-0.685494,-0.728097) circle (0.005233);
\draw (-0.686360,-0.727273) circle (0.004037);
\draw (-0.682540,-0.730849) circle (0.001195);
\draw (0.776928,-0.629630) circle (0.007128);
\draw (0.775871,-0.630915) circle (0.005464);
\draw (0.780338,-0.625360) circle (0.001664);
\draw (-0.628670,0.777778) circle (0.012830);
\draw (-0.626278,0.779661) circle (0.009786);
\draw (-0.636201,0.771529) circle (0.003044);
\draw (0.577350,0.816514) circle (0.005297);
\draw (0.578603,0.815618) circle (0.003757);
\draw (0.574271,0.818667) circle (0.001540);
\draw (-0.752637,-0.658444) circle (0.003287);
\draw (-0.753268,-0.657718) circle (0.002325);
\draw (-0.751100,-0.660189) circle (0.000962);
\draw (0.706902,-0.707317) circle (0.002816);
\draw (0.706312,-0.707904) circle (0.001984);
\draw (0.708301,-0.705911) circle (0.000832);
\draw (-0.494333,0.869281) circle (0.003774);
\draw (-0.493356,0.869832) circle (0.002652);
\draw (-0.496633,0.867961) circle (0.001121);
\draw (0.121435,0.992620) circle (0.006391);
\draw (0.123403,0.992366) circle (0.004407);
\draw (0.117057,0.993127) circle (0.001984);
\draw (-0.295090,-0.955556) circle (0.012830);
\draw (-0.298933,-0.954315) circle (0.008792);
\draw (-0.286656,-0.958042) circle (0.004037);
\draw (0.978629,-0.205674) circle (0.004095);
\draw (0.978367,-0.206897) circle (0.002844);
\draw (0.979203,-0.202888) circle (0.001251);
\draw (-0.997241,-0.074380) circle (0.004771);
\draw (-0.997342,-0.072937) circle (0.003324);
\draw (-0.996978,-0.077694) circle (0.001447);
\draw (0.994793,0.102041) circle (0.005050);
\draw (0.994931,0.100629) circle (0.003631);
\draw (0.994404,0.105651) circle (0.001419);
\draw (-0.944475,-0.328597) circle (0.003076);
\draw (-0.944755,-0.327785) circle (0.002218);
\draw (-0.943740,-0.330689) circle (0.000859);
\draw (0.511819,-0.859100) circle (0.003390);
\draw (0.511016,-0.859574) circle (0.002457);
\draw (0.513926,-0.857835) circle (0.000933);
\draw (-0.264298,0.964444) circle (0.002566);
\draw (-0.263613,0.964630) circle (0.001856);
\draw (-0.266087,0.963949) circle (0.000710);
\draw (0.304048,0.952663) circle (0.003416);
\draw (0.304921,0.952381) circle (0.002499);
\draw (0.301665,0.953415) circle (0.000917);
\draw (-0.555717,-0.831382) circle (0.004056);
\draw (-0.556625,-0.830769) circle (0.002961);
\draw (-0.553248,-0.833017) circle (0.001096);
\draw (0.924782,-0.380531) circle (0.005109);
\draw (0.924261,-0.381779) circle (0.003757);
\draw (0.926194,-0.377049) circle (0.001352);
\draw (-0.979846,0.200000) circle (0.009897);
\draw (-0.979303,0.202532) circle (0.007308);
\draw (-0.981237,0.192825) circle (0.002589);
\draw (0.982762,0.184953) circle (0.005430);
\draw (0.983145,0.182857) circle (0.003299);
\draw (0.982135,0.188192) circle (0.002130);
\draw (-0.927782,-0.373134) circle (0.002872);
\draw (-0.928197,-0.372093) circle (0.001751);
\draw (-0.927124,-0.374757) circle (0.001121);
\draw (0.550349,-0.834938) circle (0.002382);
\draw (0.549579,-0.835443) circle (0.001462);
\draw (0.551567,-0.834131) circle (0.000921);
\draw (-0.298902,0.954286) circle (0.001979);
\draw (-0.298170,0.954514) circle (0.001212);
\draw (-0.300058,0.953921) circle (0.000767);
\draw (0.268301,0.963336) circle (0.001588);
\draw (0.268885,0.963173) circle (0.000981);
\draw (0.267355,0.963598) circle (0.000606);
\draw (-0.516504,-0.856287) circle (0.002074);
\draw (-0.517183,-0.855876) circle (0.001280);
\draw (-0.515406,-0.856946) circle (0.000794);
\draw (0.942811,-0.333333) circle (0.001944);
\draw (0.942563,-0.334029) circle (0.001205);
\draw (0.943211,-0.332196) circle (0.000739);
\draw (-0.993906,0.110280) circle (0.003237);
\draw (-0.993767,0.111498) circle (0.002012);
\draw (-0.994121,0.108280) circle (0.001226);
\draw (0.996573,-0.082803) circle (0.003677);
\draw (0.996458,-0.084125) circle (0.002350);
\draw (0.996759,-0.080460) circle (0.001327);
\draw (-0.980103,-0.198516) circle (0.003213);
\draw (-0.980328,-0.197384) circle (0.002060);
\draw (-0.979688,-0.200533) circle (0.001154);
\draw (0.272335,-0.962264) circle (0.010893);
\draw (0.268645,-0.963265) circle (0.007070);
\draw (0.279116,-0.960265) circle (0.003824);
\draw (-0.109888,0.993958) circle (0.005233);
\draw (-0.108042,0.994152) circle (0.003376);
\draw (-0.113242,0.993569) circle (0.001856);
\draw (0.500002,0.866029) circle (0.002762);
\draw (0.500876,0.865521) circle (0.001751);
\draw (0.498483,0.866900) circle (0.001011);
\draw (-0.710324,-0.703878) circle (0.002035);
\draw (-0.710849,-0.703346) circle (0.001288);
\draw (-0.709416,-0.704791) circle (0.000748);
\draw (0.748932,-0.662651) circle (0.002319);
\draw (0.748363,-0.663291) circle (0.001462);
\draw (0.749898,-0.661554) circle (0.000857);
\draw (-0.569995,0.821656) circle (0.003677);
\draw (-0.568871,0.822430) circle (0.002312);
\draw (-0.571891,0.820331) circle (0.001365);
\draw (0.643002,0.765886) circle (0.005793);
\draw (0.644803,0.764356) circle (0.003430);
\draw (0.640363,0.768076) circle (0.002363);
\draw (-0.783324,-0.621622) circle (0.003121);
\draw (-0.784117,-0.620616) circle (0.001841);
\draw (-0.782175,-0.623060) circle (0.001280);
\draw (0.680056,-0.733164) circle (0.002201);
\draw (0.679388,-0.733781) circle (0.001292);
\draw (0.681001,-0.732283) circle (0.000909);
\draw (-0.452421,0.891808) circle (0.002677);
\draw (-0.451430,0.892308) circle (0.001567);
\draw (-0.453817,0.891095) circle (0.001110);
\draw (0.178538,0.983936) circle (0.002319);
\draw (0.179501,0.983759) circle (0.001340);
\draw (0.177219,0.984172) circle (0.000979);
\draw (-0.394892,-0.918736) circle (0.003910);
\draw (-0.396412,-0.918075) circle (0.002252);
\draw (-0.392819,-0.919617) circle (0.001657);
\draw (0.969279,-0.245972) circle (0.001860);
\draw (0.969085,-0.246729) circle (0.001079);
\draw (0.969542,-0.244926) circle (0.000781);
\draw (-0.999723,-0.023644) circle (0.002409);
\draw (-0.999745,-0.022635) circle (0.001400);
\draw (-0.999687,-0.025044) circle (0.001009);
\draw (0.999986,0.006536) circle (0.003774);
\draw (0.999990,0.004872) circle (0.002110);
\draw (0.999964,0.008646) circle (0.001664);
\draw (-0.963470,-0.267829) circle (0.002745);
\draw (-0.963790,-0.266667) circle (0.001540);
\draw (-0.963054,-0.269311) circle (0.001205);
\draw (0.434206,-0.900826) circle (0.004771);
\draw (0.432337,-0.901716) circle (0.002702);
\draw (0.436634,-0.899642) circle (0.002069);
\draw (-0.204669,0.978836) circle (0.003055);
\draw (-0.203365,0.979104) circle (0.001723);
\draw (-0.206355,0.978478) circle (0.001331);
\draw (0.418447,0.908257) circle (0.005297);
\draw (0.420599,0.907251) circle (0.002921);
\draw (0.415787,0.909465) circle (0.002376);
\draw (-0.656008,-0.754768) circle (0.004719);
\draw (-0.657610,-0.753363) circle (0.002589);
\draw (-0.654046,-0.756458) circle (0.002130);
\draw (0.813661,-0.581395) circle (0.008056);
\draw (0.811490,-0.584383) circle (0.004363);
\draw (0.816169,-0.577825) circle (0.003693);
\draw (-0.717314,0.696970) circle (0.017495);
\draw (-0.711545,0.702703) circle (0.009362);
\draw (-0.723721,0.690141) circle (0.008132);
\draw (0.679990,0.733333) circle (0.012830);
\draw (0.686360,0.727273) circle (0.004037);
\draw (0.676994,0.736041) circle (0.008792);
\draw (-0.798916,-0.601476) circle (0.006391);
\draw (-0.801545,-0.597938) circle (0.001984);
\draw (-0.797713,-0.603053) circle (0.004407);
\draw (0.667433,-0.744681) circle (0.004095);
\draw (0.665308,-0.746570) circle (0.001251);
\draw (0.668361,-0.743842) circle (0.002844);
\draw (-0.434206,0.900826) circle (0.004771);
\draw (-0.431204,0.902256) circle (0.001447);
\draw (-0.435506,0.900192) circle (0.003324);
\draw (0.193911,0.981025) circle (0.003287);
\draw (0.196190,0.980566) circle (0.000962);
\draw (0.192967,0.981208) circle (0.002325);
\draw (-0.418447,-0.908257) circle (0.005297);
\draw (-0.421851,-0.906667) circle (0.001540);
\draw (-0.417045,-0.908894) circle (0.003757);
\draw (0.966006,-0.258537) circle (0.002816);
\draw (0.965487,-0.260452) circle (0.000832);
\draw (0.966218,-0.257732) circle (0.001984);
\draw (-0.999986,-0.006536) circle (0.003774);
\draw (-0.999993,-0.003883) circle (0.001121);
\draw (-0.999974,-0.007657) circle (0.002652);
\draw (0.999912,-0.013699) circle (0.003390);
\draw (0.999870,-0.016155) circle (0.000933);
\draw (0.999922,-0.012766) circle (0.002457);
\draw (-0.967382,-0.253333) circle (0.002566);
\draw (-0.967848,-0.251536) circle (0.000710);
\draw (-0.967201,-0.254019) circle (0.001856);
\draw (0.409027,-0.912536) circle (0.005050);
\draw (0.405706,-0.914005) circle (0.001419);
\draw (0.410318,-0.911950) circle (0.003631);
\draw (-0.187664,0.982238) circle (0.003076);
\draw (-0.185485,0.982647) circle (0.000859);
\draw (-0.188507,0.982074) circle (0.002218);
\draw (0.442139,0.896956) circle (0.004056);
\draw (0.444790,0.895636) circle (0.001096);
\draw (0.441155,0.897436) circle (0.002961);
\draw (-0.673006,-0.739645) circle (0.003416);
\draw (-0.674849,-0.737957) circle (0.000917);
\draw (-0.672326,-0.740260) circle (0.002499);
\draw (0.791941,-0.610619) circle (0.005109);
\draw (0.789631,-0.613583) circle (0.001352);
\draw (0.792761,-0.609544) circle (0.003757);
\draw (-0.663128,0.748571) circle (0.009897);
\draw (-0.657610,0.753363) circle (0.002589);
\draw (-0.665049,0.746835) circle (0.007308);
\draw (0.546142,0.837838) circle (0.015604);
\draw (0.556625,0.830769) circle (0.002961);
\draw (0.543636,0.839416) circle (0.012643);
\draw (-0.736381,-0.676647) circle (0.010372);
\draw (-0.742033,-0.670366) circle (0.001922);
\draw (-0.735065,-0.678049) circle (0.008449);
\draw (0.722513,-0.691429) circle (0.009897);
\draw (0.716832,-0.697248) circle (0.001766);
\draw (0.723721,-0.690141) circle (0.008132);
\draw (-0.521023,0.853659) circle (0.014082);
\draw (-0.511016,0.859574) circle (0.002457);
\draw (-0.523103,0.852349) circle (0.011625);
\draw (0.044412,1.000000) circle (0.044412);
\draw (0.082760,0.996587) circle (0.005911);
\draw (0.038490,1.000000) circle (0.038490);
\draw (-0.115470,-1.000000) circle (0.115470);
\draw (-0.214828,-0.976744) circle (0.013427);
\draw (-0.101885,-1.000000) circle (0.101885);
\draw (0.986611,-0.164557) circle (0.021925);
\draw (0.983145,-0.182857) circle (0.003299);
\draw (0.987083,-0.161290) circle (0.018624);
\draw (-0.993042,-0.120000) circle (0.023094);
\draw (-0.994931,-0.100629) circle (0.003631);
\draw (-0.992523,-0.123596) circle (0.019461);
\draw (0.991300,0.132075) circle (0.010893);
\draw (0.992344,0.123522) circle (0.002276);
\draw (0.990974,0.134328) circle (0.008617);
\draw (-0.938457,-0.345455) circle (0.006298);
\draw (-0.940142,-0.340786) circle (0.001335);
\draw (-0.937987,-0.346705) circle (0.004963);
\draw (0.527686,-0.849462) circle (0.006208);
\draw (0.523549,-0.851997) circle (0.001356);
\draw (0.528833,-0.848739) circle (0.004852);
\draw (-0.278104,0.960563) circle (0.004879);
\draw (-0.274426,0.961609) circle (0.001055);
\draw (-0.279116,0.960265) circle (0.003824);
\draw (0.287803,0.957704) circle (0.005233);
\draw (0.291663,0.956522) circle (0.001195);
\draw (0.286656,0.958042) circle (0.004037);
\draw (-0.538428,-0.842697) circle (0.006487);
\draw (-0.542641,-0.839966) circle (0.001467);
\draw (-0.537187,-0.843478) circle (0.005020);
\draw (0.933739,-0.358025) circle (0.007128);
\draw (0.931747,-0.363112) circle (0.001664);
\draw (0.934324,-0.356467) circle (0.005464);
\draw (-0.987910,0.155556) circle (0.012830);
\draw (-0.986264,0.165202) circle (0.003044);
\draw (-0.988345,0.152542) circle (0.009786);
\draw (0.969513,0.245283) circle (0.010893);
\draw (0.971172,0.238411) circle (0.003824);
\draw (0.968535,0.248980) circle (0.007070);
\draw (-0.915737,-0.401813) circle (0.005233);
\draw (-0.917077,-0.398714) circle (0.001856);
\draw (-0.914982,-0.403509) circle (0.003376);
\draw (0.569995,-0.821656) circle (0.003677);
\draw (0.568060,-0.822989) circle (0.001327);
\draw (0.571083,-0.820896) circle (0.002350);
\draw (-0.318132,0.948052) circle (0.003213);
\draw (-0.316177,0.948701) circle (0.001154);
\draw (-0.319225,0.947681) circle (0.002060);
\draw (0.254414,0.967098) circle (0.002035);
\draw (0.255659,0.966767) circle (0.000748);
\draw (0.253691,0.967286) circle (0.001288);
\draw (-0.500002,-0.866029) circle (0.002762);
\draw (-0.501516,-0.865149) circle (0.001011);
\draw (-0.499125,-0.866532) circle (0.001751);
\draw (0.948338,-0.317269) circle (0.002319);
\draw (0.947871,-0.318654) circle (0.000857);
\draw (0.948608,-0.316456) circle (0.001462);
\draw (-0.996573,0.082803) circle (0.003677);
\draw (-0.996373,0.085106) circle (0.001365);
\draw (-0.996681,0.081442) circle (0.002312);
\draw (0.998252,-0.059147) circle (0.002382);
\draw (0.998162,-0.060606) circle (0.000921);
\draw (0.998304,-0.058228) circle (0.001462);
\draw (-0.975887,-0.218286) circle (0.001979);
\draw (-0.976149,-0.217102) circle (0.000767);
\draw (-0.975718,-0.219034) circle (0.001212);
\draw (0.331207,-0.943574) circle (0.005430);
\draw (0.328088,-0.944649) circle (0.002130);
\draw (0.333214,-0.942857) circle (0.003299);
\draw (-0.140747,0.990050) circle (0.002872);
\draw (-0.139012,0.990291) circle (0.001121);
\draw (-0.141857,0.989889) circle (0.001751);
\draw (0.483315,0.875449) circle (0.002074);
\draw (0.484434,0.874828) circle (0.000794);
\draw (0.482619,0.875831) circle (0.001280);
\draw (-0.700123,-0.714024) circle (0.001588);
\draw (-0.700823,-0.713336) circle (0.000606);
\draw (-0.699690,-0.714448) circle (0.000981);
\draw (0.760081,-0.649832) circle (0.001944);
\draw (0.759296,-0.650746) circle (0.000739);
\draw (0.760560,-0.649269) circle (0.001205);
\draw (-0.592459,0.805607) circle (0.003237);
\draw (-0.590834,0.806794) circle (0.001226);
\draw (-0.593444,0.804878) circle (0.002012);
\draw (0.598203,0.801354) circle (0.003910);
\draw (0.600002,0.800000) circle (0.001657);
\draw (0.596871,0.802341) circle (0.002252);
\draw (-0.762844,-0.646586) circle (0.002319);
\draw (-0.763708,-0.645562) circle (0.000979);
\draw (-0.762210,-0.647332) circle (0.001340);
\draw (0.697657,-0.716434) circle (0.001860);
\draw (0.696883,-0.717185) circle (0.000781);
\draw (0.698216,-0.715888) circle (0.001079);
\draw (-0.479385,0.877608) circle (0.002409);
\draw (-0.478155,0.878276) circle (0.001009);
\draw (-0.480270,0.877122) circle (0.001400);
\draw (0.146678,0.989189) circle (0.003121);
\draw (0.148498,0.988914) circle (0.001280);
\draw (0.145411,0.989373) circle (0.001841);
\draw (-0.341776,-0.939799) circle (0.005793);
\draw (-0.344992,-0.938608) circle (0.002363);
\draw (-0.339551,-0.940594) circle (0.003430);
\draw (0.974966,-0.222363) circle (0.002201);
\draw (0.974676,-0.223622) circle (0.000909);
\draw (0.975167,-0.221477) circle (0.001292);
\draw (-0.998539,-0.054096) circle (0.002677);
\draw (-0.998620,-0.052530) circle (0.001110);
\draw (-0.998476,-0.055204) circle (0.001567);
\draw (0.997241,0.074380) circle (0.004771);
\draw (0.997429,0.071685) circle (0.002069);
\draw (0.997078,0.076443) circle (0.002702);
\draw (-0.950031,-0.312169) circle (0.003055);
\draw (-0.950564,-0.310530) circle (0.001331);
\draw (-0.949612,-0.313433) circle (0.001723);
\draw (0.494333,-0.869281) circle (0.003774);
\draw (0.492495,-0.870317) circle (0.001664);
\draw (0.495776,-0.868453) circle (0.002110);
\draw (-0.249789,0.968304) circle (0.002745);
\draw (-0.248297,0.968685) circle (0.001205);
\draw (-0.250955,0.968000) circle (0.001540);
\draw (0.325644,0.945504) circle (0.004719);
\draw (0.328088,0.944649) circle (0.002130);
\draw (0.323627,0.946188) circle (0.002589);
\draw (-0.577350,-0.816514) circle (0.005297);
\draw (-0.579726,-0.814815) circle (0.002376);
\draw (-0.575403,-0.817875) circle (0.002921);
\draw (0.910334,-0.413953) circle (0.008056);
\draw (0.908496,-0.417910) circle (0.003693);
\draw (0.911835,-0.410579) circle (0.004363);
\draw (-0.962250,0.272727) circle (0.017495);
\draw (-0.959540,0.281690) circle (0.008132);
\draw (-0.964331,0.264865) circle (0.009362);
\draw (0.916968,0.411765) circle (0.101885);
\draw (0.923760,0.400000) circle (0.115470);
\draw (0.953299,0.302326) circle (0.013427);
\draw (-0.885270,-0.466667) circle (0.038490);
\draw (-0.888231,-0.461538) circle (0.044412);
\draw (-0.904450,-0.426621) circle (0.005911);
\draw (0.603299,-0.797753) circle (0.019461);
\draw (0.600444,-0.800000) circle (0.023094);
\draw (0.584613,-0.811321) circle (0.003631);
\draw (-0.353860,0.935484) circle (0.018624);
\draw (-0.350795,0.936709) circle (0.021925);
\draw (-0.333214,0.942857) circle (0.003299);
\draw (0.235819,0.971831) circle (0.008132);
\draw (0.237538,0.971429) circle (0.009897);
\draw (0.245418,0.969419) circle (0.001766);
\draw (-0.476605,-0.879195) circle (0.011625);
\draw (-0.478778,-0.878049) circle (0.014082);
\draw (-0.488905,-0.872340) circle (0.002457);
\draw (0.954740,-0.297561) circle (0.008449);
\draw (0.954184,-0.299401) circle (0.010372);
\draw (0.951571,-0.307436) circle (0.001922);
\draw (-0.998774,0.051095) circle (0.012643);
\draw (-0.998660,0.054054) circle (0.015604);
\draw (-0.997780,0.066667) circle (0.002961);
\draw (0.999067,-0.043478) circle (0.005020);
\draw (0.999011,-0.044944) circle (0.006487);
\draw (0.998752,-0.049958) circle (0.001467);
\draw (-0.973017,-0.230769) circle (0.004037);
\draw (-0.973297,-0.229607) circle (0.005233);
\draw (-0.974204,-0.225673) circle (0.001195);
\draw (0.362067,-0.932203) circle (0.009786);
\draw (0.359240,-0.933333) circle (0.012830);
\draw (0.350063,-0.936731) circle (0.003044);
\draw (-0.158453,0.987382) circle (0.005464);
\draw (-0.156811,0.987654) circle (0.007128);
\draw (-0.151409,0.988473) circle (0.001664);
\draw (0.470613,0.882353) circle (0.004852);
\draw (0.471813,0.881720) circle (0.006208);
\draw (0.476077,0.879405) circle (0.001356);
\draw (-0.692056,-0.721854) circle (0.003824);
\draw (-0.692820,-0.721127) circle (0.004879);
\draw (-0.695565,-0.718464) circle (0.001055);
\draw (0.769249,-0.638968) circle (0.004963);
\draw (0.768401,-0.640000) circle (0.006298);
\draw (0.765201,-0.643793) circle (0.001335);
\draw (-0.611819,0.791045) circle (0.008617);
\draw (-0.610030,0.792453) circle (0.010893);
\draw (-0.603145,0.797635) circle (0.002276);
\draw (0.584613,0.811321) circle (0.003631);
\draw (0.585766,0.810496) circle (0.005050);
\draw (0.588699,0.808354) circle (0.001419);
\draw (-0.756248,-0.654289) circle (0.002218);
\draw (-0.756811,-0.653641) circle (0.003076);
\draw (-0.758255,-0.651958) circle (0.000859);
\draw (0.703588,-0.710611) circle (0.001856);
\draw (0.703084,-0.711111) circle (0.002566);
\draw (0.701761,-0.712413) circle (0.000710);
\draw (-0.488905,0.872340) circle (0.002457);
\draw (-0.488093,0.872798) circle (0.003390);
\draw (-0.485944,0.873990) circle (0.000933);
\draw (0.131501,0.991323) circle (0.003757);
\draw (0.132842,0.991150) circle (0.005109);
\draw (0.136563,0.990632) circle (0.001352);
\draw (-0.314254,-0.949367) circle (0.007308);
\draw (-0.316718,-0.948571) circle (0.009897);
\draw (-0.323627,-0.946188) circle (0.002589);
\draw (0.977247,-0.212121) circle (0.002499);
\draw (0.977054,-0.213018) circle (0.003416);
\draw (0.976514,-0.215458) circle (0.000917);
\draw (-0.997780,-0.066667) circle (0.002961);
\draw (-0.997856,-0.065574) circle (0.004056);
\draw (-0.998038,-0.062619) circle (0.001096);
\draw (0.995647,0.093275) circle (0.003757);
\draw (0.995797,0.091743) circle (0.005297);
\draw (0.996122,0.088000) circle (0.001540);
\draw (-0.946234,-0.323490) circle (0.002325);
\draw (-0.946548,-0.322581) circle (0.003287);
\draw (-0.947290,-0.320378) circle (0.000962);
\draw (0.506618,-0.862175) circle (0.002652);
\draw (0.505653,-0.862745) circle (0.003774);
\draw (0.503360,-0.864078) circle (0.001121);
\draw (-0.259907,0.965636) circle (0.001984);
\draw (-0.259104,0.965854) circle (0.002816);
\draw (-0.257186,0.966362) circle (0.000832);
\draw (0.310006,0.950739) circle (0.002844);
\draw (0.311196,0.950355) circle (0.004095);
\draw (0.313895,0.949458) circle (0.001251);
\draw (-0.561836,-0.827255) circle (0.003324);
\draw (-0.563036,-0.826446) circle (0.004771);
\draw (-0.565774,-0.824561) circle (0.001447);
\draw (0.921116,-0.389313) circle (0.004407);
\draw (0.920352,-0.391144) circle (0.006391);
\draw (0.918602,-0.395189) circle (0.001984);
\draw (-0.975927,0.218274) circle (0.008792);
\draw (-0.975080,0.222222) circle (0.012830);
\draw (-0.973017,0.230769) circle (0.004037);
\draw (0.984354,0.176238) circle (0.003430);
\draw (0.984778,0.173913) circle (0.005793);
\draw (0.985355,0.170532) circle (0.002363);
\draw (-0.929528,-0.368757) circle (0.001841);
\draw (-0.930002,-0.367568) circle (0.003121);
\draw (-0.930673,-0.365854) circle (0.001280);
\draw (0.547046,-0.837104) circle (0.001567);
\draw (0.546118,-0.837713) circle (0.002677);
\draw (0.544803,-0.838565) circle (0.001110);
\draw (-0.295779,0.955257) circle (0.001292);
\draw (-0.294911,0.955527) circle (0.002201);
\draw (-0.293676,0.955906) circle (0.000909);
\draw (0.270869,0.962617) circle (0.001079);
\draw (0.271621,0.962406) circle (0.001860);
\draw (0.272659,0.962111) circle (0.000781);
\draw (-0.519475,-0.854487) circle (0.001400);
\draw (-0.520338,-0.853964) circle (0.002409);
\draw (-0.521532,-0.853232) circle (0.001009);
\draw (0.941711,-0.336427) circle (0.001340);
\draw (0.941382,-0.337349) circle (0.002319);
\draw (0.940928,-0.338609) circle (0.000979);
\draw (-0.993283,0.115735) circle (0.002252);
\draw (-0.993095,0.117381) circle (0.003910);
\draw (-0.992821,0.119617) circle (0.001657);
\draw (0.996002,-0.089376) circle (0.002921);
\draw (0.995797,-0.091743) circle (0.005297);
\draw (0.995513,-0.094650) circle (0.002376);
\draw (-0.981237,-0.192825) circle (0.002589);
\draw (-0.981653,-0.190736) circle (0.004719);
\draw (-0.982135,-0.188192) circle (0.002130);
\draw (0.252786,-0.967568) circle (0.009362);
\draw (0.244936,-0.969697) circle (0.017495);
\draw (0.235819,-0.971831) circle (0.008132);
\draw (-0.100346,0.994962) circle (0.004363);
\draw (-0.096673,0.995349) circle (0.008056);
\draw (-0.092327,0.995736) circle (0.003693);
\draw (0.504215,0.863581) circle (0.002110);
\draw (0.505653,0.862745) circle (0.003774);
\draw (0.507469,0.861671) circle (0.001664);
\draw (-0.712835,-0.701333) circle (0.001540);
\draw (-0.713682,-0.700475) circle (0.002745);
\draw (-0.714757,-0.699374) circle (0.001205);
\draw (0.746247,-0.665672) circle (0.001723);
\draw (0.745362,-0.666667) circle (0.003055);
\draw (0.744209,-0.667948) circle (0.001331);
\draw (-0.564740,0.825273) circle (0.002702);
\draw (-0.563036,0.826446) circle (0.004771);
\draw (-0.560795,0.827957) circle (0.002069);
\draw (0.649931,0.760000) circle (0.003299);
\draw (0.651555,0.758621) circle (0.005430);
\draw (0.654046,0.756458) circle (0.002130);
\draw (-0.786341,-0.617796) circle (0.001751);
\draw (-0.787035,-0.616915) circle (0.002872);
\draw (-0.788111,-0.615534) circle (0.001121);
\draw (0.677548,-0.735479) circle (0.001212);
\draw (0.676984,-0.736000) circle (0.001979);
\draw (0.676091,-0.736819) circle (0.000767);
\draw (-0.448725,0.893671) circle (0.001462);
\draw (-0.447903,0.894085) circle (0.002382);
\draw (-0.446595,0.894737) circle (0.000921);
\draw (0.182004,0.983299) circle (0.001205);
\draw (0.182730,0.983165) circle (0.001944);
\draw (0.183915,0.982942) circle (0.000739);
\draw (-0.400323,-0.916376) circle (0.002012);
\draw (-0.401447,-0.915888) circle (0.003237);
\draw (-0.403287,-0.915074) circle (0.001226);
\draw (0.968575,-0.248725) circle (0.000981);
\draw (0.968424,-0.249313) circle (0.001588);
\draw (0.968178,-0.250263) circle (0.000606);
\draw (-0.999802,-0.019956) circle (0.001280);
\draw (-0.999819,-0.019162) circle (0.002074);
\draw (-0.999840,-0.017882) circle (0.000794);
\draw (1.000001,0.001011) circle (0.001751);
\draw (1.000004,0.000000) circle (0.002762);
\draw (0.999999,-0.001751) circle (0.001011);
\draw (-0.964540,-0.263941) circle (0.001288);
\draw (-0.964738,-0.263220) circle (0.002035);
\draw (-0.965074,-0.261977) circle (0.000748);
\draw (0.427810,-0.903872) circle (0.002312);
\draw (0.426577,-0.904459) circle (0.003677);
\draw (0.424482,-0.905437) circle (0.001365);
\draw (-0.200246,0.979747) circle (0.001462);
\draw (-0.199406,0.979920) circle (0.002319);
\draw (-0.197973,0.980208) circle (0.000857);
\draw (0.425375,0.905020) circle (0.002350);
\draw (0.426577,0.904459) circle (0.003677);
\draw (0.428699,0.903448) circle (0.001327);
\draw (-0.661104,-0.750297) circle (0.002060);
\draw (-0.661971,-0.749536) circle (0.003213);
\draw (-0.663510,-0.748168) circle (0.001154);
\draw (0.806940,-0.590643) circle (0.003376);
\draw (0.805848,-0.592145) circle (0.005233);
\draw (0.803835,-0.594855) circle (0.001856);
\draw (-0.699890,0.714286) circle (0.007070);
\draw (-0.697178,0.716981) circle (0.010893);
\draw (-0.692056,0.721854) circle (0.003824);
\draw (0.692056,0.721854) circle (0.003824);
\draw (0.697178,0.716981) circle (0.010893);
\draw (0.699890,0.714286) circle (0.007070);
\draw (-0.803835,-0.594855) circle (0.001856);
\draw (-0.805848,-0.592145) circle (0.005233);
\draw (-0.806940,-0.590643) circle (0.003376);
\draw (0.663510,-0.748168) circle (0.001154);
\draw (0.661971,-0.749536) circle (0.003213);
\draw (0.661104,-0.750297) circle (0.002060);
\draw (-0.428699,0.903448) circle (0.001327);
\draw (-0.426577,0.904459) circle (0.003677);
\draw (-0.425375,0.905020) circle (0.002350);
\draw (0.197973,0.980208) circle (0.000857);
\draw (0.199406,0.979920) circle (0.002319);
\draw (0.200246,0.979747) circle (0.001462);
\draw (-0.424482,-0.905437) circle (0.001365);
\draw (-0.426577,-0.904459) circle (0.003677);
\draw (-0.427810,-0.903872) circle (0.002312);
\draw (0.965074,-0.261977) circle (0.000748);
\draw (0.964738,-0.263220) circle (0.002035);
\draw (0.964540,-0.263941) circle (0.001288);
\draw (-0.999999,-0.001751) circle (0.001011);
\draw (-1.000004,0.000000) circle (0.002762);
\draw (-1.000001,0.001011) circle (0.001751);
\draw (0.999840,-0.017882) circle (0.000794);
\draw (0.999819,-0.019162) circle (0.002074);
\draw (0.999802,-0.019956) circle (0.001280);
\draw (-0.968178,-0.250263) circle (0.000606);
\draw (-0.968424,-0.249313) circle (0.001588);
\draw (-0.968575,-0.248725) circle (0.000981);
\draw (0.403287,-0.915074) circle (0.001226);
\draw (0.401447,-0.915888) circle (0.003237);
\draw (0.400323,-0.916376) circle (0.002012);
\draw (-0.183915,0.982942) circle (0.000739);
\draw (-0.182730,0.983165) circle (0.001944);
\draw (-0.182004,0.983299) circle (0.001205);
\draw (0.446595,0.894737) circle (0.000921);
\draw (0.447903,0.894085) circle (0.002382);
\draw (0.448725,0.893671) circle (0.001462);
\draw (-0.676091,-0.736819) circle (0.000767);
\draw (-0.676984,-0.736000) circle (0.001979);
\draw (-0.677548,-0.735479) circle (0.001212);
\draw (0.788111,-0.615534) circle (0.001121);
\draw (0.787035,-0.616915) circle (0.002872);
\draw (0.786341,-0.617796) circle (0.001751);
\draw (-0.654046,0.756458) circle (0.002130);
\draw (-0.651555,0.758621) circle (0.005430);
\draw (-0.649931,0.760000) circle (0.003299);
\draw (0.560795,0.827957) circle (0.002069);
\draw (0.563036,0.826446) circle (0.004771);
\draw (0.564740,0.825273) circle (0.002702);
\draw (-0.744209,-0.667948) circle (0.001331);
\draw (-0.745362,-0.666667) circle (0.003055);
\draw (-0.746247,-0.665672) circle (0.001723);
\draw (0.714757,-0.699374) circle (0.001205);
\draw (0.713682,-0.700475) circle (0.002745);
\draw (0.712835,-0.701333) circle (0.001540);
\draw (-0.507469,0.861671) circle (0.001664);
\draw (-0.505653,0.862745) circle (0.003774);
\draw (-0.504215,0.863581) circle (0.002110);
\draw (0.092327,0.995736) circle (0.003693);
\draw (0.096673,0.995349) circle (0.008056);
\draw (0.100346,0.994962) circle (0.004363);
\draw (-0.235819,-0.971831) circle (0.008132);
\draw (-0.244936,-0.969697) circle (0.017495);
\draw (-0.252786,-0.967568) circle (0.009362);
\draw (0.982135,-0.188192) circle (0.002130);
\draw (0.981653,-0.190736) circle (0.004719);
\draw (0.981237,-0.192825) circle (0.002589);
\draw (-0.995513,-0.094650) circle (0.002376);
\draw (-0.995797,-0.091743) circle (0.005297);
\draw (-0.996002,-0.089376) circle (0.002921);
\draw (0.992821,0.119617) circle (0.001657);
\draw (0.993095,0.117381) circle (0.003910);
\draw (0.993283,0.115735) circle (0.002252);
\draw (-0.940928,-0.338609) circle (0.000979);
\draw (-0.941382,-0.337349) circle (0.002319);
\draw (-0.941711,-0.336427) circle (0.001340);
\draw (0.521532,-0.853232) circle (0.001009);
\draw (0.520338,-0.853964) circle (0.002409);
\draw (0.519475,-0.854487) circle (0.001400);
\draw (-0.272659,0.962111) circle (0.000781);
\draw (-0.271621,0.962406) circle (0.001860);
\draw (-0.270869,0.962617) circle (0.001079);
\draw (0.293676,0.955906) circle (0.000909);
\draw (0.294911,0.955527) circle (0.002201);
\draw (0.295779,0.955257) circle (0.001292);
\draw (-0.544803,-0.838565) circle (0.001110);
\draw (-0.546118,-0.837713) circle (0.002677);
\draw (-0.547046,-0.837104) circle (0.001567);
\draw (0.930673,-0.365854) circle (0.001280);
\draw (0.930002,-0.367568) circle (0.003121);
\draw (0.929528,-0.368757) circle (0.001841);
\draw (-0.985355,0.170532) circle (0.002363);
\draw (-0.984778,0.173913) circle (0.005793);
\draw (-0.984354,0.176238) circle (0.003430);
\draw (0.973017,0.230769) circle (0.004037);
\draw (0.975080,0.222222) circle (0.012830);
\draw (0.975927,0.218274) circle (0.008792);
\draw (-0.918602,-0.395189) circle (0.001984);
\draw (-0.920352,-0.391144) circle (0.006391);
\draw (-0.921116,-0.389313) circle (0.004407);
\draw (0.565774,-0.824561) circle (0.001447);
\draw (0.563036,-0.826446) circle (0.004771);
\draw (0.561836,-0.827255) circle (0.003324);
\draw (-0.313895,0.949458) circle (0.001251);
\draw (-0.311196,0.950355) circle (0.004095);
\draw (-0.310006,0.950739) circle (0.002844);
\draw (0.257186,0.966362) circle (0.000832);
\draw (0.259104,0.965854) circle (0.002816);
\draw (0.259907,0.965636) circle (0.001984);
\draw (-0.503360,-0.864078) circle (0.001121);
\draw (-0.505653,-0.862745) circle (0.003774);
\draw (-0.506618,-0.862175) circle (0.002652);
\draw (0.947290,-0.320378) circle (0.000962);
\draw (0.946548,-0.322581) circle (0.003287);
\draw (0.946234,-0.323490) circle (0.002325);
\draw (-0.996122,0.088000) circle (0.001540);
\draw (-0.995797,0.091743) circle (0.005297);
\draw (-0.995647,0.093275) circle (0.003757);
\draw (0.998038,-0.062619) circle (0.001096);
\draw (0.997856,-0.065574) circle (0.004056);
\draw (0.997780,-0.066667) circle (0.002961);
\draw (-0.976514,-0.215458) circle (0.000917);
\draw (-0.977054,-0.213018) circle (0.003416);
\draw (-0.977247,-0.212121) circle (0.002499);
\draw (0.323627,-0.946188) circle (0.002589);
\draw (0.316718,-0.948571) circle (0.009897);
\draw (0.314254,-0.949367) circle (0.007308);
\draw (-0.136563,0.990632) circle (0.001352);
\draw (-0.132842,0.991150) circle (0.005109);
\draw (-0.131501,0.991323) circle (0.003757);
\draw (0.485944,0.873990) circle (0.000933);
\draw (0.488093,0.872798) circle (0.003390);
\draw (0.488905,0.872340) circle (0.002457);
\draw (-0.701761,-0.712413) circle (0.000710);
\draw (-0.703084,-0.711111) circle (0.002566);
\draw (-0.703588,-0.710611) circle (0.001856);
\draw (0.758255,-0.651958) circle (0.000859);
\draw (0.756811,-0.653641) circle (0.003076);
\draw (0.756248,-0.654289) circle (0.002218);
\draw (-0.588699,0.808354) circle (0.001419);
\draw (-0.585766,0.810496) circle (0.005050);
\draw (-0.584613,0.811321) circle (0.003631);
\draw (0.603145,0.797635) circle (0.002276);
\draw (0.610030,0.792453) circle (0.010893);
\draw (0.611819,0.791045) circle (0.008617);
\draw (-0.765201,-0.643793) circle (0.001335);
\draw (-0.768401,-0.640000) circle (0.006298);
\draw (-0.769249,-0.638968) circle (0.004963);
\draw (0.695565,-0.718464) circle (0.001055);
\draw (0.692820,-0.721127) circle (0.004879);
\draw (0.692056,-0.721854) circle (0.003824);
\draw (-0.476077,0.879405) circle (0.001356);
\draw (-0.471813,0.881720) circle (0.006208);
\draw (-0.470613,0.882353) circle (0.004852);
\draw (0.151409,0.988473) circle (0.001664);
\draw (0.156811,0.987654) circle (0.007128);
\draw (0.158453,0.987382) circle (0.005464);
\draw (-0.350063,-0.936731) circle (0.003044);
\draw (-0.359240,-0.933333) circle (0.012830);
\draw (-0.362067,-0.932203) circle (0.009786);
\draw (0.974204,-0.225673) circle (0.001195);
\draw (0.973297,-0.229607) circle (0.005233);
\draw (0.973017,-0.230769) circle (0.004037);
\draw (-0.998752,-0.049958) circle (0.001467);
\draw (-0.999011,-0.044944) circle (0.006487);
\draw (-0.999067,-0.043478) circle (0.005020);
\draw (0.997780,0.066667) circle (0.002961);
\draw (0.998660,0.054054) circle (0.015604);
\draw (0.998774,0.051095) circle (0.012643);
\draw (-0.951571,-0.307436) circle (0.001922);
\draw (-0.954184,-0.299401) circle (0.010372);
\draw (-0.954740,-0.297561) circle (0.008449);
\draw (0.488905,-0.872340) circle (0.002457);
\draw (0.478778,-0.878049) circle (0.014082);
\draw (0.476605,-0.879195) circle (0.011625);
\draw (-0.245418,0.969419) circle (0.001766);
\draw (-0.237538,0.971429) circle (0.009897);
\draw (-0.235819,0.971831) circle (0.008132);
\draw (0.333214,0.942857) circle (0.003299);
\draw (0.350795,0.936709) circle (0.021925);
\draw (0.353860,0.935484) circle (0.018624);
\draw (-0.584613,-0.811321) circle (0.003631);
\draw (-0.600444,-0.800000) circle (0.023094);
\draw (-0.603299,-0.797753) circle (0.019461);
\draw (0.904450,-0.426621) circle (0.005911);
\draw (0.888231,-0.461538) circle (0.044412);
\draw (0.885270,-0.466667) circle (0.038490);
\draw (-0.953299,0.302326) circle (0.013427);
\draw (-0.923760,0.400000) circle (0.115470);
\draw (-0.916968,0.411765) circle (0.101885);
\draw (0.964331,0.264865) circle (0.009362);
\draw (0.959540,0.281690) circle (0.008132);
\draw (0.962250,0.272727) circle (0.017495);
\draw (-0.911835,-0.410579) circle (0.004363);
\draw (-0.908496,-0.417910) circle (0.003693);
\draw (-0.910334,-0.413953) circle (0.008056);
\draw (0.575403,-0.817875) circle (0.002921);
\draw (0.579726,-0.814815) circle (0.002376);
\draw (0.577350,-0.816514) circle (0.005297);
\draw (-0.323627,0.946188) circle (0.002589);
\draw (-0.328088,0.944649) circle (0.002130);
\draw (-0.325644,0.945504) circle (0.004719);
\draw (0.250955,0.968000) circle (0.001540);
\draw (0.248297,0.968685) circle (0.001205);
\draw (0.249789,0.968304) circle (0.002745);
\draw (-0.495776,-0.868453) circle (0.002110);
\draw (-0.492495,-0.870317) circle (0.001664);
\draw (-0.494333,-0.869281) circle (0.003774);
\draw (0.949612,-0.313433) circle (0.001723);
\draw (0.950564,-0.310530) circle (0.001331);
\draw (0.950031,-0.312169) circle (0.003055);
\draw (-0.997078,0.076443) circle (0.002702);
\draw (-0.997429,0.071685) circle (0.002069);
\draw (-0.997241,0.074380) circle (0.004771);
\draw (0.998476,-0.055204) circle (0.001567);
\draw (0.998620,-0.052530) circle (0.001110);
\draw (0.998539,-0.054096) circle (0.002677);
\draw (-0.975167,-0.221477) circle (0.001292);
\draw (-0.974676,-0.223622) circle (0.000909);
\draw (-0.974966,-0.222363) circle (0.002201);
\draw (0.339551,-0.940594) circle (0.003430);
\draw (0.344992,-0.938608) circle (0.002363);
\draw (0.341776,-0.939799) circle (0.005793);
\draw (-0.145411,0.989373) circle (0.001841);
\draw (-0.148498,0.988914) circle (0.001280);
\draw (-0.146678,0.989189) circle (0.003121);
\draw (0.480270,0.877122) circle (0.001400);
\draw (0.478155,0.878276) circle (0.001009);
\draw (0.479385,0.877608) circle (0.002409);
\draw (-0.698216,-0.715888) circle (0.001079);
\draw (-0.696883,-0.717185) circle (0.000781);
\draw (-0.697657,-0.716434) circle (0.001860);
\draw (0.762210,-0.647332) circle (0.001340);
\draw (0.763708,-0.645562) circle (0.000979);
\draw (0.762844,-0.646586) circle (0.002319);
\draw (-0.596871,0.802341) circle (0.002252);
\draw (-0.600002,0.800000) circle (0.001657);
\draw (-0.598203,0.801354) circle (0.003910);
\draw (0.593444,0.804878) circle (0.002012);
\draw (0.590834,0.806794) circle (0.001226);
\draw (0.592459,0.805607) circle (0.003237);
\draw (-0.760560,-0.649269) circle (0.001205);
\draw (-0.759296,-0.650746) circle (0.000739);
\draw (-0.760081,-0.649832) circle (0.001944);
\draw (0.699690,-0.714448) circle (0.000981);
\draw (0.700823,-0.713336) circle (0.000606);
\draw (0.700123,-0.714024) circle (0.001588);
\draw (-0.482619,0.875831) circle (0.001280);
\draw (-0.484434,0.874828) circle (0.000794);
\draw (-0.483315,0.875449) circle (0.002074);
\draw (0.141857,0.989889) circle (0.001751);
\draw (0.139012,0.990291) circle (0.001121);
\draw (0.140747,0.990050) circle (0.002872);
\draw (-0.333214,-0.942857) circle (0.003299);
\draw (-0.328088,-0.944649) circle (0.002130);
\draw (-0.331207,-0.943574) circle (0.005430);
\draw (0.975718,-0.219034) circle (0.001212);
\draw (0.976149,-0.217102) circle (0.000767);
\draw (0.975887,-0.218286) circle (0.001979);
\draw (-0.998304,-0.058228) circle (0.001462);
\draw (-0.998162,-0.060606) circle (0.000921);
\draw (-0.998252,-0.059147) circle (0.002382);
\draw (0.996681,0.081442) circle (0.002312);
\draw (0.996373,0.085106) circle (0.001365);
\draw (0.996573,0.082803) circle (0.003677);
\draw (-0.948608,-0.316456) circle (0.001462);
\draw (-0.947871,-0.318654) circle (0.000857);
\draw (-0.948338,-0.317269) circle (0.002319);
\draw (0.499125,-0.866532) circle (0.001751);
\draw (0.501516,-0.865149) circle (0.001011);
\draw (0.500002,-0.866029) circle (0.002762);
\draw (-0.253691,0.967286) circle (0.001288);
\draw (-0.255659,0.966767) circle (0.000748);
\draw (-0.254414,0.967098) circle (0.002035);
\draw (0.319225,0.947681) circle (0.002060);
\draw (0.316177,0.948701) circle (0.001154);
\draw (0.318132,0.948052) circle (0.003213);
\draw (-0.571083,-0.820896) circle (0.002350);
\draw (-0.568060,-0.822989) circle (0.001327);
\draw (-0.569995,-0.821656) circle (0.003677);
\draw (0.914982,-0.403509) circle (0.003376);
\draw (0.917077,-0.398714) circle (0.001856);
\draw (0.915737,-0.401813) circle (0.005233);
\draw (-0.968535,0.248980) circle (0.007070);
\draw (-0.971172,0.238411) circle (0.003824);
\draw (-0.969513,0.245283) circle (0.010893);
\draw (0.988345,0.152542) circle (0.009786);
\draw (0.986264,0.165202) circle (0.003044);
\draw (0.987910,0.155556) circle (0.012830);
\draw (-0.934324,-0.356467) circle (0.005464);
\draw (-0.931747,-0.363112) circle (0.001664);
\draw (-0.933739,-0.358025) circle (0.007128);
\draw (0.537187,-0.843478) circle (0.005020);
\draw (0.542641,-0.839966) circle (0.001467);
\draw (0.538428,-0.842697) circle (0.006487);
\draw (-0.286656,0.958042) circle (0.004037);
\draw (-0.291663,0.956522) circle (0.001195);
\draw (-0.287803,0.957704) circle (0.005233);
\draw (0.279116,0.960265) circle (0.003824);
\draw (0.274426,0.961609) circle (0.001055);
\draw (0.278104,0.960563) circle (0.004879);
\draw (-0.528833,-0.848739) circle (0.004852);
\draw (-0.523549,-0.851997) circle (0.001356);
\draw (-0.527686,-0.849462) circle (0.006208);
\draw (0.937987,-0.346705) circle (0.004963);
\draw (0.940142,-0.340786) circle (0.001335);
\draw (0.938457,-0.345455) circle (0.006298);
\draw (-0.990974,0.134328) circle (0.008617);
\draw (-0.992344,0.123522) circle (0.002276);
\draw (-0.991300,0.132075) circle (0.010893);
\draw (0.992523,-0.123596) circle (0.019461);
\draw (0.994931,-0.100629) circle (0.003631);
\draw (0.993042,-0.120000) circle (0.023094);
\draw (-0.987083,-0.161290) circle (0.018624);
\draw (-0.983145,-0.182857) circle (0.003299);
\draw (-0.986611,-0.164557) circle (0.021925);
\draw (0.101885,-1.000000) circle (0.101885);
\draw (0.214828,-0.976744) circle (0.013427);
\draw (0.115470,-1.000000) circle (0.115470);
\draw (-0.038490,1.000000) circle (0.038490);
\draw (-0.082760,0.996587) circle (0.005911);
\draw (-0.044412,1.000000) circle (0.044412);
\draw (0.523103,0.852349) circle (0.011625);
\draw (0.511016,0.859574) circle (0.002457);
\draw (0.521023,0.853659) circle (0.014082);
\draw (-0.723721,-0.690141) circle (0.008132);
\draw (-0.716832,-0.697248) circle (0.001766);
\draw (-0.722513,-0.691429) circle (0.009897);
\draw (0.735065,-0.678049) circle (0.008449);
\draw (0.742033,-0.670366) circle (0.001922);
\draw (0.736381,-0.676647) circle (0.010372);
\draw (-0.543636,0.839416) circle (0.012643);
\draw (-0.556625,0.830769) circle (0.002961);
\draw (-0.546142,0.837838) circle (0.015604);
\draw (0.665049,0.746835) circle (0.007308);
\draw (0.657610,0.753363) circle (0.002589);
\draw (0.663128,0.748571) circle (0.009897);
\draw (-0.792761,-0.609544) circle (0.003757);
\draw (-0.789631,-0.613583) circle (0.001352);
\draw (-0.791941,-0.610619) circle (0.005109);
\draw (0.672326,-0.740260) circle (0.002499);
\draw (0.674849,-0.737957) circle (0.000917);
\draw (0.673006,-0.739645) circle (0.003416);
\draw (-0.441155,0.897436) circle (0.002961);
\draw (-0.444790,0.895636) circle (0.001096);
\draw (-0.442139,0.896956) circle (0.004056);
\draw (0.188507,0.982074) circle (0.002218);
\draw (0.185485,0.982647) circle (0.000859);
\draw (0.187664,0.982238) circle (0.003076);
\draw (-0.410318,-0.911950) circle (0.003631);
\draw (-0.405706,-0.914005) circle (0.001419);
\draw (-0.409027,-0.912536) circle (0.005050);
\draw (0.967201,-0.254019) circle (0.001856);
\draw (0.967848,-0.251536) circle (0.000710);
\draw (0.967382,-0.253333) circle (0.002566);
\draw (-0.999922,-0.012766) circle (0.002457);
\draw (-0.999870,-0.016155) circle (0.000933);
\draw (-0.999912,-0.013699) circle (0.003390);
\draw (0.999974,-0.007657) circle (0.002652);
\draw (0.999993,-0.003883) circle (0.001121);
\draw (0.999986,-0.006536) circle (0.003774);
\draw (-0.966218,-0.257732) circle (0.001984);
\draw (-0.965487,-0.260452) circle (0.000832);
\draw (-0.966006,-0.258537) circle (0.002816);
\draw (0.417045,-0.908894) circle (0.003757);
\draw (0.421851,-0.906667) circle (0.001540);
\draw (0.418447,-0.908257) circle (0.005297);
\draw (-0.192967,0.981208) circle (0.002325);
\draw (-0.196190,0.980566) circle (0.000962);
\draw (-0.193911,0.981025) circle (0.003287);
\draw (0.435506,0.900192) circle (0.003324);
\draw (0.431204,0.902256) circle (0.001447);
\draw (0.434206,0.900826) circle (0.004771);
\draw (-0.668361,-0.743842) circle (0.002844);
\draw (-0.665308,-0.746570) circle (0.001251);
\draw (-0.667433,-0.744681) circle (0.004095);
\draw (0.797713,-0.603053) circle (0.004407);
\draw (0.801545,-0.597938) circle (0.001984);
\draw (0.798916,-0.601476) circle (0.006391);
\draw (-0.676994,0.736041) circle (0.008792);
\draw (-0.686360,0.727273) circle (0.004037);
\draw (-0.679990,0.733333) circle (0.012830);
\draw (0.723721,0.690141) circle (0.008132);
\draw (0.711545,0.702703) circle (0.009362);
\draw (0.717314,0.696970) circle (0.017495);
\draw (-0.816169,-0.577825) circle (0.003693);
\draw (-0.811490,-0.584383) circle (0.004363);
\draw (-0.813661,-0.581395) circle (0.008056);
\draw (0.654046,-0.756458) circle (0.002130);
\draw (0.657610,-0.753363) circle (0.002589);
\draw (0.656008,-0.754768) circle (0.004719);
\draw (-0.415787,0.909465) circle (0.002376);
\draw (-0.420599,0.907251) circle (0.002921);
\draw (-0.418447,0.908257) circle (0.005297);
\draw (0.206355,0.978478) circle (0.001331);
\draw (0.203365,0.979104) circle (0.001723);
\draw (0.204669,0.978836) circle (0.003055);
\draw (-0.436634,-0.899642) circle (0.002069);
\draw (-0.432337,-0.901716) circle (0.002702);
\draw (-0.434206,-0.900826) circle (0.004771);
\draw (0.963054,-0.269311) circle (0.001205);
\draw (0.963790,-0.266667) circle (0.001540);
\draw (0.963470,-0.267829) circle (0.002745);
\draw (-0.999964,0.008646) circle (0.001664);
\draw (-0.999990,0.004872) circle (0.002110);
\draw (-0.999986,0.006536) circle (0.003774);
\draw (0.999687,-0.025044) circle (0.001009);
\draw (0.999745,-0.022635) circle (0.001400);
\draw (0.999723,-0.023644) circle (0.002409);
\draw (-0.969542,-0.244926) circle (0.000781);
\draw (-0.969085,-0.246729) circle (0.001079);
\draw (-0.969279,-0.245972) circle (0.001860);
\draw (0.392819,-0.919617) circle (0.001657);
\draw (0.396412,-0.918075) circle (0.002252);
\draw (0.394892,-0.918736) circle (0.003910);
\draw (-0.177219,0.984172) circle (0.000979);
\draw (-0.179501,0.983759) circle (0.001340);
\draw (-0.178538,0.983936) circle (0.002319);
\draw (0.453817,0.891095) circle (0.001110);
\draw (0.451430,0.892308) circle (0.001567);
\draw (0.452421,0.891808) circle (0.002677);
\draw (-0.681001,-0.732283) circle (0.000909);
\draw (-0.679388,-0.733781) circle (0.001292);
\draw (-0.680056,-0.733164) circle (0.002201);
\draw (0.782175,-0.623060) circle (0.001280);
\draw (0.784117,-0.620616) circle (0.001841);
\draw (0.783324,-0.621622) circle (0.003121);
\draw (-0.640363,0.768076) circle (0.002363);
\draw (-0.644803,0.764356) circle (0.003430);
\draw (-0.643002,0.765886) circle (0.005793);
\draw (0.571891,0.820331) circle (0.001365);
\draw (0.568871,0.822430) circle (0.002312);
\draw (0.569995,0.821656) circle (0.003677);
\draw (-0.749898,-0.661554) circle (0.000857);
\draw (-0.748363,-0.663291) circle (0.001462);
\draw (-0.748932,-0.662651) circle (0.002319);
\draw (0.709416,-0.704791) circle (0.000748);
\draw (0.710849,-0.703346) circle (0.001288);
\draw (0.710324,-0.703878) circle (0.002035);
\draw (-0.498483,0.866900) circle (0.001011);
\draw (-0.500876,0.865521) circle (0.001751);
\draw (-0.500002,0.866029) circle (0.002762);
\draw (0.113242,0.993569) circle (0.001856);
\draw (0.108042,0.994152) circle (0.003376);
\draw (0.109888,0.993958) circle (0.005233);
\draw (-0.279116,-0.960265) circle (0.003824);
\draw (-0.268645,-0.963265) circle (0.007070);
\draw (-0.272335,-0.962264) circle (0.010893);
\draw (0.979688,-0.200533) circle (0.001154);
\draw (0.980328,-0.197384) circle (0.002060);
\draw (0.980103,-0.198516) circle (0.003213);
\draw (-0.996759,-0.080460) circle (0.001327);
\draw (-0.996458,-0.084125) circle (0.002350);
\draw (-0.996573,-0.082803) circle (0.003677);
\draw (0.994121,0.108280) circle (0.001226);
\draw (0.993767,0.111498) circle (0.002012);
\draw (0.993906,0.110280) circle (0.003237);
\draw (-0.943211,-0.332196) circle (0.000739);
\draw (-0.942563,-0.334029) circle (0.001205);
\draw (-0.942811,-0.333333) circle (0.001944);
\draw (0.515406,-0.856946) circle (0.000794);
\draw (0.517183,-0.855876) circle (0.001280);
\draw (0.516504,-0.856287) circle (0.002074);
\draw (-0.267355,0.963598) circle (0.000606);
\draw (-0.268885,0.963173) circle (0.000981);
\draw (-0.268301,0.963336) circle (0.001588);
\draw (0.300058,0.953921) circle (0.000767);
\draw (0.298170,0.954514) circle (0.001212);
\draw (0.298902,0.954286) circle (0.001979);
\draw (-0.551567,-0.834131) circle (0.000921);
\draw (-0.549579,-0.835443) circle (0.001462);
\draw (-0.550349,-0.834938) circle (0.002382);
\draw (0.927124,-0.374757) circle (0.001121);
\draw (0.928197,-0.372093) circle (0.001751);
\draw (0.927782,-0.373134) circle (0.002872);
\draw (-0.982135,0.188192) circle (0.002130);
\draw (-0.983145,0.182857) circle (0.003299);
\draw (-0.982762,0.184953) circle (0.005430);
\draw (0.981237,0.192825) circle (0.002589);
\draw (0.979303,0.202532) circle (0.007308);
\draw (0.979846,0.200000) circle (0.009897);
\draw (-0.926194,-0.377049) circle (0.001352);
\draw (-0.924261,-0.381779) circle (0.003757);
\draw (-0.924782,-0.380531) circle (0.005109);
\draw (0.553248,-0.833017) circle (0.001096);
\draw (0.556625,-0.830769) circle (0.002961);
\draw (0.555717,-0.831382) circle (0.004056);
\draw (-0.301665,0.953415) circle (0.000917);
\draw (-0.304921,0.952381) circle (0.002499);
\draw (-0.304048,0.952663) circle (0.003416);
\draw (0.266087,0.963949) circle (0.000710);
\draw (0.263613,0.964630) circle (0.001856);
\draw (0.264298,0.964444) circle (0.002566);
\draw (-0.513926,-0.857835) circle (0.000933);
\draw (-0.511016,-0.859574) circle (0.002457);
\draw (-0.511819,-0.859100) circle (0.003390);
\draw (0.943740,-0.330689) circle (0.000859);
\draw (0.944755,-0.327785) circle (0.002218);
\draw (0.944475,-0.328597) circle (0.003076);
\draw (-0.994404,0.105651) circle (0.001419);
\draw (-0.994931,0.100629) circle (0.003631);
\draw (-0.994793,0.102041) circle (0.005050);
\draw (0.996978,-0.077694) circle (0.001447);
\draw (0.997342,-0.072937) circle (0.003324);
\draw (0.997241,-0.074380) circle (0.004771);
\draw (-0.979203,-0.202888) circle (0.001251);
\draw (-0.978367,-0.206897) circle (0.002844);
\draw (-0.978629,-0.205674) circle (0.004095);
\draw (0.286656,-0.958042) circle (0.004037);
\draw (0.298933,-0.954315) circle (0.008792);
\draw (0.295090,-0.955556) circle (0.012830);
\draw (-0.117057,0.993127) circle (0.001984);
\draw (-0.123403,0.992366) circle (0.004407);
\draw (-0.121435,0.992620) circle (0.006391);
\draw (0.496633,0.867961) circle (0.001121);
\draw (0.493356,0.869832) circle (0.002652);
\draw (0.494333,0.869281) circle (0.003774);
\draw (-0.708301,-0.705911) circle (0.000832);
\draw (-0.706312,-0.707904) circle (0.001984);
\draw (-0.706902,-0.707317) circle (0.002816);
\draw (0.751100,-0.660189) circle (0.000962);
\draw (0.753268,-0.657718) circle (0.002325);
\draw (0.752637,-0.658444) circle (0.003287);
\draw (-0.574271,0.818667) circle (0.001540);
\draw (-0.578603,0.815618) circle (0.003757);
\draw (-0.577350,0.816514) circle (0.005297);
\draw (0.636201,0.771529) circle (0.003044);
\draw (0.626278,0.779661) circle (0.009786);
\draw (0.628670,0.777778) circle (0.012830);
\draw (-0.780338,-0.625360) circle (0.001664);
\draw (-0.775871,-0.630915) circle (0.005464);
\draw (-0.776928,-0.629630) circle (0.007128);
\draw (0.682540,-0.730849) circle (0.001195);
\draw (0.686360,-0.727273) circle (0.004037);
\draw (0.685494,-0.728097) circle (0.005233);
\draw (-0.456112,0.889924) circle (0.001467);
\draw (-0.461880,0.886957) circle (0.005020);
\draw (-0.460583,0.887640) circle (0.006487);
\draw (0.174941,0.984580) circle (0.001335);
\draw (0.168738,0.985673) circle (0.004963);
\draw (0.170056,0.985455) circle (0.006298);
\draw (-0.389199,-0.921156) circle (0.002276);
\draw (-0.379155,-0.925373) circle (0.008617);
\draw (-0.381269,-0.924528) circle (0.010893);
\draw (0.969991,-0.243144) circle (0.001055);
\draw (0.971172,-0.238411) circle (0.003824);
\draw (0.970924,-0.239437) circle (0.004879);
\draw (-0.999625,-0.027408) circle (0.001356);
\draw (-0.999447,-0.033613) circle (0.004852);
\draw (-0.999499,-0.032258) circle (0.006208);
\draw (0.999922,0.012766) circle (0.002457);
\draw (0.999707,0.026846) circle (0.011625);
\draw (0.999802,0.024390) circle (0.014082);
\draw (-0.962250,-0.272171) circle (0.001766);
\draw (-0.959540,-0.281690) circle (0.008132);
\draw (-0.960051,-0.280000) circle (0.009897);
\draw (0.441155,-0.897436) circle (0.002961);
\draw (0.455137,-0.890511) circle (0.012643);
\draw (0.452518,-0.891892) circle (0.015604);
\draw (-0.209538,0.977802) circle (0.001922);
\draw (-0.219675,0.975610) circle (0.008449);
\draw (-0.217803,0.976048) circle (0.010372);
\draw (0.410318,0.911950) circle (0.003631);
\draw (0.389225,0.921348) circle (0.019461);
\draw (0.392598,0.920000) circle (0.023094);
\draw (-0.649931,-0.760000) circle (0.003299);
\draw (-0.633223,-0.774194) circle (0.018624);
\draw (-0.635816,-0.772152) circle (0.021925);
\draw (0.821690,-0.569966) circle (0.005911);
\draw (0.846780,-0.533333) circle (0.038490);
\draw (0.843820,-0.538462) circle (0.044412);
\draw (-0.738471,0.674419) circle (0.013427);
\draw (-0.815083,0.588235) circle (0.101885);
\draw (-0.808290,0.600000) circle (0.115470);
\end{tikzpicture}
